A neural network multigrid solver for the Navier-Stokes equations

We present the deep neural network multigrid solver (DNN-MG) that we develop for the instationary Navier-Stokes equations. DNN-MG improves computational efficiency using a judicious combination of a geometric multigrid solver and a recurrent neural network with memory. DNN-MG uses the multi-grid method to classically solve on coarse levels while the neural network corrects interpolated solutions on fine ones, thus avoiding the increasingly expensive computations that would have to be performed there. This results in a reduction in computation time through DNN-MG's highly compact neural network. The compactness results from its design for local patches and the available coarse multigrid solutions that provides a "guide" for the corrections. A compact neural network with a small number of parameters also reduces training time and data. Furthermore, the network's locality facilitates generalizability and allows one to use DNN-MG trained on one mesh domain also on different ones. We demonstrate the efficacy of DNN-MG for variations of the 2D laminar flow around an obstacle. For these, our method significantly improves the solutions as well as lift and drag functionals while requiring only about half the computation time of a full multigrid solution. We also show that DNN-MG trained for the configuration with one obstacle can be generalized to other time dependent problems that can be solved efficiently using a geometric multigrid method.

==> jmp2-2/PResults2d2ctest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347239in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{0.347239in}{2.831836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466152in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466152in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941806in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941806in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417459in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417459in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893113in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893113in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368766in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368766in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844420in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844420in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655286in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347239in}{0.642120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=0.603539in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347239in}{1.095533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.056953in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347239in}{1.548947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.510367in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347239in}{2.002360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.963780in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347239in}{2.455774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=2.417194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135432in,y=1.609406in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont pressure error}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347239in,y=2.873503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347239in}{0.386976in}}{\pgfqpoint{2.616095in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466152in}{1.104626in}}%
\pgfpathlineto{\pgfqpoint{0.490175in}{1.316804in}}%
\pgfpathlineto{\pgfqpoint{0.514198in}{1.473247in}}%
\pgfpathlineto{\pgfqpoint{0.538221in}{1.468277in}}%
\pgfpathlineto{\pgfqpoint{0.562244in}{1.240419in}}%
\pgfpathlineto{\pgfqpoint{0.586267in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{0.610289in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{0.634312in}{1.913315in}}%
\pgfpathlineto{\pgfqpoint{0.658335in}{1.306733in}}%
\pgfpathlineto{\pgfqpoint{0.682358in}{0.931666in}}%
\pgfpathlineto{\pgfqpoint{0.706381in}{0.889085in}}%
\pgfpathlineto{\pgfqpoint{0.730404in}{0.602657in}}%
\pgfpathlineto{\pgfqpoint{0.754427in}{0.645417in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.639473in}}%
\pgfpathlineto{\pgfqpoint{0.802473in}{0.732809in}}%
\pgfpathlineto{\pgfqpoint{0.826496in}{0.923901in}}%
\pgfpathlineto{\pgfqpoint{0.850519in}{1.231405in}}%
\pgfpathlineto{\pgfqpoint{0.874541in}{1.399985in}}%
\pgfpathlineto{\pgfqpoint{0.898564in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{0.922587in}{1.596795in}}%
\pgfpathlineto{\pgfqpoint{0.946610in}{1.894327in}}%
\pgfpathlineto{\pgfqpoint{0.970633in}{2.109407in}}%
\pgfpathlineto{\pgfqpoint{0.994656in}{2.159211in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{2.032830in}}%
\pgfpathlineto{\pgfqpoint{1.042702in}{1.683041in}}%
\pgfpathlineto{\pgfqpoint{1.066725in}{1.223400in}}%
\pgfpathlineto{\pgfqpoint{1.090748in}{0.875726in}}%
\pgfpathlineto{\pgfqpoint{1.114771in}{0.717111in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{1.162816in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{1.186839in}{1.420941in}}%
\pgfpathlineto{\pgfqpoint{1.210862in}{1.589558in}}%
\pgfpathlineto{\pgfqpoint{1.234885in}{1.439798in}}%
\pgfpathlineto{\pgfqpoint{1.258908in}{1.121981in}}%
\pgfpathlineto{\pgfqpoint{1.282931in}{0.981823in}}%
\pgfpathlineto{\pgfqpoint{1.306954in}{0.920085in}}%
\pgfpathlineto{\pgfqpoint{1.330977in}{0.688062in}}%
\pgfpathlineto{\pgfqpoint{1.355000in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{0.621445in}}%
\pgfpathlineto{\pgfqpoint{1.427068in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{1.451091in}{0.568422in}}%
\pgfpathlineto{\pgfqpoint{1.475114in}{0.633011in}}%
\pgfpathlineto{\pgfqpoint{1.499137in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{1.523160in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{1.547183in}{0.562276in}}%
\pgfpathlineto{\pgfqpoint{1.571206in}{0.695748in}}%
\pgfpathlineto{\pgfqpoint{1.595229in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{1.619252in}{1.050896in}}%
\pgfpathlineto{\pgfqpoint{1.643275in}{0.881501in}}%
\pgfpathlineto{\pgfqpoint{1.667297in}{0.733096in}}%
\pgfpathlineto{\pgfqpoint{1.691320in}{0.727620in}}%
\pgfpathlineto{\pgfqpoint{1.715343in}{0.633100in}}%
\pgfpathlineto{\pgfqpoint{1.739366in}{0.593875in}}%
\pgfpathlineto{\pgfqpoint{1.763389in}{0.691584in}}%
\pgfpathlineto{\pgfqpoint{1.787412in}{0.622045in}}%
\pgfpathlineto{\pgfqpoint{1.811435in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{1.835458in}{0.610431in}}%
\pgfpathlineto{\pgfqpoint{1.859481in}{0.584544in}}%
\pgfpathlineto{\pgfqpoint{1.883504in}{0.583916in}}%
\pgfpathlineto{\pgfqpoint{1.907527in}{0.725574in}}%
\pgfpathlineto{\pgfqpoint{1.931549in}{0.826252in}}%
\pgfpathlineto{\pgfqpoint{1.955572in}{0.739843in}}%
\pgfpathlineto{\pgfqpoint{1.979595in}{1.317791in}}%
\pgfpathlineto{\pgfqpoint{2.003618in}{1.479361in}}%
\pgfpathlineto{\pgfqpoint{2.027641in}{1.263926in}}%
\pgfpathlineto{\pgfqpoint{2.051664in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{2.075687in}{0.681908in}}%
\pgfpathlineto{\pgfqpoint{2.099710in}{0.653927in}}%
\pgfpathlineto{\pgfqpoint{2.123733in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{2.147756in}{0.658255in}}%
\pgfpathlineto{\pgfqpoint{2.171779in}{0.677952in}}%
\pgfpathlineto{\pgfqpoint{2.195801in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{0.903613in}}%
\pgfpathlineto{\pgfqpoint{2.243847in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{2.267870in}{0.919649in}}%
\pgfpathlineto{\pgfqpoint{2.291893in}{1.003666in}}%
\pgfpathlineto{\pgfqpoint{2.315916in}{1.098179in}}%
\pgfpathlineto{\pgfqpoint{2.339939in}{1.000709in}}%
\pgfpathlineto{\pgfqpoint{2.363962in}{1.021966in}}%
\pgfpathlineto{\pgfqpoint{2.387985in}{1.078830in}}%
\pgfpathlineto{\pgfqpoint{2.412008in}{0.942808in}}%
\pgfpathlineto{\pgfqpoint{2.436030in}{0.914801in}}%
\pgfpathlineto{\pgfqpoint{2.460053in}{0.924557in}}%
\pgfpathlineto{\pgfqpoint{2.484076in}{0.787581in}}%
\pgfpathlineto{\pgfqpoint{2.508099in}{0.679383in}}%
\pgfpathlineto{\pgfqpoint{2.532122in}{0.689115in}}%
\pgfpathlineto{\pgfqpoint{2.556145in}{0.805902in}}%
\pgfpathlineto{\pgfqpoint{2.580168in}{0.637266in}}%
\pgfpathlineto{\pgfqpoint{2.604191in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{2.628214in}{0.926430in}}%
\pgfpathlineto{\pgfqpoint{2.652237in}{0.965162in}}%
\pgfpathlineto{\pgfqpoint{2.676260in}{0.872882in}}%
\pgfpathlineto{\pgfqpoint{2.700282in}{0.844246in}}%
\pgfpathlineto{\pgfqpoint{2.724305in}{0.924717in}}%
\pgfpathlineto{\pgfqpoint{2.748328in}{0.971743in}}%
\pgfpathlineto{\pgfqpoint{2.772351in}{0.944601in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{0.909983in}}%
\pgfpathlineto{\pgfqpoint{2.820397in}{0.915696in}}%
\pgfpathlineto{\pgfqpoint{2.844420in}{0.916431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347239in}{0.386976in}}{\pgfqpoint{2.616095in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466152in}{2.540878in}}%
\pgfpathlineto{\pgfqpoint{0.490175in}{2.668627in}}%
\pgfpathlineto{\pgfqpoint{0.514198in}{2.720706in}}%
\pgfpathlineto{\pgfqpoint{0.538221in}{2.692636in}}%
\pgfpathlineto{\pgfqpoint{0.562244in}{2.586334in}}%
\pgfpathlineto{\pgfqpoint{0.586267in}{2.413855in}}%
\pgfpathlineto{\pgfqpoint{0.610289in}{2.203151in}}%
\pgfpathlineto{\pgfqpoint{0.634312in}{1.995974in}}%
\pgfpathlineto{\pgfqpoint{0.658335in}{1.852681in}}%
\pgfpathlineto{\pgfqpoint{0.682358in}{1.811464in}}%
\pgfpathlineto{\pgfqpoint{0.706381in}{1.875805in}}%
\pgfpathlineto{\pgfqpoint{0.730404in}{2.013048in}}%
\pgfpathlineto{\pgfqpoint{0.754427in}{2.179240in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{0.802473in}{2.427444in}}%
\pgfpathlineto{\pgfqpoint{0.826496in}{2.459145in}}%
\pgfpathlineto{\pgfqpoint{0.850519in}{2.422379in}}%
\pgfpathlineto{\pgfqpoint{0.874541in}{2.319215in}}%
\pgfpathlineto{\pgfqpoint{0.898564in}{2.154986in}}%
\pgfpathlineto{\pgfqpoint{0.922587in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{0.946610in}{1.782444in}}%
\pgfpathlineto{\pgfqpoint{0.970633in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{0.994656in}{1.683614in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.739596in}}%
\pgfpathlineto{\pgfqpoint{1.042702in}{1.849406in}}%
\pgfpathlineto{\pgfqpoint{1.066725in}{1.981244in}}%
\pgfpathlineto{\pgfqpoint{1.090748in}{2.097850in}}%
\pgfpathlineto{\pgfqpoint{1.114771in}{2.176920in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{2.212996in}}%
\pgfpathlineto{\pgfqpoint{1.162816in}{2.206550in}}%
\pgfpathlineto{\pgfqpoint{1.186839in}{2.149408in}}%
\pgfpathlineto{\pgfqpoint{1.210862in}{2.022226in}}%
\pgfpathlineto{\pgfqpoint{1.234885in}{1.837101in}}%
\pgfpathlineto{\pgfqpoint{1.258908in}{1.669353in}}%
\pgfpathlineto{\pgfqpoint{1.282931in}{1.578689in}}%
\pgfpathlineto{\pgfqpoint{1.306954in}{1.565388in}}%
\pgfpathlineto{\pgfqpoint{1.330977in}{1.609807in}}%
\pgfpathlineto{\pgfqpoint{1.355000in}{1.696833in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{1.791831in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.865209in}}%
\pgfpathlineto{\pgfqpoint{1.427068in}{1.905003in}}%
\pgfpathlineto{\pgfqpoint{1.451091in}{1.915769in}}%
\pgfpathlineto{\pgfqpoint{1.475114in}{1.902140in}}%
\pgfpathlineto{\pgfqpoint{1.499137in}{1.857836in}}%
\pgfpathlineto{\pgfqpoint{1.523160in}{1.765758in}}%
\pgfpathlineto{\pgfqpoint{1.547183in}{1.633639in}}%
\pgfpathlineto{\pgfqpoint{1.571206in}{1.514478in}}%
\pgfpathlineto{\pgfqpoint{1.595229in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{1.619252in}{1.454765in}}%
\pgfpathlineto{\pgfqpoint{1.643275in}{1.492463in}}%
\pgfpathlineto{\pgfqpoint{1.667297in}{1.548114in}}%
\pgfpathlineto{\pgfqpoint{1.691320in}{1.602413in}}%
\pgfpathlineto{\pgfqpoint{1.715343in}{1.644441in}}%
\pgfpathlineto{\pgfqpoint{1.739366in}{1.683824in}}%
\pgfpathlineto{\pgfqpoint{1.763389in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{1.787412in}{1.775752in}}%
\pgfpathlineto{\pgfqpoint{1.811435in}{1.780241in}}%
\pgfpathlineto{\pgfqpoint{1.835458in}{1.727088in}}%
\pgfpathlineto{\pgfqpoint{1.859481in}{1.630296in}}%
\pgfpathlineto{\pgfqpoint{1.883504in}{1.521492in}}%
\pgfpathlineto{\pgfqpoint{1.907527in}{1.445587in}}%
\pgfpathlineto{\pgfqpoint{1.931549in}{1.422818in}}%
\pgfpathlineto{\pgfqpoint{1.955572in}{1.440125in}}%
\pgfpathlineto{\pgfqpoint{1.979595in}{1.464016in}}%
\pgfpathlineto{\pgfqpoint{2.003618in}{1.478071in}}%
\pgfpathlineto{\pgfqpoint{2.027641in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{2.051664in}{1.522402in}}%
\pgfpathlineto{\pgfqpoint{2.075687in}{1.583239in}}%
\pgfpathlineto{\pgfqpoint{2.099710in}{1.643059in}}%
\pgfpathlineto{\pgfqpoint{2.123733in}{1.673606in}}%
\pgfpathlineto{\pgfqpoint{2.147756in}{1.667763in}}%
\pgfpathlineto{\pgfqpoint{2.171779in}{1.630807in}}%
\pgfpathlineto{\pgfqpoint{2.195801in}{1.568880in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{2.243847in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{2.267870in}{1.430835in}}%
\pgfpathlineto{\pgfqpoint{2.291893in}{1.416442in}}%
\pgfpathlineto{\pgfqpoint{2.315916in}{1.406244in}}%
\pgfpathlineto{\pgfqpoint{2.339939in}{1.423567in}}%
\pgfpathlineto{\pgfqpoint{2.363962in}{1.505038in}}%
\pgfpathlineto{\pgfqpoint{2.387985in}{1.633795in}}%
\pgfpathlineto{\pgfqpoint{2.412008in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{2.436030in}{1.808986in}}%
\pgfpathlineto{\pgfqpoint{2.460053in}{1.820925in}}%
\pgfpathlineto{\pgfqpoint{2.484076in}{1.787857in}}%
\pgfpathlineto{\pgfqpoint{2.508099in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{2.532122in}{1.647020in}}%
\pgfpathlineto{\pgfqpoint{2.556145in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{2.580168in}{1.499446in}}%
\pgfpathlineto{\pgfqpoint{2.604191in}{1.453898in}}%
\pgfpathlineto{\pgfqpoint{2.628214in}{1.443279in}}%
\pgfpathlineto{\pgfqpoint{2.652237in}{1.490457in}}%
\pgfpathlineto{\pgfqpoint{2.676260in}{1.617057in}}%
\pgfpathlineto{\pgfqpoint{2.700282in}{1.787903in}}%
\pgfpathlineto{\pgfqpoint{2.724305in}{1.931561in}}%
\pgfpathlineto{\pgfqpoint{2.748328in}{2.005883in}}%
\pgfpathlineto{\pgfqpoint{2.772351in}{2.011858in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.968026in}}%
\pgfpathlineto{\pgfqpoint{2.820397in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{2.844420in}{1.814183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347239in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.347239in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347239in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347239in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608169in}{2.409614in}}%
\pgfpathlineto{\pgfqpoint{2.885556in}{2.409614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.907778in}{2.409614in}}{\pgfqpoint{2.907778in}{2.431836in}}%
\pgfpathlineto{\pgfqpoint{2.907778in}{2.754058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.907778in}{2.776281in}}{\pgfqpoint{2.885556in}{2.776281in}}%
\pgfpathlineto{\pgfqpoint{1.608169in}{2.776281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585947in}{2.776281in}}{\pgfqpoint{1.585947in}{2.754058in}}%
\pgfpathlineto{\pgfqpoint{1.585947in}{2.431836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585947in}{2.409614in}}{\pgfqpoint{1.608169in}{2.409614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630392in}{2.687392in}}%
\pgfpathlineto{\pgfqpoint{1.852614in}{2.687392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941503in,y=2.648503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DNN-MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630392in}{2.520725in}}%
\pgfpathlineto{\pgfqpoint{1.852614in}{2.520725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941503in,y=2.481836in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jmp2-2/VResults2d2ctest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439061in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{0.439061in}{2.831836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553801in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553801in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012759in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012759in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471718in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471718in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930676in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930676in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389635in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389635in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848594in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848594in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701197in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439061in}{0.440918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=0.402338in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439061in}{0.825024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=0.786444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439061in}{1.209130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.170550in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439061in}{1.593236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.554656in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439061in}{1.977342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.938762in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439061in}{2.361448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=2.322868in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439061in}{2.745554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=2.706974in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135432in,y=1.609406in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont velocity error}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439061in,y=2.873503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439061in}{0.386976in}}{\pgfqpoint{2.524272in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553801in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{0.576980in}{1.008912in}}%
\pgfpathlineto{\pgfqpoint{0.600160in}{1.015245in}}%
\pgfpathlineto{\pgfqpoint{0.623340in}{1.049216in}}%
\pgfpathlineto{\pgfqpoint{0.646520in}{1.031671in}}%
\pgfpathlineto{\pgfqpoint{0.669699in}{1.019011in}}%
\pgfpathlineto{\pgfqpoint{0.692879in}{1.015665in}}%
\pgfpathlineto{\pgfqpoint{0.716059in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{0.739238in}{0.981280in}}%
\pgfpathlineto{\pgfqpoint{0.762418in}{0.965917in}}%
\pgfpathlineto{\pgfqpoint{0.785598in}{0.951408in}}%
\pgfpathlineto{\pgfqpoint{0.808778in}{0.932532in}}%
\pgfpathlineto{\pgfqpoint{0.831957in}{0.920091in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{0.917029in}}%
\pgfpathlineto{\pgfqpoint{0.878317in}{0.907391in}}%
\pgfpathlineto{\pgfqpoint{0.901497in}{0.896500in}}%
\pgfpathlineto{\pgfqpoint{0.924676in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{0.905697in}}%
\pgfpathlineto{\pgfqpoint{0.971036in}{0.899611in}}%
\pgfpathlineto{\pgfqpoint{0.994215in}{0.901748in}}%
\pgfpathlineto{\pgfqpoint{1.017395in}{0.904318in}}%
\pgfpathlineto{\pgfqpoint{1.040575in}{0.910582in}}%
\pgfpathlineto{\pgfqpoint{1.063755in}{0.920247in}}%
\pgfpathlineto{\pgfqpoint{1.086934in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.110114in}{0.928000in}}%
\pgfpathlineto{\pgfqpoint{1.133294in}{0.928351in}}%
\pgfpathlineto{\pgfqpoint{1.156474in}{0.927475in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{0.914048in}}%
\pgfpathlineto{\pgfqpoint{1.202833in}{0.907566in}}%
\pgfpathlineto{\pgfqpoint{1.226013in}{0.901020in}}%
\pgfpathlineto{\pgfqpoint{1.249192in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{1.272372in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{1.295552in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{1.318732in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{1.341911in}{0.792701in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{0.783068in}}%
\pgfpathlineto{\pgfqpoint{1.388271in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{1.411451in}{0.741236in}}%
\pgfpathlineto{\pgfqpoint{1.434630in}{0.720674in}}%
\pgfpathlineto{\pgfqpoint{1.457810in}{0.719620in}}%
\pgfpathlineto{\pgfqpoint{1.480990in}{0.707392in}}%
\pgfpathlineto{\pgfqpoint{1.504169in}{0.692261in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{0.684440in}}%
\pgfpathlineto{\pgfqpoint{1.550529in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{1.573709in}{0.642710in}}%
\pgfpathlineto{\pgfqpoint{1.596888in}{0.617897in}}%
\pgfpathlineto{\pgfqpoint{1.620068in}{0.587447in}}%
\pgfpathlineto{\pgfqpoint{1.643248in}{0.559194in}}%
\pgfpathlineto{\pgfqpoint{1.666428in}{0.542131in}}%
\pgfpathlineto{\pgfqpoint{1.689607in}{0.539955in}}%
\pgfpathlineto{\pgfqpoint{1.712787in}{0.541609in}}%
\pgfpathlineto{\pgfqpoint{1.735967in}{0.539061in}}%
\pgfpathlineto{\pgfqpoint{1.759146in}{0.517801in}}%
\pgfpathlineto{\pgfqpoint{1.782326in}{0.501117in}}%
\pgfpathlineto{\pgfqpoint{1.805506in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{1.828686in}{0.499199in}}%
\pgfpathlineto{\pgfqpoint{1.851865in}{0.499038in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{0.507978in}}%
\pgfpathlineto{\pgfqpoint{1.898225in}{0.519889in}}%
\pgfpathlineto{\pgfqpoint{1.921405in}{0.523016in}}%
\pgfpathlineto{\pgfqpoint{1.944584in}{0.528564in}}%
\pgfpathlineto{\pgfqpoint{1.967764in}{0.540923in}}%
\pgfpathlineto{\pgfqpoint{1.990944in}{0.528770in}}%
\pgfpathlineto{\pgfqpoint{2.014123in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.037303in}{0.518619in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{0.521128in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{2.106842in}{0.544689in}}%
\pgfpathlineto{\pgfqpoint{2.130022in}{0.567853in}}%
\pgfpathlineto{\pgfqpoint{2.153202in}{0.580250in}}%
\pgfpathlineto{\pgfqpoint{2.176382in}{0.593062in}}%
\pgfpathlineto{\pgfqpoint{2.199561in}{0.610524in}}%
\pgfpathlineto{\pgfqpoint{2.222741in}{0.592752in}}%
\pgfpathlineto{\pgfqpoint{2.245921in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{2.269100in}{0.591869in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{0.570345in}}%
\pgfpathlineto{\pgfqpoint{2.315460in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.338640in}{0.547204in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{0.529692in}}%
\pgfpathlineto{\pgfqpoint{2.384999in}{0.555923in}}%
\pgfpathlineto{\pgfqpoint{2.408179in}{0.573002in}}%
\pgfpathlineto{\pgfqpoint{2.431359in}{0.592380in}}%
\pgfpathlineto{\pgfqpoint{2.454538in}{0.614826in}}%
\pgfpathlineto{\pgfqpoint{2.477718in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{2.500898in}{0.674147in}}%
\pgfpathlineto{\pgfqpoint{2.524077in}{0.668987in}}%
\pgfpathlineto{\pgfqpoint{2.547257in}{0.674349in}}%
\pgfpathlineto{\pgfqpoint{2.570437in}{0.683443in}}%
\pgfpathlineto{\pgfqpoint{2.593617in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{2.616796in}{0.643704in}}%
\pgfpathlineto{\pgfqpoint{2.639976in}{0.639725in}}%
\pgfpathlineto{\pgfqpoint{2.663156in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{2.686336in}{0.709908in}}%
\pgfpathlineto{\pgfqpoint{2.709515in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{2.732695in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{2.755875in}{0.839118in}}%
\pgfpathlineto{\pgfqpoint{2.779054in}{0.851810in}}%
\pgfpathlineto{\pgfqpoint{2.802234in}{0.836316in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{0.815690in}}%
\pgfpathlineto{\pgfqpoint{2.848594in}{0.817785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439061in}{0.386976in}}{\pgfqpoint{2.524272in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553801in}{2.716301in}}%
\pgfpathlineto{\pgfqpoint{0.576980in}{2.719829in}}%
\pgfpathlineto{\pgfqpoint{0.600160in}{2.720706in}}%
\pgfpathlineto{\pgfqpoint{0.623340in}{2.711552in}}%
\pgfpathlineto{\pgfqpoint{0.646520in}{2.683476in}}%
\pgfpathlineto{\pgfqpoint{0.669699in}{2.646002in}}%
\pgfpathlineto{\pgfqpoint{0.692879in}{2.603866in}}%
\pgfpathlineto{\pgfqpoint{0.716059in}{2.552667in}}%
\pgfpathlineto{\pgfqpoint{0.739238in}{2.497458in}}%
\pgfpathlineto{\pgfqpoint{0.762418in}{2.460490in}}%
\pgfpathlineto{\pgfqpoint{0.785598in}{2.452425in}}%
\pgfpathlineto{\pgfqpoint{0.808778in}{2.465624in}}%
\pgfpathlineto{\pgfqpoint{0.831957in}{2.484120in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{2.490165in}}%
\pgfpathlineto{\pgfqpoint{0.878317in}{2.489936in}}%
\pgfpathlineto{\pgfqpoint{0.901497in}{2.479712in}}%
\pgfpathlineto{\pgfqpoint{0.924676in}{2.451286in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{2.408712in}}%
\pgfpathlineto{\pgfqpoint{0.971036in}{2.366713in}}%
\pgfpathlineto{\pgfqpoint{0.994215in}{2.326921in}}%
\pgfpathlineto{\pgfqpoint{1.017395in}{2.281724in}}%
\pgfpathlineto{\pgfqpoint{1.040575in}{2.235743in}}%
\pgfpathlineto{\pgfqpoint{1.063755in}{2.196286in}}%
\pgfpathlineto{\pgfqpoint{1.086934in}{2.179012in}}%
\pgfpathlineto{\pgfqpoint{1.110114in}{2.199304in}}%
\pgfpathlineto{\pgfqpoint{1.133294in}{2.223733in}}%
\pgfpathlineto{\pgfqpoint{1.156474in}{2.227539in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{2.218490in}}%
\pgfpathlineto{\pgfqpoint{1.202833in}{2.190887in}}%
\pgfpathlineto{\pgfqpoint{1.226013in}{2.144658in}}%
\pgfpathlineto{\pgfqpoint{1.249192in}{2.095957in}}%
\pgfpathlineto{\pgfqpoint{1.272372in}{2.055729in}}%
\pgfpathlineto{\pgfqpoint{1.295552in}{2.019503in}}%
\pgfpathlineto{\pgfqpoint{1.318732in}{1.981143in}}%
\pgfpathlineto{\pgfqpoint{1.341911in}{1.946534in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{1.911134in}}%
\pgfpathlineto{\pgfqpoint{1.388271in}{1.892837in}}%
\pgfpathlineto{\pgfqpoint{1.411451in}{1.907701in}}%
\pgfpathlineto{\pgfqpoint{1.434630in}{1.923381in}}%
\pgfpathlineto{\pgfqpoint{1.457810in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{1.480990in}{1.914257in}}%
\pgfpathlineto{\pgfqpoint{1.504169in}{1.882543in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{1.831346in}}%
\pgfpathlineto{\pgfqpoint{1.550529in}{1.778296in}}%
\pgfpathlineto{\pgfqpoint{1.573709in}{1.739271in}}%
\pgfpathlineto{\pgfqpoint{1.596888in}{1.709224in}}%
\pgfpathlineto{\pgfqpoint{1.620068in}{1.682419in}}%
\pgfpathlineto{\pgfqpoint{1.643248in}{1.657975in}}%
\pgfpathlineto{\pgfqpoint{1.666428in}{1.630052in}}%
\pgfpathlineto{\pgfqpoint{1.689607in}{1.612468in}}%
\pgfpathlineto{\pgfqpoint{1.712787in}{1.609190in}}%
\pgfpathlineto{\pgfqpoint{1.735967in}{1.613542in}}%
\pgfpathlineto{\pgfqpoint{1.759146in}{1.615475in}}%
\pgfpathlineto{\pgfqpoint{1.782326in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.805506in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.828686in}{1.535556in}}%
\pgfpathlineto{\pgfqpoint{1.851865in}{1.492764in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{1.464388in}}%
\pgfpathlineto{\pgfqpoint{1.898225in}{1.449665in}}%
\pgfpathlineto{\pgfqpoint{1.921405in}{1.435342in}}%
\pgfpathlineto{\pgfqpoint{1.944584in}{1.421876in}}%
\pgfpathlineto{\pgfqpoint{1.967764in}{1.414449in}}%
\pgfpathlineto{\pgfqpoint{1.990944in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{2.014123in}{1.384231in}}%
\pgfpathlineto{\pgfqpoint{2.037303in}{1.370070in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.362536in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{1.357907in}}%
\pgfpathlineto{\pgfqpoint{2.106842in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{2.130022in}{1.332100in}}%
\pgfpathlineto{\pgfqpoint{2.153202in}{1.319573in}}%
\pgfpathlineto{\pgfqpoint{2.176382in}{1.324855in}}%
\pgfpathlineto{\pgfqpoint{2.199561in}{1.341893in}}%
\pgfpathlineto{\pgfqpoint{2.222741in}{1.347387in}}%
\pgfpathlineto{\pgfqpoint{2.245921in}{1.350424in}}%
\pgfpathlineto{\pgfqpoint{2.269100in}{1.350300in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{1.322121in}}%
\pgfpathlineto{\pgfqpoint{2.315460in}{1.280005in}}%
\pgfpathlineto{\pgfqpoint{2.338640in}{1.239420in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{1.208252in}}%
\pgfpathlineto{\pgfqpoint{2.384999in}{1.210407in}}%
\pgfpathlineto{\pgfqpoint{2.408179in}{1.230325in}}%
\pgfpathlineto{\pgfqpoint{2.431359in}{1.243108in}}%
\pgfpathlineto{\pgfqpoint{2.454538in}{1.269978in}}%
\pgfpathlineto{\pgfqpoint{2.477718in}{1.323344in}}%
\pgfpathlineto{\pgfqpoint{2.500898in}{1.371207in}}%
\pgfpathlineto{\pgfqpoint{2.524077in}{1.396012in}}%
\pgfpathlineto{\pgfqpoint{2.547257in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.570437in}{1.414532in}}%
\pgfpathlineto{\pgfqpoint{2.593617in}{1.372752in}}%
\pgfpathlineto{\pgfqpoint{2.616796in}{1.324116in}}%
\pgfpathlineto{\pgfqpoint{2.639976in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{2.663156in}{1.242279in}}%
\pgfpathlineto{\pgfqpoint{2.686336in}{1.248047in}}%
\pgfpathlineto{\pgfqpoint{2.709515in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{2.732695in}{1.345879in}}%
\pgfpathlineto{\pgfqpoint{2.755875in}{1.405464in}}%
\pgfpathlineto{\pgfqpoint{2.779054in}{1.489382in}}%
\pgfpathlineto{\pgfqpoint{2.802234in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{1.593182in}}%
\pgfpathlineto{\pgfqpoint{2.848594in}{1.613816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439061in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.439061in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439061in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439061in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608169in}{2.409614in}}%
\pgfpathlineto{\pgfqpoint{2.885556in}{2.409614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.907778in}{2.409614in}}{\pgfqpoint{2.907778in}{2.431836in}}%
\pgfpathlineto{\pgfqpoint{2.907778in}{2.754058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.907778in}{2.776281in}}{\pgfqpoint{2.885556in}{2.776281in}}%
\pgfpathlineto{\pgfqpoint{1.608169in}{2.776281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585947in}{2.776281in}}{\pgfqpoint{1.585947in}{2.754058in}}%
\pgfpathlineto{\pgfqpoint{1.585947in}{2.431836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585947in}{2.409614in}}{\pgfqpoint{1.608169in}{2.409614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630392in}{2.687392in}}%
\pgfpathlineto{\pgfqpoint{1.852614in}{2.687392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941503in,y=2.648503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DNN-MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630392in}{2.520725in}}%
\pgfpathlineto{\pgfqpoint{1.852614in}{2.520725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941503in,y=2.481836in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jmp2-2/divergencefcts_ctest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.963333in}}%
\pgfpathlineto{\pgfqpoint{0.451407in}{2.963333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565585in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565585in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026912in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026912in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488239in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488239in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949567in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949567in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410894in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410894in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872221in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872221in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707370in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{0.495765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=0.457185in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{0.785810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=0.747230in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.075856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.037275in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.365901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.327320in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.655946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.617366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.945991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.907411in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{2.236036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=2.197456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{2.526081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=2.487501in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{2.816126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=2.777546in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147778in,y=1.675154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Vert\nabla \cdot v\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451407in}{0.386976in}}{\pgfqpoint{2.511927in}{2.576358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565585in}{2.244083in}}%
\pgfpathlineto{\pgfqpoint{0.588651in}{2.179012in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{2.144335in}}%
\pgfpathlineto{\pgfqpoint{0.634784in}{2.105329in}}%
\pgfpathlineto{\pgfqpoint{0.657850in}{2.094580in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{2.101983in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{2.102902in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{2.126966in}}%
\pgfpathlineto{\pgfqpoint{0.750116in}{2.054630in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{2.056010in}}%
\pgfpathlineto{\pgfqpoint{0.796249in}{2.041780in}}%
\pgfpathlineto{\pgfqpoint{0.819315in}{2.128577in}}%
\pgfpathlineto{\pgfqpoint{0.842381in}{2.096234in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{2.093925in}}%
\pgfpathlineto{\pgfqpoint{0.888514in}{2.100657in}}%
\pgfpathlineto{\pgfqpoint{0.911580in}{2.119795in}}%
\pgfpathlineto{\pgfqpoint{0.934647in}{2.153159in}}%
\pgfpathlineto{\pgfqpoint{0.957713in}{2.192877in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{2.296333in}}%
\pgfpathlineto{\pgfqpoint{1.003846in}{2.250205in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{1.049979in}{2.846226in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{2.493630in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{2.335625in}}%
\pgfpathlineto{\pgfqpoint{1.119178in}{2.285309in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{2.288531in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{2.227109in}}%
\pgfpathlineto{\pgfqpoint{1.188377in}{2.138638in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{2.160942in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{2.103992in}}%
\pgfpathlineto{\pgfqpoint{1.257576in}{2.096181in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{2.165036in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{2.164473in}}%
\pgfpathlineto{\pgfqpoint{1.326775in}{2.192215in}}%
\pgfpathlineto{\pgfqpoint{1.349841in}{2.153560in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{2.145985in}}%
\pgfpathlineto{\pgfqpoint{1.395974in}{2.172361in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{2.195482in}}%
\pgfpathlineto{\pgfqpoint{1.442107in}{2.188065in}}%
\pgfpathlineto{\pgfqpoint{1.465173in}{2.120513in}}%
\pgfpathlineto{\pgfqpoint{1.488239in}{2.104563in}}%
\pgfpathlineto{\pgfqpoint{1.511306in}{2.119338in}}%
\pgfpathlineto{\pgfqpoint{1.534372in}{2.170750in}}%
\pgfpathlineto{\pgfqpoint{1.557439in}{2.185256in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{2.108030in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{2.174679in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{2.197210in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{2.805115in}}%
\pgfpathlineto{\pgfqpoint{1.672770in}{2.394755in}}%
\pgfpathlineto{\pgfqpoint{1.695837in}{2.234996in}}%
\pgfpathlineto{\pgfqpoint{1.718903in}{2.185261in}}%
\pgfpathlineto{\pgfqpoint{1.741969in}{2.164802in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{2.098324in}}%
\pgfpathlineto{\pgfqpoint{1.788102in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{2.084858in}}%
\pgfpathlineto{\pgfqpoint{1.834235in}{2.124203in}}%
\pgfpathlineto{\pgfqpoint{1.857301in}{2.137565in}}%
\pgfpathlineto{\pgfqpoint{1.880368in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{2.127338in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{2.138307in}}%
\pgfpathlineto{\pgfqpoint{1.949567in}{2.097910in}}%
\pgfpathlineto{\pgfqpoint{1.972633in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{2.101601in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{2.041832in}{2.101500in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.073270in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{2.029457in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{2.044207in}}%
\pgfpathlineto{\pgfqpoint{2.134098in}{2.044341in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{2.053650in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{2.039279in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{2.077978in}}%
\pgfpathlineto{\pgfqpoint{2.226363in}{2.049213in}}%
\pgfpathlineto{\pgfqpoint{2.249429in}{1.984353in}}%
\pgfpathlineto{\pgfqpoint{2.272496in}{1.974277in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{2.014860in}}%
\pgfpathlineto{\pgfqpoint{2.318629in}{2.022495in}}%
\pgfpathlineto{\pgfqpoint{2.341695in}{2.028352in}}%
\pgfpathlineto{\pgfqpoint{2.364761in}{2.001914in}}%
\pgfpathlineto{\pgfqpoint{2.387828in}{2.029780in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{2.024496in}}%
\pgfpathlineto{\pgfqpoint{2.433960in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{2.126568in}}%
\pgfpathlineto{\pgfqpoint{2.480093in}{2.138125in}}%
\pgfpathlineto{\pgfqpoint{2.503159in}{2.181974in}}%
\pgfpathlineto{\pgfqpoint{2.526226in}{2.116117in}}%
\pgfpathlineto{\pgfqpoint{2.549292in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{2.100983in}}%
\pgfpathlineto{\pgfqpoint{2.595425in}{2.155359in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{2.140106in}}%
\pgfpathlineto{\pgfqpoint{2.641558in}{2.104783in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{2.062386in}}%
\pgfpathlineto{\pgfqpoint{2.687690in}{2.105496in}}%
\pgfpathlineto{\pgfqpoint{2.710757in}{2.099809in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{2.142581in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{2.165465in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{2.219031in}}%
\pgfpathlineto{\pgfqpoint{2.803022in}{2.212360in}}%
\pgfpathlineto{\pgfqpoint{2.826088in}{2.770578in}}%
\pgfpathlineto{\pgfqpoint{2.849155in}{2.421197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451407in}{0.386976in}}{\pgfqpoint{2.511927in}{2.576358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565585in}{2.711030in}}%
\pgfpathlineto{\pgfqpoint{0.588651in}{2.676940in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{2.671334in}}%
\pgfpathlineto{\pgfqpoint{0.634784in}{2.684490in}}%
\pgfpathlineto{\pgfqpoint{0.657850in}{2.657323in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{2.636280in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{2.640614in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{2.632443in}}%
\pgfpathlineto{\pgfqpoint{0.750116in}{2.602348in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{2.556618in}}%
\pgfpathlineto{\pgfqpoint{0.796249in}{2.513034in}}%
\pgfpathlineto{\pgfqpoint{0.819315in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{0.842381in}{2.596123in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{2.727727in}}%
\pgfpathlineto{\pgfqpoint{0.888514in}{2.764726in}}%
\pgfpathlineto{\pgfqpoint{0.911580in}{2.751284in}}%
\pgfpathlineto{\pgfqpoint{0.934647in}{2.758491in}}%
\pgfpathlineto{\pgfqpoint{0.957713in}{2.730027in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{2.663698in}}%
\pgfpathlineto{\pgfqpoint{1.003846in}{2.632895in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{2.629008in}}%
\pgfpathlineto{\pgfqpoint{1.049979in}{2.605089in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{2.566654in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{2.540488in}}%
\pgfpathlineto{\pgfqpoint{1.119178in}{2.512385in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{2.608667in}}%
\pgfpathlineto{\pgfqpoint{1.188377in}{2.704189in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{2.694546in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{2.666378in}}%
\pgfpathlineto{\pgfqpoint{1.257576in}{2.678622in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{2.667839in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{2.640482in}}%
\pgfpathlineto{\pgfqpoint{1.326775in}{2.636333in}}%
\pgfpathlineto{\pgfqpoint{1.349841in}{2.640801in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{1.395974in}{2.575737in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{2.532652in}}%
\pgfpathlineto{\pgfqpoint{1.442107in}{2.498089in}}%
\pgfpathlineto{\pgfqpoint{1.465173in}{2.540734in}}%
\pgfpathlineto{\pgfqpoint{1.488239in}{2.673770in}}%
\pgfpathlineto{\pgfqpoint{1.511306in}{2.761066in}}%
\pgfpathlineto{\pgfqpoint{1.534372in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{1.557439in}{2.753680in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{2.752783in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{2.692770in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{2.640737in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{2.630117in}}%
\pgfpathlineto{\pgfqpoint{1.672770in}{2.617866in}}%
\pgfpathlineto{\pgfqpoint{1.695837in}{2.584575in}}%
\pgfpathlineto{\pgfqpoint{1.718903in}{2.549972in}}%
\pgfpathlineto{\pgfqpoint{1.741969in}{2.525526in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{2.504109in}}%
\pgfpathlineto{\pgfqpoint{1.788102in}{2.555820in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{2.671316in}}%
\pgfpathlineto{\pgfqpoint{1.834235in}{2.709444in}}%
\pgfpathlineto{\pgfqpoint{1.857301in}{2.673904in}}%
\pgfpathlineto{\pgfqpoint{1.880368in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{2.683119in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{2.654294in}}%
\pgfpathlineto{\pgfqpoint{1.949567in}{2.635602in}}%
\pgfpathlineto{\pgfqpoint{1.972633in}{2.639978in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{2.630231in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{2.597899in}}%
\pgfpathlineto{\pgfqpoint{2.041832in}{2.552708in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.509554in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{2.506841in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{2.609082in}}%
\pgfpathlineto{\pgfqpoint{2.134098in}{2.735920in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{2.763506in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{2.751141in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{2.226363in}{2.723770in}}%
\pgfpathlineto{\pgfqpoint{2.249429in}{2.658631in}}%
\pgfpathlineto{\pgfqpoint{2.272496in}{2.631994in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{2.628018in}}%
\pgfpathlineto{\pgfqpoint{2.318629in}{2.601711in}}%
\pgfpathlineto{\pgfqpoint{2.341695in}{2.562903in}}%
\pgfpathlineto{\pgfqpoint{2.364761in}{2.538111in}}%
\pgfpathlineto{\pgfqpoint{2.387828in}{2.509974in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{2.519040in}}%
\pgfpathlineto{\pgfqpoint{2.433960in}{2.620104in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{2.707674in}}%
\pgfpathlineto{\pgfqpoint{2.480093in}{2.690684in}}%
\pgfpathlineto{\pgfqpoint{2.503159in}{2.666302in}}%
\pgfpathlineto{\pgfqpoint{2.526226in}{2.679938in}}%
\pgfpathlineto{\pgfqpoint{2.549292in}{2.665084in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{2.638856in}}%
\pgfpathlineto{\pgfqpoint{2.595425in}{2.637524in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{2.638836in}}%
\pgfpathlineto{\pgfqpoint{2.641558in}{2.615408in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{2.571396in}}%
\pgfpathlineto{\pgfqpoint{2.687690in}{2.528229in}}%
\pgfpathlineto{\pgfqpoint{2.710757in}{2.497198in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{2.550353in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{2.686004in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{2.763055in}}%
\pgfpathlineto{\pgfqpoint{2.803022in}{2.753672in}}%
\pgfpathlineto{\pgfqpoint{2.826088in}{2.754376in}}%
\pgfpathlineto{\pgfqpoint{2.849155in}{2.749395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451407in}{0.386976in}}{\pgfqpoint{2.511927in}{2.576358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565585in}{0.524294in}}%
\pgfpathlineto{\pgfqpoint{0.588651in}{0.527446in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.533347in}}%
\pgfpathlineto{\pgfqpoint{0.634784in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{0.657850in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{0.521270in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{0.504682in}}%
\pgfpathlineto{\pgfqpoint{0.750116in}{0.509038in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{0.513194in}}%
\pgfpathlineto{\pgfqpoint{0.796249in}{0.522080in}}%
\pgfpathlineto{\pgfqpoint{0.819315in}{0.523489in}}%
\pgfpathlineto{\pgfqpoint{0.842381in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{0.520203in}}%
\pgfpathlineto{\pgfqpoint{0.888514in}{0.531124in}}%
\pgfpathlineto{\pgfqpoint{0.911580in}{0.541434in}}%
\pgfpathlineto{\pgfqpoint{0.934647in}{0.533059in}}%
\pgfpathlineto{\pgfqpoint{0.957713in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{1.003846in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{0.507924in}}%
\pgfpathlineto{\pgfqpoint{1.049979in}{0.510452in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{0.514405in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.522138in}}%
\pgfpathlineto{\pgfqpoint{1.119178in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{1.188377in}{0.533813in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{0.532179in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{1.257576in}{0.521049in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{0.506891in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{0.504913in}}%
\pgfpathlineto{\pgfqpoint{1.326775in}{0.508990in}}%
\pgfpathlineto{\pgfqpoint{1.349841in}{0.514040in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{0.523026in}}%
\pgfpathlineto{\pgfqpoint{1.395974in}{0.523254in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{0.518305in}}%
\pgfpathlineto{\pgfqpoint{1.442107in}{0.520795in}}%
\pgfpathlineto{\pgfqpoint{1.465173in}{0.532171in}}%
\pgfpathlineto{\pgfqpoint{1.488239in}{0.541067in}}%
\pgfpathlineto{\pgfqpoint{1.511306in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{1.534372in}{0.526765in}}%
\pgfpathlineto{\pgfqpoint{1.557439in}{0.515712in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{0.504097in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{0.508723in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{0.510604in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.514860in}}%
\pgfpathlineto{\pgfqpoint{1.672770in}{0.522502in}}%
\pgfpathlineto{\pgfqpoint{1.695837in}{0.520635in}}%
\pgfpathlineto{\pgfqpoint{1.718903in}{0.526540in}}%
\pgfpathlineto{\pgfqpoint{1.741969in}{0.528597in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{0.534291in}}%
\pgfpathlineto{\pgfqpoint{1.788102in}{0.531353in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{0.522911in}}%
\pgfpathlineto{\pgfqpoint{1.834235in}{0.520239in}}%
\pgfpathlineto{\pgfqpoint{1.857301in}{0.505973in}}%
\pgfpathlineto{\pgfqpoint{1.880368in}{0.505237in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{0.509212in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{0.515035in}}%
\pgfpathlineto{\pgfqpoint{1.949567in}{0.522982in}}%
\pgfpathlineto{\pgfqpoint{1.972633in}{0.522686in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{0.518481in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{0.521446in}}%
\pgfpathlineto{\pgfqpoint{2.041832in}{0.533054in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{0.531087in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{0.526565in}}%
\pgfpathlineto{\pgfqpoint{2.134098in}{0.514295in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{0.504083in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{0.510839in}}%
\pgfpathlineto{\pgfqpoint{2.226363in}{0.515450in}}%
\pgfpathlineto{\pgfqpoint{2.249429in}{0.522938in}}%
\pgfpathlineto{\pgfqpoint{2.272496in}{0.520643in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{0.526354in}}%
\pgfpathlineto{\pgfqpoint{2.318629in}{0.528851in}}%
\pgfpathlineto{\pgfqpoint{2.341695in}{0.534734in}}%
\pgfpathlineto{\pgfqpoint{2.364761in}{0.530495in}}%
\pgfpathlineto{\pgfqpoint{2.387828in}{0.522670in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{0.519065in}}%
\pgfpathlineto{\pgfqpoint{2.433960in}{0.505087in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{2.480093in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{2.503159in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{2.526226in}{0.522809in}}%
\pgfpathlineto{\pgfqpoint{2.549292in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{2.595425in}{0.522270in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{0.533945in}}%
\pgfpathlineto{\pgfqpoint{2.641558in}{0.540186in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{0.530192in}}%
\pgfpathlineto{\pgfqpoint{2.687690in}{0.526373in}}%
\pgfpathlineto{\pgfqpoint{2.710757in}{0.513040in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{0.504189in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{0.510036in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{2.803022in}{0.516175in}}%
\pgfpathlineto{\pgfqpoint{2.826088in}{0.523212in}}%
\pgfpathlineto{\pgfqpoint{2.849155in}{0.520592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.451407in}{2.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{2.963333in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617146in}{1.517771in}}%
\pgfpathlineto{\pgfqpoint{2.797594in}{1.517771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816105in}{1.517771in}}{\pgfqpoint{2.816105in}{1.536282in}}%
\pgfpathlineto{\pgfqpoint{2.816105in}{1.814027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816105in}{1.832538in}}{\pgfqpoint{2.797594in}{1.832538in}}%
\pgfpathlineto{\pgfqpoint{0.617146in}{1.832538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.598635in}{1.832538in}}{\pgfqpoint{0.598635in}{1.814027in}}%
\pgfpathlineto{\pgfqpoint{0.598635in}{1.536282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.598635in}{1.517771in}}{\pgfqpoint{0.617146in}{1.517771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635657in}{1.754993in}}%
\pgfpathlineto{\pgfqpoint{0.820768in}{1.754993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894812in,y=1.722599in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont DNN-MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635657in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{0.820768in}{1.611493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894812in,y=1.579099in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942432in}{1.754993in}}%
\pgfpathlineto{\pgfqpoint{2.127543in}{1.754993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201588in,y=1.722599in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jmp2-2/divergencefcts_ctest_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.963333in}}%
\pgfpathlineto{\pgfqpoint{0.451407in}{2.963333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565585in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565585in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026912in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026912in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488239in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488239in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949567in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949567in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410894in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410894in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872221in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872221in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707370in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{0.495765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=0.457185in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{0.785810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=0.747230in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.075856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.037275in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.365901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.327320in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.655946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.617366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.945991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.907411in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{2.236036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=2.197456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{2.526081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=2.487501in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{2.816126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=2.777546in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147778in,y=1.675154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Vert\nabla \cdot v\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451407in}{0.386976in}}{\pgfqpoint{2.511927in}{2.576358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565585in}{2.244083in}}%
\pgfpathlineto{\pgfqpoint{0.588651in}{2.179012in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{2.144335in}}%
\pgfpathlineto{\pgfqpoint{0.634784in}{2.105329in}}%
\pgfpathlineto{\pgfqpoint{0.657850in}{2.094580in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{2.101983in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{2.102902in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{2.126966in}}%
\pgfpathlineto{\pgfqpoint{0.750116in}{2.054630in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{2.056010in}}%
\pgfpathlineto{\pgfqpoint{0.796249in}{2.041780in}}%
\pgfpathlineto{\pgfqpoint{0.819315in}{2.128577in}}%
\pgfpathlineto{\pgfqpoint{0.842381in}{2.096234in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{2.093925in}}%
\pgfpathlineto{\pgfqpoint{0.888514in}{2.100657in}}%
\pgfpathlineto{\pgfqpoint{0.911580in}{2.119795in}}%
\pgfpathlineto{\pgfqpoint{0.934647in}{2.153159in}}%
\pgfpathlineto{\pgfqpoint{0.957713in}{2.192877in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{2.296333in}}%
\pgfpathlineto{\pgfqpoint{1.003846in}{2.250205in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{1.049979in}{2.846226in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{2.493630in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{2.335625in}}%
\pgfpathlineto{\pgfqpoint{1.119178in}{2.285309in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{2.288531in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{2.227109in}}%
\pgfpathlineto{\pgfqpoint{1.188377in}{2.138638in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{2.160942in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{2.103992in}}%
\pgfpathlineto{\pgfqpoint{1.257576in}{2.096181in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{2.165036in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{2.164473in}}%
\pgfpathlineto{\pgfqpoint{1.326775in}{2.192215in}}%
\pgfpathlineto{\pgfqpoint{1.349841in}{2.153560in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{2.145985in}}%
\pgfpathlineto{\pgfqpoint{1.395974in}{2.172361in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{2.195482in}}%
\pgfpathlineto{\pgfqpoint{1.442107in}{2.188065in}}%
\pgfpathlineto{\pgfqpoint{1.465173in}{2.120513in}}%
\pgfpathlineto{\pgfqpoint{1.488239in}{2.104563in}}%
\pgfpathlineto{\pgfqpoint{1.511306in}{2.119338in}}%
\pgfpathlineto{\pgfqpoint{1.534372in}{2.170750in}}%
\pgfpathlineto{\pgfqpoint{1.557439in}{2.185256in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{2.108030in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{2.174679in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{2.197210in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{2.805115in}}%
\pgfpathlineto{\pgfqpoint{1.672770in}{2.394755in}}%
\pgfpathlineto{\pgfqpoint{1.695837in}{2.234996in}}%
\pgfpathlineto{\pgfqpoint{1.718903in}{2.185261in}}%
\pgfpathlineto{\pgfqpoint{1.741969in}{2.164802in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{2.098324in}}%
\pgfpathlineto{\pgfqpoint{1.788102in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{2.084858in}}%
\pgfpathlineto{\pgfqpoint{1.834235in}{2.124203in}}%
\pgfpathlineto{\pgfqpoint{1.857301in}{2.137565in}}%
\pgfpathlineto{\pgfqpoint{1.880368in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{2.127338in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{2.138307in}}%
\pgfpathlineto{\pgfqpoint{1.949567in}{2.097910in}}%
\pgfpathlineto{\pgfqpoint{1.972633in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{2.101601in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{2.041832in}{2.101500in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.073270in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{2.029457in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{2.044207in}}%
\pgfpathlineto{\pgfqpoint{2.134098in}{2.044341in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{2.053650in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{2.039279in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{2.077978in}}%
\pgfpathlineto{\pgfqpoint{2.226363in}{2.049213in}}%
\pgfpathlineto{\pgfqpoint{2.249429in}{1.984353in}}%
\pgfpathlineto{\pgfqpoint{2.272496in}{1.974277in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{2.014860in}}%
\pgfpathlineto{\pgfqpoint{2.318629in}{2.022495in}}%
\pgfpathlineto{\pgfqpoint{2.341695in}{2.028352in}}%
\pgfpathlineto{\pgfqpoint{2.364761in}{2.001914in}}%
\pgfpathlineto{\pgfqpoint{2.387828in}{2.029780in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{2.024496in}}%
\pgfpathlineto{\pgfqpoint{2.433960in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{2.126568in}}%
\pgfpathlineto{\pgfqpoint{2.480093in}{2.138125in}}%
\pgfpathlineto{\pgfqpoint{2.503159in}{2.181974in}}%
\pgfpathlineto{\pgfqpoint{2.526226in}{2.116117in}}%
\pgfpathlineto{\pgfqpoint{2.549292in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{2.100983in}}%
\pgfpathlineto{\pgfqpoint{2.595425in}{2.155359in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{2.140106in}}%
\pgfpathlineto{\pgfqpoint{2.641558in}{2.104783in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{2.062386in}}%
\pgfpathlineto{\pgfqpoint{2.687690in}{2.105496in}}%
\pgfpathlineto{\pgfqpoint{2.710757in}{2.099809in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{2.142581in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{2.165465in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{2.219031in}}%
\pgfpathlineto{\pgfqpoint{2.803022in}{2.212360in}}%
\pgfpathlineto{\pgfqpoint{2.826088in}{2.770578in}}%
\pgfpathlineto{\pgfqpoint{2.849155in}{2.421197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451407in}{0.386976in}}{\pgfqpoint{2.511927in}{2.576358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565585in}{2.711030in}}%
\pgfpathlineto{\pgfqpoint{0.588651in}{2.676940in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{2.671334in}}%
\pgfpathlineto{\pgfqpoint{0.634784in}{2.684490in}}%
\pgfpathlineto{\pgfqpoint{0.657850in}{2.657323in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{2.636280in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{2.640614in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{2.632443in}}%
\pgfpathlineto{\pgfqpoint{0.750116in}{2.602348in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{2.556618in}}%
\pgfpathlineto{\pgfqpoint{0.796249in}{2.513034in}}%
\pgfpathlineto{\pgfqpoint{0.819315in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{0.842381in}{2.596123in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{2.727727in}}%
\pgfpathlineto{\pgfqpoint{0.888514in}{2.764726in}}%
\pgfpathlineto{\pgfqpoint{0.911580in}{2.751284in}}%
\pgfpathlineto{\pgfqpoint{0.934647in}{2.758491in}}%
\pgfpathlineto{\pgfqpoint{0.957713in}{2.730027in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{2.663698in}}%
\pgfpathlineto{\pgfqpoint{1.003846in}{2.632895in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{2.629008in}}%
\pgfpathlineto{\pgfqpoint{1.049979in}{2.605089in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{2.566654in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{2.540488in}}%
\pgfpathlineto{\pgfqpoint{1.119178in}{2.512385in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{2.608667in}}%
\pgfpathlineto{\pgfqpoint{1.188377in}{2.704189in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{2.694546in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{2.666378in}}%
\pgfpathlineto{\pgfqpoint{1.257576in}{2.678622in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{2.667839in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{2.640482in}}%
\pgfpathlineto{\pgfqpoint{1.326775in}{2.636333in}}%
\pgfpathlineto{\pgfqpoint{1.349841in}{2.640801in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{2.618674in}}%
\pgfpathlineto{\pgfqpoint{1.395974in}{2.575737in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{2.532652in}}%
\pgfpathlineto{\pgfqpoint{1.442107in}{2.498089in}}%
\pgfpathlineto{\pgfqpoint{1.465173in}{2.540734in}}%
\pgfpathlineto{\pgfqpoint{1.488239in}{2.673770in}}%
\pgfpathlineto{\pgfqpoint{1.511306in}{2.761066in}}%
\pgfpathlineto{\pgfqpoint{1.534372in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{1.557439in}{2.753680in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{2.752783in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{2.692770in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{2.640737in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{2.630117in}}%
\pgfpathlineto{\pgfqpoint{1.672770in}{2.617866in}}%
\pgfpathlineto{\pgfqpoint{1.695837in}{2.584575in}}%
\pgfpathlineto{\pgfqpoint{1.718903in}{2.549972in}}%
\pgfpathlineto{\pgfqpoint{1.741969in}{2.525526in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{2.504109in}}%
\pgfpathlineto{\pgfqpoint{1.788102in}{2.555820in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{2.671316in}}%
\pgfpathlineto{\pgfqpoint{1.834235in}{2.709444in}}%
\pgfpathlineto{\pgfqpoint{1.857301in}{2.673904in}}%
\pgfpathlineto{\pgfqpoint{1.880368in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{2.683119in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{2.654294in}}%
\pgfpathlineto{\pgfqpoint{1.949567in}{2.635602in}}%
\pgfpathlineto{\pgfqpoint{1.972633in}{2.639978in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{2.630231in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{2.597899in}}%
\pgfpathlineto{\pgfqpoint{2.041832in}{2.552708in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.509554in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{2.506841in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{2.609082in}}%
\pgfpathlineto{\pgfqpoint{2.134098in}{2.735920in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{2.763506in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{2.751141in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{2.226363in}{2.723770in}}%
\pgfpathlineto{\pgfqpoint{2.249429in}{2.658631in}}%
\pgfpathlineto{\pgfqpoint{2.272496in}{2.631994in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{2.628018in}}%
\pgfpathlineto{\pgfqpoint{2.318629in}{2.601711in}}%
\pgfpathlineto{\pgfqpoint{2.341695in}{2.562903in}}%
\pgfpathlineto{\pgfqpoint{2.364761in}{2.538111in}}%
\pgfpathlineto{\pgfqpoint{2.387828in}{2.509974in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{2.519040in}}%
\pgfpathlineto{\pgfqpoint{2.433960in}{2.620104in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{2.707674in}}%
\pgfpathlineto{\pgfqpoint{2.480093in}{2.690684in}}%
\pgfpathlineto{\pgfqpoint{2.503159in}{2.666302in}}%
\pgfpathlineto{\pgfqpoint{2.526226in}{2.679938in}}%
\pgfpathlineto{\pgfqpoint{2.549292in}{2.665084in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{2.638856in}}%
\pgfpathlineto{\pgfqpoint{2.595425in}{2.637524in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{2.638836in}}%
\pgfpathlineto{\pgfqpoint{2.641558in}{2.615408in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{2.571396in}}%
\pgfpathlineto{\pgfqpoint{2.687690in}{2.528229in}}%
\pgfpathlineto{\pgfqpoint{2.710757in}{2.497198in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{2.550353in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{2.686004in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{2.763055in}}%
\pgfpathlineto{\pgfqpoint{2.803022in}{2.753672in}}%
\pgfpathlineto{\pgfqpoint{2.826088in}{2.754376in}}%
\pgfpathlineto{\pgfqpoint{2.849155in}{2.749395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451407in}{0.386976in}}{\pgfqpoint{2.511927in}{2.576358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565585in}{0.524294in}}%
\pgfpathlineto{\pgfqpoint{0.588651in}{0.527446in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.533347in}}%
\pgfpathlineto{\pgfqpoint{0.634784in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{0.657850in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{0.521270in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{0.504682in}}%
\pgfpathlineto{\pgfqpoint{0.750116in}{0.509038in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{0.513194in}}%
\pgfpathlineto{\pgfqpoint{0.796249in}{0.522080in}}%
\pgfpathlineto{\pgfqpoint{0.819315in}{0.523489in}}%
\pgfpathlineto{\pgfqpoint{0.842381in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{0.520203in}}%
\pgfpathlineto{\pgfqpoint{0.888514in}{0.531124in}}%
\pgfpathlineto{\pgfqpoint{0.911580in}{0.541434in}}%
\pgfpathlineto{\pgfqpoint{0.934647in}{0.533059in}}%
\pgfpathlineto{\pgfqpoint{0.957713in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{1.003846in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{0.507924in}}%
\pgfpathlineto{\pgfqpoint{1.049979in}{0.510452in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{0.514405in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.522138in}}%
\pgfpathlineto{\pgfqpoint{1.119178in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{1.188377in}{0.533813in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{0.532179in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{1.257576in}{0.521049in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{0.506891in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{0.504913in}}%
\pgfpathlineto{\pgfqpoint{1.326775in}{0.508990in}}%
\pgfpathlineto{\pgfqpoint{1.349841in}{0.514040in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{0.523026in}}%
\pgfpathlineto{\pgfqpoint{1.395974in}{0.523254in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{0.518305in}}%
\pgfpathlineto{\pgfqpoint{1.442107in}{0.520795in}}%
\pgfpathlineto{\pgfqpoint{1.465173in}{0.532171in}}%
\pgfpathlineto{\pgfqpoint{1.488239in}{0.541067in}}%
\pgfpathlineto{\pgfqpoint{1.511306in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{1.534372in}{0.526765in}}%
\pgfpathlineto{\pgfqpoint{1.557439in}{0.515712in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{0.504097in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{0.508723in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{0.510604in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.514860in}}%
\pgfpathlineto{\pgfqpoint{1.672770in}{0.522502in}}%
\pgfpathlineto{\pgfqpoint{1.695837in}{0.520635in}}%
\pgfpathlineto{\pgfqpoint{1.718903in}{0.526540in}}%
\pgfpathlineto{\pgfqpoint{1.741969in}{0.528597in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{0.534291in}}%
\pgfpathlineto{\pgfqpoint{1.788102in}{0.531353in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{0.522911in}}%
\pgfpathlineto{\pgfqpoint{1.834235in}{0.520239in}}%
\pgfpathlineto{\pgfqpoint{1.857301in}{0.505973in}}%
\pgfpathlineto{\pgfqpoint{1.880368in}{0.505237in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{0.509212in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{0.515035in}}%
\pgfpathlineto{\pgfqpoint{1.949567in}{0.522982in}}%
\pgfpathlineto{\pgfqpoint{1.972633in}{0.522686in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{0.518481in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{0.521446in}}%
\pgfpathlineto{\pgfqpoint{2.041832in}{0.533054in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{0.531087in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{0.526565in}}%
\pgfpathlineto{\pgfqpoint{2.134098in}{0.514295in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{0.504083in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{0.510839in}}%
\pgfpathlineto{\pgfqpoint{2.226363in}{0.515450in}}%
\pgfpathlineto{\pgfqpoint{2.249429in}{0.522938in}}%
\pgfpathlineto{\pgfqpoint{2.272496in}{0.520643in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{0.526354in}}%
\pgfpathlineto{\pgfqpoint{2.318629in}{0.528851in}}%
\pgfpathlineto{\pgfqpoint{2.341695in}{0.534734in}}%
\pgfpathlineto{\pgfqpoint{2.364761in}{0.530495in}}%
\pgfpathlineto{\pgfqpoint{2.387828in}{0.522670in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{0.519065in}}%
\pgfpathlineto{\pgfqpoint{2.433960in}{0.505087in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{2.480093in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{2.503159in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{2.526226in}{0.522809in}}%
\pgfpathlineto{\pgfqpoint{2.549292in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{2.595425in}{0.522270in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{0.533945in}}%
\pgfpathlineto{\pgfqpoint{2.641558in}{0.540186in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{0.530192in}}%
\pgfpathlineto{\pgfqpoint{2.687690in}{0.526373in}}%
\pgfpathlineto{\pgfqpoint{2.710757in}{0.513040in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{0.504189in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{0.510036in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{2.803022in}{0.516175in}}%
\pgfpathlineto{\pgfqpoint{2.826088in}{0.523212in}}%
\pgfpathlineto{\pgfqpoint{2.849155in}{0.520592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.451407in}{2.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{2.963333in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617146in}{1.517771in}}%
\pgfpathlineto{\pgfqpoint{2.797594in}{1.517771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816105in}{1.517771in}}{\pgfqpoint{2.816105in}{1.536282in}}%
\pgfpathlineto{\pgfqpoint{2.816105in}{1.814027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816105in}{1.832538in}}{\pgfqpoint{2.797594in}{1.832538in}}%
\pgfpathlineto{\pgfqpoint{0.617146in}{1.832538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.598635in}{1.832538in}}{\pgfqpoint{0.598635in}{1.814027in}}%
\pgfpathlineto{\pgfqpoint{0.598635in}{1.536282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.598635in}{1.517771in}}{\pgfqpoint{0.617146in}{1.517771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635657in}{1.754993in}}%
\pgfpathlineto{\pgfqpoint{0.820768in}{1.754993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894812in,y=1.722599in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont DNN-MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635657in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{0.820768in}{1.611493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894812in,y=1.579099in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942432in}{1.754993in}}%
\pgfpathlineto{\pgfqpoint{2.127543in}{1.754993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201588in,y=1.722599in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jmp2-2/divergencefcts_ctest_dnnmg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.963333in}}%
\pgfpathlineto{\pgfqpoint{0.451407in}{2.963333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565585in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565585in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026912in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026912in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488239in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488239in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949567in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949567in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410894in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410894in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872221in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872221in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707370in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{0.495465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=0.456885in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{0.795967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=0.757387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.096469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.057889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.396971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.358390in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.697472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.658892in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{1.997974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=1.959394in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{2.298476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=2.259896in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{2.598978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=2.560397in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451407in}{2.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203333in,y=2.860899in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147778in,y=1.675154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Vert\nabla \cdot v\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451407in}{0.386976in}}{\pgfqpoint{2.511927in}{2.576358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565585in}{2.790594in}}%
\pgfpathlineto{\pgfqpoint{0.588651in}{2.755275in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{2.749467in}}%
\pgfpathlineto{\pgfqpoint{0.634784in}{2.763098in}}%
\pgfpathlineto{\pgfqpoint{0.657850in}{2.734951in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{2.713149in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{2.717640in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{2.709174in}}%
\pgfpathlineto{\pgfqpoint{0.750116in}{2.677994in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{2.630615in}}%
\pgfpathlineto{\pgfqpoint{0.796249in}{2.585460in}}%
\pgfpathlineto{\pgfqpoint{0.819315in}{2.575059in}}%
\pgfpathlineto{\pgfqpoint{0.842381in}{2.671545in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{2.807893in}}%
\pgfpathlineto{\pgfqpoint{0.888514in}{2.846226in}}%
\pgfpathlineto{\pgfqpoint{0.911580in}{2.832299in}}%
\pgfpathlineto{\pgfqpoint{0.934647in}{2.839767in}}%
\pgfpathlineto{\pgfqpoint{0.957713in}{2.810276in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{2.741556in}}%
\pgfpathlineto{\pgfqpoint{1.003846in}{2.709642in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{2.705615in}}%
\pgfpathlineto{\pgfqpoint{1.049979in}{2.680834in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{2.641013in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{2.613903in}}%
\pgfpathlineto{\pgfqpoint{1.119178in}{2.584787in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{2.586737in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{2.684541in}}%
\pgfpathlineto{\pgfqpoint{1.188377in}{2.783506in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{2.773516in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{2.744332in}}%
\pgfpathlineto{\pgfqpoint{1.257576in}{2.757018in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{2.745846in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{2.717502in}}%
\pgfpathlineto{\pgfqpoint{1.326775in}{2.713204in}}%
\pgfpathlineto{\pgfqpoint{1.349841in}{2.717833in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{2.694908in}}%
\pgfpathlineto{\pgfqpoint{1.395974in}{2.650423in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{2.605785in}}%
\pgfpathlineto{\pgfqpoint{1.442107in}{2.569976in}}%
\pgfpathlineto{\pgfqpoint{1.465173in}{2.614158in}}%
\pgfpathlineto{\pgfqpoint{1.488239in}{2.751991in}}%
\pgfpathlineto{\pgfqpoint{1.511306in}{2.842434in}}%
\pgfpathlineto{\pgfqpoint{1.534372in}{2.836531in}}%
\pgfpathlineto{\pgfqpoint{1.557439in}{2.834781in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{2.833852in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{2.771676in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{2.717767in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{2.706764in}}%
\pgfpathlineto{\pgfqpoint{1.672770in}{2.694071in}}%
\pgfpathlineto{\pgfqpoint{1.695837in}{2.659580in}}%
\pgfpathlineto{\pgfqpoint{1.718903in}{2.623730in}}%
\pgfpathlineto{\pgfqpoint{1.741969in}{2.598403in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{2.576213in}}%
\pgfpathlineto{\pgfqpoint{1.788102in}{2.629788in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{2.749449in}}%
\pgfpathlineto{\pgfqpoint{1.834235in}{2.788950in}}%
\pgfpathlineto{\pgfqpoint{1.857301in}{2.752130in}}%
\pgfpathlineto{\pgfqpoint{1.880368in}{2.750675in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{2.761677in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{2.731812in}}%
\pgfpathlineto{\pgfqpoint{1.949567in}{2.712447in}}%
\pgfpathlineto{\pgfqpoint{1.972633in}{2.716981in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{2.706882in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{2.673384in}}%
\pgfpathlineto{\pgfqpoint{2.041832in}{2.626564in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.581854in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{2.579043in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{2.684970in}}%
\pgfpathlineto{\pgfqpoint{2.134098in}{2.816381in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{2.844962in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{2.832151in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{2.840060in}}%
\pgfpathlineto{\pgfqpoint{2.226363in}{2.803794in}}%
\pgfpathlineto{\pgfqpoint{2.249429in}{2.736306in}}%
\pgfpathlineto{\pgfqpoint{2.272496in}{2.708709in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{2.704590in}}%
\pgfpathlineto{\pgfqpoint{2.318629in}{2.677334in}}%
\pgfpathlineto{\pgfqpoint{2.341695in}{2.637127in}}%
\pgfpathlineto{\pgfqpoint{2.364761in}{2.611441in}}%
\pgfpathlineto{\pgfqpoint{2.387828in}{2.582290in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{2.591683in}}%
\pgfpathlineto{\pgfqpoint{2.433960in}{2.696390in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{2.787117in}}%
\pgfpathlineto{\pgfqpoint{2.480093in}{2.769514in}}%
\pgfpathlineto{\pgfqpoint{2.503159in}{2.744254in}}%
\pgfpathlineto{\pgfqpoint{2.526226in}{2.758382in}}%
\pgfpathlineto{\pgfqpoint{2.549292in}{2.742991in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{2.715818in}}%
\pgfpathlineto{\pgfqpoint{2.595425in}{2.714438in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{2.715797in}}%
\pgfpathlineto{\pgfqpoint{2.641558in}{2.691525in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{2.645926in}}%
\pgfpathlineto{\pgfqpoint{2.687690in}{2.601202in}}%
\pgfpathlineto{\pgfqpoint{2.710757in}{2.569053in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{2.624125in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{2.764666in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{2.844494in}}%
\pgfpathlineto{\pgfqpoint{2.803022in}{2.834773in}}%
\pgfpathlineto{\pgfqpoint{2.826088in}{2.835503in}}%
\pgfpathlineto{\pgfqpoint{2.849155in}{2.830342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451407in}{0.386976in}}{\pgfqpoint{2.511927in}{2.576358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565585in}{0.525022in}}%
\pgfpathlineto{\pgfqpoint{0.588651in}{0.528288in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.534402in}}%
\pgfpathlineto{\pgfqpoint{0.634784in}{0.534137in}}%
\pgfpathlineto{\pgfqpoint{0.657850in}{0.524272in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{0.521890in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{0.507897in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{0.504704in}}%
\pgfpathlineto{\pgfqpoint{0.750116in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{0.513522in}}%
\pgfpathlineto{\pgfqpoint{0.796249in}{0.522728in}}%
\pgfpathlineto{\pgfqpoint{0.819315in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{0.842381in}{0.518803in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{0.520784in}}%
\pgfpathlineto{\pgfqpoint{0.888514in}{0.532099in}}%
\pgfpathlineto{\pgfqpoint{0.911580in}{0.542780in}}%
\pgfpathlineto{\pgfqpoint{0.934647in}{0.534103in}}%
\pgfpathlineto{\pgfqpoint{0.957713in}{0.527734in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.517796in}}%
\pgfpathlineto{\pgfqpoint{1.003846in}{0.504345in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{0.508063in}}%
\pgfpathlineto{\pgfqpoint{1.049979in}{0.510681in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{0.514777in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.522789in}}%
\pgfpathlineto{\pgfqpoint{1.119178in}{0.521347in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{0.528919in}}%
\pgfpathlineto{\pgfqpoint{1.188377in}{0.534885in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{0.533191in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{0.523865in}}%
\pgfpathlineto{\pgfqpoint{1.257576in}{0.521661in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{0.506993in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{0.504943in}}%
\pgfpathlineto{\pgfqpoint{1.326775in}{0.509167in}}%
\pgfpathlineto{\pgfqpoint{1.349841in}{0.514399in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{0.523709in}}%
\pgfpathlineto{\pgfqpoint{1.395974in}{0.523945in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{0.518818in}}%
\pgfpathlineto{\pgfqpoint{1.442107in}{0.521397in}}%
\pgfpathlineto{\pgfqpoint{1.465173in}{0.533183in}}%
\pgfpathlineto{\pgfqpoint{1.488239in}{0.542400in}}%
\pgfpathlineto{\pgfqpoint{1.511306in}{0.533105in}}%
\pgfpathlineto{\pgfqpoint{1.534372in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{1.557439in}{0.516131in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{0.504098in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{0.510839in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.515249in}}%
\pgfpathlineto{\pgfqpoint{1.672770in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{1.695837in}{0.521232in}}%
\pgfpathlineto{\pgfqpoint{1.718903in}{0.527349in}}%
\pgfpathlineto{\pgfqpoint{1.741969in}{0.529481in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{0.535380in}}%
\pgfpathlineto{\pgfqpoint{1.788102in}{0.532336in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{0.523590in}}%
\pgfpathlineto{\pgfqpoint{1.834235in}{0.520821in}}%
\pgfpathlineto{\pgfqpoint{1.857301in}{0.506041in}}%
\pgfpathlineto{\pgfqpoint{1.880368in}{0.505279in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{0.509397in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{0.515430in}}%
\pgfpathlineto{\pgfqpoint{1.949567in}{0.523663in}}%
\pgfpathlineto{\pgfqpoint{1.972633in}{0.523356in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{0.519000in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{0.522071in}}%
\pgfpathlineto{\pgfqpoint{2.041832in}{0.534098in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{0.541946in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{0.532061in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{2.134098in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{0.504083in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{0.509750in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{0.511083in}}%
\pgfpathlineto{\pgfqpoint{2.226363in}{0.515860in}}%
\pgfpathlineto{\pgfqpoint{2.249429in}{0.523618in}}%
\pgfpathlineto{\pgfqpoint{2.272496in}{0.521240in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{0.527157in}}%
\pgfpathlineto{\pgfqpoint{2.318629in}{0.529744in}}%
\pgfpathlineto{\pgfqpoint{2.341695in}{0.535839in}}%
\pgfpathlineto{\pgfqpoint{2.364761in}{0.531447in}}%
\pgfpathlineto{\pgfqpoint{2.387828in}{0.523341in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{2.433960in}{0.505124in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{0.505743in}}%
\pgfpathlineto{\pgfqpoint{2.480093in}{0.509794in}}%
\pgfpathlineto{\pgfqpoint{2.503159in}{0.516373in}}%
\pgfpathlineto{\pgfqpoint{2.526226in}{0.523484in}}%
\pgfpathlineto{\pgfqpoint{2.549292in}{0.522718in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{0.519416in}}%
\pgfpathlineto{\pgfqpoint{2.595425in}{0.522926in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{0.535021in}}%
\pgfpathlineto{\pgfqpoint{2.641558in}{0.541488in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{2.687690in}{0.527177in}}%
\pgfpathlineto{\pgfqpoint{2.710757in}{0.513363in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{0.504193in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{0.510250in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{0.511289in}}%
\pgfpathlineto{\pgfqpoint{2.803022in}{0.516611in}}%
\pgfpathlineto{\pgfqpoint{2.826088in}{0.523901in}}%
\pgfpathlineto{\pgfqpoint{2.849155in}{0.521187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.451407in}{2.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451407in}{2.963333in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855257in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{2.559483in}{1.589521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.577994in}{1.589521in}}{\pgfqpoint{2.577994in}{1.608032in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.742277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.577994in}{1.760788in}}{\pgfqpoint{2.559483in}{1.760788in}}%
\pgfpathlineto{\pgfqpoint{0.855257in}{1.760788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.836745in}{1.760788in}}{\pgfqpoint{0.836745in}{1.742277in}}%
\pgfpathlineto{\pgfqpoint{0.836745in}{1.608032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.836745in}{1.589521in}}{\pgfqpoint{0.855257in}{1.589521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873768in}{1.683243in}}%
\pgfpathlineto{\pgfqpoint{1.058879in}{1.683243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132923in,y=1.650849in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704321in}{1.683243in}}%
\pgfpathlineto{\pgfqpoint{1.889432in}{1.683243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963477in,y=1.650849in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jmp2-2/dragfcts_ctest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{0.343768in}{2.514789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462840in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462840in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943935in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943935in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425031in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425031in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906126in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906126in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387222in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387222in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868317in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868317in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653551in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{0.665906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.627326in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{0.947750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.909169in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{1.229593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.191013in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{1.511437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.472856in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{1.793280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.754700in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{2.075124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=2.036544in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{2.356967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=2.318387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343768in,y=2.556456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343768in}{0.386976in}}{\pgfqpoint{2.619565in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462840in}{1.994011in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{2.139627in}}%
\pgfpathlineto{\pgfqpoint{0.510949in}{2.165830in}}%
\pgfpathlineto{\pgfqpoint{0.535004in}{2.161294in}}%
\pgfpathlineto{\pgfqpoint{0.559059in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.583113in}{2.015695in}}%
\pgfpathlineto{\pgfqpoint{0.607168in}{1.884519in}}%
\pgfpathlineto{\pgfqpoint{0.631223in}{1.743430in}}%
\pgfpathlineto{\pgfqpoint{0.655278in}{1.647760in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{1.683039in}}%
\pgfpathlineto{\pgfqpoint{0.703387in}{1.738785in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{1.747378in}}%
\pgfpathlineto{\pgfqpoint{0.751497in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{0.775552in}{1.915233in}}%
\pgfpathlineto{\pgfqpoint{0.799606in}{2.047221in}}%
\pgfpathlineto{\pgfqpoint{0.823661in}{2.109960in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{2.097281in}}%
\pgfpathlineto{\pgfqpoint{0.871771in}{2.048206in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{1.888694in}}%
\pgfpathlineto{\pgfqpoint{0.919880in}{1.724314in}}%
\pgfpathlineto{\pgfqpoint{0.943935in}{1.638799in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.581363in}}%
\pgfpathlineto{\pgfqpoint{1.016099in}{1.673535in}}%
\pgfpathlineto{\pgfqpoint{1.040154in}{1.821706in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{1.944704in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{2.069353in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{2.161961in}}%
\pgfpathlineto{\pgfqpoint{1.136373in}{2.181362in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{2.187154in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{2.131164in}}%
\pgfpathlineto{\pgfqpoint{1.208538in}{1.992737in}}%
\pgfpathlineto{\pgfqpoint{1.232592in}{1.818916in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{1.694963in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{1.658546in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.328811in}{1.741549in}}%
\pgfpathlineto{\pgfqpoint{1.352866in}{1.774679in}}%
\pgfpathlineto{\pgfqpoint{1.376921in}{1.853607in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{1.932536in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{2.076266in}}%
\pgfpathlineto{\pgfqpoint{1.449085in}{2.136602in}}%
\pgfpathlineto{\pgfqpoint{1.473140in}{2.081606in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{2.006850in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{1.866584in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.719802in}}%
\pgfpathlineto{\pgfqpoint{1.569359in}{1.627895in}}%
\pgfpathlineto{\pgfqpoint{1.593414in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.617469in}{1.612399in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{1.893958in}}%
\pgfpathlineto{\pgfqpoint{1.689633in}{2.001816in}}%
\pgfpathlineto{\pgfqpoint{1.713688in}{2.121042in}}%
\pgfpathlineto{\pgfqpoint{1.737743in}{2.186140in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{2.193432in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{2.177158in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{2.073999in}}%
\pgfpathlineto{\pgfqpoint{1.833962in}{1.915124in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{1.789225in}}%
\pgfpathlineto{\pgfqpoint{1.882071in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{1.906126in}{1.632580in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{1.679256in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{1.781194in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{1.875214in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{1.976507in}}%
\pgfpathlineto{\pgfqpoint{2.026400in}{2.078755in}}%
\pgfpathlineto{\pgfqpoint{2.050455in}{2.109866in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{2.107504in}}%
\pgfpathlineto{\pgfqpoint{2.098564in}{2.081601in}}%
\pgfpathlineto{\pgfqpoint{2.122619in}{1.977394in}}%
\pgfpathlineto{\pgfqpoint{2.146674in}{1.810094in}}%
\pgfpathlineto{\pgfqpoint{2.170729in}{1.661985in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{1.557462in}}%
\pgfpathlineto{\pgfqpoint{2.218838in}{1.535771in}}%
\pgfpathlineto{\pgfqpoint{2.242893in}{1.653720in}}%
\pgfpathlineto{\pgfqpoint{2.266948in}{1.793365in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{1.883190in}}%
\pgfpathlineto{\pgfqpoint{2.315057in}{2.013963in}}%
\pgfpathlineto{\pgfqpoint{2.339112in}{2.152630in}}%
\pgfpathlineto{\pgfqpoint{2.363167in}{2.195106in}}%
\pgfpathlineto{\pgfqpoint{2.387222in}{2.201788in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{2.138876in}}%
\pgfpathlineto{\pgfqpoint{2.435331in}{2.016768in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{1.898328in}}%
\pgfpathlineto{\pgfqpoint{2.483441in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{2.507495in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{2.531550in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{1.787129in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{1.808569in}}%
\pgfpathlineto{\pgfqpoint{2.603714in}{1.891614in}}%
\pgfpathlineto{\pgfqpoint{2.627769in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{2.651824in}{2.088277in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{2.132587in}}%
\pgfpathlineto{\pgfqpoint{2.699934in}{2.115789in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{2.076914in}}%
\pgfpathlineto{\pgfqpoint{2.748043in}{1.928710in}}%
\pgfpathlineto{\pgfqpoint{2.772098in}{1.749864in}}%
\pgfpathlineto{\pgfqpoint{2.796153in}{1.638921in}}%
\pgfpathlineto{\pgfqpoint{2.820207in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{2.844262in}{1.635893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343768in}{0.386976in}}{\pgfqpoint{2.619565in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462840in}{0.886102in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{0.900746in}}%
\pgfpathlineto{\pgfqpoint{0.510949in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{0.535004in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{0.559059in}{0.726100in}}%
\pgfpathlineto{\pgfqpoint{0.583113in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{0.607168in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{0.631223in}{0.500733in}}%
\pgfpathlineto{\pgfqpoint{0.655278in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{0.508021in}}%
\pgfpathlineto{\pgfqpoint{0.703387in}{0.571236in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{0.666537in}}%
\pgfpathlineto{\pgfqpoint{0.751497in}{0.771250in}}%
\pgfpathlineto{\pgfqpoint{0.775552in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{0.799606in}{0.902027in}}%
\pgfpathlineto{\pgfqpoint{0.823661in}{0.904765in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{0.865741in}}%
\pgfpathlineto{\pgfqpoint{0.871771in}{0.797376in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{0.714515in}}%
\pgfpathlineto{\pgfqpoint{0.919880in}{0.628624in}}%
\pgfpathlineto{\pgfqpoint{0.943935in}{0.551199in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{0.500677in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.490928in}}%
\pgfpathlineto{\pgfqpoint{1.016099in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{1.040154in}{0.589368in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{0.788356in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{1.136373in}{0.900118in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{0.840392in}}%
\pgfpathlineto{\pgfqpoint{1.208538in}{0.764991in}}%
\pgfpathlineto{\pgfqpoint{1.232592in}{0.678905in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{0.593381in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{0.522399in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{0.486268in}}%
\pgfpathlineto{\pgfqpoint{1.328811in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{1.352866in}{0.537489in}}%
\pgfpathlineto{\pgfqpoint{1.376921in}{0.620641in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{0.724535in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{0.822141in}}%
\pgfpathlineto{\pgfqpoint{1.449085in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{1.473140in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{0.888036in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{0.753052in}}%
\pgfpathlineto{\pgfqpoint{1.569359in}{0.667279in}}%
\pgfpathlineto{\pgfqpoint{1.593414in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{1.617469in}{0.518536in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{0.502734in}}%
\pgfpathlineto{\pgfqpoint{1.689633in}{0.553131in}}%
\pgfpathlineto{\pgfqpoint{1.713688in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{1.737743in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{0.834533in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{0.889396in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{1.833962in}{0.866523in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{1.882071in}{0.718035in}}%
\pgfpathlineto{\pgfqpoint{1.906126in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{0.551070in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{0.484225in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{0.512077in}}%
\pgfpathlineto{\pgfqpoint{2.026400in}{0.578876in}}%
\pgfpathlineto{\pgfqpoint{2.050455in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.780330in}}%
\pgfpathlineto{\pgfqpoint{2.098564in}{0.861872in}}%
\pgfpathlineto{\pgfqpoint{2.122619in}{0.904049in}}%
\pgfpathlineto{\pgfqpoint{2.146674in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{2.170729in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{0.790068in}}%
\pgfpathlineto{\pgfqpoint{2.218838in}{0.706527in}}%
\pgfpathlineto{\pgfqpoint{2.242893in}{0.620914in}}%
\pgfpathlineto{\pgfqpoint{2.266948in}{0.544958in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{0.497936in}}%
\pgfpathlineto{\pgfqpoint{2.315057in}{0.492049in}}%
\pgfpathlineto{\pgfqpoint{2.339112in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{2.363167in}{0.597279in}}%
\pgfpathlineto{\pgfqpoint{2.387222in}{0.696315in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{0.796727in}}%
\pgfpathlineto{\pgfqpoint{2.435331in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{0.900980in}}%
\pgfpathlineto{\pgfqpoint{2.483441in}{0.886847in}}%
\pgfpathlineto{\pgfqpoint{2.507495in}{0.834248in}}%
\pgfpathlineto{\pgfqpoint{2.531550in}{0.757277in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.670783in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{2.603714in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{2.627769in}{0.484968in}}%
\pgfpathlineto{\pgfqpoint{2.651824in}{0.494994in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{0.543644in}}%
\pgfpathlineto{\pgfqpoint{2.699934in}{0.629561in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{0.733969in}}%
\pgfpathlineto{\pgfqpoint{2.748043in}{0.829502in}}%
\pgfpathlineto{\pgfqpoint{2.772098in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{2.796153in}{0.909035in}}%
\pgfpathlineto{\pgfqpoint{2.820207in}{0.884106in}}%
\pgfpathlineto{\pgfqpoint{2.844262in}{0.824684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343768in}{0.386976in}}{\pgfqpoint{2.619565in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462840in}{2.327585in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{2.404661in}}%
\pgfpathlineto{\pgfqpoint{0.510949in}{2.396288in}}%
\pgfpathlineto{\pgfqpoint{0.535004in}{2.309120in}}%
\pgfpathlineto{\pgfqpoint{0.559059in}{2.157518in}}%
\pgfpathlineto{\pgfqpoint{0.583113in}{1.966054in}}%
\pgfpathlineto{\pgfqpoint{0.607168in}{1.773600in}}%
\pgfpathlineto{\pgfqpoint{0.631223in}{1.630998in}}%
\pgfpathlineto{\pgfqpoint{0.655278in}{1.586745in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{1.663368in}}%
\pgfpathlineto{\pgfqpoint{0.703387in}{1.840145in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{2.059510in}}%
\pgfpathlineto{\pgfqpoint{0.751497in}{2.255385in}}%
\pgfpathlineto{\pgfqpoint{0.775552in}{2.381106in}}%
\pgfpathlineto{\pgfqpoint{0.799606in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{0.823661in}{2.367885in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{0.871771in}{2.065284in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{1.868511in}}%
\pgfpathlineto{\pgfqpoint{0.919880in}{1.700298in}}%
\pgfpathlineto{\pgfqpoint{0.943935in}{1.612385in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{1.639616in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.778071in}}%
\pgfpathlineto{\pgfqpoint{1.016099in}{1.981987in}}%
\pgfpathlineto{\pgfqpoint{1.040154in}{2.186243in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{2.336993in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{2.407134in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{2.392014in}}%
\pgfpathlineto{\pgfqpoint{1.136373in}{2.298982in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{2.143061in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{1.949866in}}%
\pgfpathlineto{\pgfqpoint{1.208538in}{1.759463in}}%
\pgfpathlineto{\pgfqpoint{1.232592in}{1.623212in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{1.588434in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{1.674559in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{1.857263in}}%
\pgfpathlineto{\pgfqpoint{1.328811in}{2.077066in}}%
\pgfpathlineto{\pgfqpoint{1.352866in}{2.268611in}}%
\pgfpathlineto{\pgfqpoint{1.376921in}{2.387485in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{2.417134in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{2.360324in}}%
\pgfpathlineto{\pgfqpoint{1.449085in}{2.230290in}}%
\pgfpathlineto{\pgfqpoint{1.473140in}{2.049481in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{1.853102in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{1.689537in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.610064in}}%
\pgfpathlineto{\pgfqpoint{1.569359in}{1.647071in}}%
\pgfpathlineto{\pgfqpoint{1.593414in}{1.792998in}}%
\pgfpathlineto{\pgfqpoint{1.617469in}{1.999397in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{2.201001in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{2.345857in}}%
\pgfpathlineto{\pgfqpoint{1.689633in}{2.409039in}}%
\pgfpathlineto{\pgfqpoint{1.713688in}{2.387224in}}%
\pgfpathlineto{\pgfqpoint{1.737743in}{2.288424in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{2.128351in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{1.933688in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{1.745682in}}%
\pgfpathlineto{\pgfqpoint{1.833962in}{1.616108in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{1.590942in}}%
\pgfpathlineto{\pgfqpoint{1.882071in}{1.686405in}}%
\pgfpathlineto{\pgfqpoint{1.906126in}{1.874627in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{2.094423in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{2.281343in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{2.393267in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{2.415624in}}%
\pgfpathlineto{\pgfqpoint{2.026400in}{2.352276in}}%
\pgfpathlineto{\pgfqpoint{2.050455in}{2.217145in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{2.033568in}}%
\pgfpathlineto{\pgfqpoint{2.098564in}{1.837907in}}%
\pgfpathlineto{\pgfqpoint{2.122619in}{1.679339in}}%
\pgfpathlineto{\pgfqpoint{2.146674in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{2.170729in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{2.218838in}{2.016767in}}%
\pgfpathlineto{\pgfqpoint{2.242893in}{2.215368in}}%
\pgfpathlineto{\pgfqpoint{2.266948in}{2.354173in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{2.410381in}}%
\pgfpathlineto{\pgfqpoint{2.315057in}{2.381925in}}%
\pgfpathlineto{\pgfqpoint{2.339112in}{2.277459in}}%
\pgfpathlineto{\pgfqpoint{2.363167in}{2.113406in}}%
\pgfpathlineto{\pgfqpoint{2.387222in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{1.732288in}}%
\pgfpathlineto{\pgfqpoint{2.435331in}{1.609708in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.483441in}{1.698880in}}%
\pgfpathlineto{\pgfqpoint{2.507495in}{1.892199in}}%
\pgfpathlineto{\pgfqpoint{2.531550in}{2.111550in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{2.293566in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{2.398451in}}%
\pgfpathlineto{\pgfqpoint{2.603714in}{2.413547in}}%
\pgfpathlineto{\pgfqpoint{2.627769in}{2.343752in}}%
\pgfpathlineto{\pgfqpoint{2.651824in}{2.203675in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{2.017568in}}%
\pgfpathlineto{\pgfqpoint{2.699934in}{1.822954in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{1.669728in}}%
\pgfpathlineto{\pgfqpoint{2.748043in}{1.607795in}}%
\pgfpathlineto{\pgfqpoint{2.772098in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{2.796153in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{2.820207in}{2.034059in}}%
\pgfpathlineto{\pgfqpoint{2.844262in}{2.229325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.343768in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146601in}{2.773848in}}%
\pgfpathlineto{\pgfqpoint{2.964034in}{2.773848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982545in}{2.773848in}}{\pgfqpoint{2.982545in}{2.792359in}}%
\pgfpathlineto{\pgfqpoint{2.982545in}{2.926604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982545in}{2.945115in}}{\pgfqpoint{2.964034in}{2.945115in}}%
\pgfpathlineto{\pgfqpoint{0.146601in}{2.945115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.128090in}{2.945115in}}{\pgfqpoint{0.128090in}{2.926604in}}%
\pgfpathlineto{\pgfqpoint{0.128090in}{2.792359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.128090in}{2.773848in}}{\pgfqpoint{0.146601in}{2.773848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165112in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{0.350223in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424268in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont DNN-MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375103in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{1.560214in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634258in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108871in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{2.293983in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368027in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jmp2-2/dragfcts_ctest_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{0.343768in}{2.514789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462840in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462840in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943935in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943935in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425031in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425031in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906126in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906126in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387222in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387222in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868317in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868317in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653551in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{0.665906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.627326in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{0.947750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.909169in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{1.229593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.191013in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{1.511437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.472856in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{1.793280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.754700in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{2.075124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=2.036544in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{2.356967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=2.318387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343768in,y=2.556456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343768in}{0.386976in}}{\pgfqpoint{2.619565in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462840in}{2.049402in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{2.072363in}}%
\pgfpathlineto{\pgfqpoint{0.510949in}{1.953188in}}%
\pgfpathlineto{\pgfqpoint{0.535004in}{1.772327in}}%
\pgfpathlineto{\pgfqpoint{0.559059in}{1.628227in}}%
\pgfpathlineto{\pgfqpoint{0.583113in}{1.542448in}}%
\pgfpathlineto{\pgfqpoint{0.607168in}{1.524422in}}%
\pgfpathlineto{\pgfqpoint{0.631223in}{1.637418in}}%
\pgfpathlineto{\pgfqpoint{0.655278in}{1.767928in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{0.703387in}{1.994011in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{2.139627in}}%
\pgfpathlineto{\pgfqpoint{0.751497in}{2.165830in}}%
\pgfpathlineto{\pgfqpoint{0.775552in}{2.161294in}}%
\pgfpathlineto{\pgfqpoint{0.799606in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.823661in}{2.015695in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{1.884519in}}%
\pgfpathlineto{\pgfqpoint{0.871771in}{1.743430in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{1.647760in}}%
\pgfpathlineto{\pgfqpoint{0.919880in}{1.683039in}}%
\pgfpathlineto{\pgfqpoint{0.943935in}{1.738785in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{1.747378in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{1.016099in}{1.915233in}}%
\pgfpathlineto{\pgfqpoint{1.040154in}{2.047221in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{2.109960in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{2.097281in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{2.048206in}}%
\pgfpathlineto{\pgfqpoint{1.136373in}{1.888694in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{1.724314in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{1.638799in}}%
\pgfpathlineto{\pgfqpoint{1.208538in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{1.232592in}{1.581363in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{1.673535in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{1.821706in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{1.944704in}}%
\pgfpathlineto{\pgfqpoint{1.328811in}{2.069353in}}%
\pgfpathlineto{\pgfqpoint{1.352866in}{2.161961in}}%
\pgfpathlineto{\pgfqpoint{1.376921in}{2.181362in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{2.187154in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{2.131164in}}%
\pgfpathlineto{\pgfqpoint{1.449085in}{1.992737in}}%
\pgfpathlineto{\pgfqpoint{1.473140in}{1.818916in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{1.694963in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{1.658546in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.569359in}{1.741549in}}%
\pgfpathlineto{\pgfqpoint{1.593414in}{1.774679in}}%
\pgfpathlineto{\pgfqpoint{1.617469in}{1.853607in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{1.932536in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{2.076266in}}%
\pgfpathlineto{\pgfqpoint{1.689633in}{2.136602in}}%
\pgfpathlineto{\pgfqpoint{1.713688in}{2.081606in}}%
\pgfpathlineto{\pgfqpoint{1.737743in}{2.006850in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{1.866584in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{1.719802in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{1.627895in}}%
\pgfpathlineto{\pgfqpoint{1.833962in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{1.612399in}}%
\pgfpathlineto{\pgfqpoint{1.882071in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{1.906126in}{1.893958in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{2.001816in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{2.121042in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{2.186140in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{2.193432in}}%
\pgfpathlineto{\pgfqpoint{2.026400in}{2.177158in}}%
\pgfpathlineto{\pgfqpoint{2.050455in}{2.073999in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{1.915124in}}%
\pgfpathlineto{\pgfqpoint{2.098564in}{1.789225in}}%
\pgfpathlineto{\pgfqpoint{2.122619in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{2.146674in}{1.632580in}}%
\pgfpathlineto{\pgfqpoint{2.170729in}{1.679256in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{1.781194in}}%
\pgfpathlineto{\pgfqpoint{2.218838in}{1.875214in}}%
\pgfpathlineto{\pgfqpoint{2.242893in}{1.976507in}}%
\pgfpathlineto{\pgfqpoint{2.266948in}{2.078755in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{2.109866in}}%
\pgfpathlineto{\pgfqpoint{2.315057in}{2.107504in}}%
\pgfpathlineto{\pgfqpoint{2.339112in}{2.081601in}}%
\pgfpathlineto{\pgfqpoint{2.363167in}{1.977394in}}%
\pgfpathlineto{\pgfqpoint{2.387222in}{1.810094in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{1.661985in}}%
\pgfpathlineto{\pgfqpoint{2.435331in}{1.557462in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{1.535771in}}%
\pgfpathlineto{\pgfqpoint{2.483441in}{1.653720in}}%
\pgfpathlineto{\pgfqpoint{2.507495in}{1.793365in}}%
\pgfpathlineto{\pgfqpoint{2.531550in}{1.883190in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{2.013963in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{2.152630in}}%
\pgfpathlineto{\pgfqpoint{2.603714in}{2.195106in}}%
\pgfpathlineto{\pgfqpoint{2.627769in}{2.201788in}}%
\pgfpathlineto{\pgfqpoint{2.651824in}{2.138876in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{2.016768in}}%
\pgfpathlineto{\pgfqpoint{2.699934in}{1.898328in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{2.748043in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{2.772098in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{2.796153in}{1.787129in}}%
\pgfpathlineto{\pgfqpoint{2.820207in}{1.808569in}}%
\pgfpathlineto{\pgfqpoint{2.844262in}{1.808569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343768in}{0.386976in}}{\pgfqpoint{2.619565in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462840in}{0.760737in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{0.675255in}}%
\pgfpathlineto{\pgfqpoint{0.510949in}{0.591989in}}%
\pgfpathlineto{\pgfqpoint{0.535004in}{0.523209in}}%
\pgfpathlineto{\pgfqpoint{0.559059in}{0.490690in}}%
\pgfpathlineto{\pgfqpoint{0.583113in}{0.499876in}}%
\pgfpathlineto{\pgfqpoint{0.607168in}{0.546312in}}%
\pgfpathlineto{\pgfqpoint{0.631223in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{0.655278in}{0.733616in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{0.703387in}{0.886102in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{0.900746in}}%
\pgfpathlineto{\pgfqpoint{0.751497in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{0.775552in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{0.799606in}{0.726100in}}%
\pgfpathlineto{\pgfqpoint{0.823661in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{0.871771in}{0.500733in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{0.919880in}{0.508021in}}%
\pgfpathlineto{\pgfqpoint{0.943935in}{0.571236in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{0.666537in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.771250in}}%
\pgfpathlineto{\pgfqpoint{1.016099in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{1.040154in}{0.902027in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{0.904765in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{0.865741in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{0.797376in}}%
\pgfpathlineto{\pgfqpoint{1.136373in}{0.714515in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{0.628624in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{0.551199in}}%
\pgfpathlineto{\pgfqpoint{1.208538in}{0.500677in}}%
\pgfpathlineto{\pgfqpoint{1.232592in}{0.490928in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{0.589368in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{1.328811in}{0.788356in}}%
\pgfpathlineto{\pgfqpoint{1.352866in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{1.376921in}{0.900118in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{0.840392in}}%
\pgfpathlineto{\pgfqpoint{1.449085in}{0.764991in}}%
\pgfpathlineto{\pgfqpoint{1.473140in}{0.678905in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{0.593381in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{0.522399in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{0.486268in}}%
\pgfpathlineto{\pgfqpoint{1.569359in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{1.593414in}{0.537489in}}%
\pgfpathlineto{\pgfqpoint{1.617469in}{0.620641in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{0.724535in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{0.822141in}}%
\pgfpathlineto{\pgfqpoint{1.689633in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{1.713688in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{1.737743in}{0.888036in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{0.753052in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{0.667279in}}%
\pgfpathlineto{\pgfqpoint{1.833962in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{0.518536in}}%
\pgfpathlineto{\pgfqpoint{1.882071in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{1.906126in}{0.502734in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{0.553131in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{0.834533in}}%
\pgfpathlineto{\pgfqpoint{2.026400in}{0.889396in}}%
\pgfpathlineto{\pgfqpoint{2.050455in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.866523in}}%
\pgfpathlineto{\pgfqpoint{2.098564in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{2.122619in}{0.718035in}}%
\pgfpathlineto{\pgfqpoint{2.146674in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{2.170729in}{0.551070in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.218838in}{0.484225in}}%
\pgfpathlineto{\pgfqpoint{2.242893in}{0.512077in}}%
\pgfpathlineto{\pgfqpoint{2.266948in}{0.578876in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{2.315057in}{0.780330in}}%
\pgfpathlineto{\pgfqpoint{2.339112in}{0.861872in}}%
\pgfpathlineto{\pgfqpoint{2.363167in}{0.904049in}}%
\pgfpathlineto{\pgfqpoint{2.387222in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{2.435331in}{0.790068in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{0.706527in}}%
\pgfpathlineto{\pgfqpoint{2.483441in}{0.620914in}}%
\pgfpathlineto{\pgfqpoint{2.507495in}{0.544958in}}%
\pgfpathlineto{\pgfqpoint{2.531550in}{0.497936in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.492049in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{2.603714in}{0.597279in}}%
\pgfpathlineto{\pgfqpoint{2.627769in}{0.696315in}}%
\pgfpathlineto{\pgfqpoint{2.651824in}{0.796727in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{2.699934in}{0.900980in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{0.886847in}}%
\pgfpathlineto{\pgfqpoint{2.748043in}{0.834248in}}%
\pgfpathlineto{\pgfqpoint{2.772098in}{0.757277in}}%
\pgfpathlineto{\pgfqpoint{2.796153in}{0.670783in}}%
\pgfpathlineto{\pgfqpoint{2.820207in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{2.844262in}{0.517273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343768in}{0.386976in}}{\pgfqpoint{2.619565in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462840in}{2.374952in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{2.255541in}}%
\pgfpathlineto{\pgfqpoint{0.510949in}{2.080952in}}%
\pgfpathlineto{\pgfqpoint{0.535004in}{1.884102in}}%
\pgfpathlineto{\pgfqpoint{0.559059in}{1.711595in}}%
\pgfpathlineto{\pgfqpoint{0.583113in}{1.615485in}}%
\pgfpathlineto{\pgfqpoint{0.607168in}{1.632915in}}%
\pgfpathlineto{\pgfqpoint{0.631223in}{1.763584in}}%
\pgfpathlineto{\pgfqpoint{0.655278in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{2.171117in}}%
\pgfpathlineto{\pgfqpoint{0.703387in}{2.327585in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{2.404661in}}%
\pgfpathlineto{\pgfqpoint{0.751497in}{2.396288in}}%
\pgfpathlineto{\pgfqpoint{0.775552in}{2.309120in}}%
\pgfpathlineto{\pgfqpoint{0.799606in}{2.157518in}}%
\pgfpathlineto{\pgfqpoint{0.823661in}{1.966054in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{1.773600in}}%
\pgfpathlineto{\pgfqpoint{0.871771in}{1.630998in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{1.586745in}}%
\pgfpathlineto{\pgfqpoint{0.919880in}{1.663368in}}%
\pgfpathlineto{\pgfqpoint{0.943935in}{1.840145in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{2.059510in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{2.255385in}}%
\pgfpathlineto{\pgfqpoint{1.016099in}{2.381106in}}%
\pgfpathlineto{\pgfqpoint{1.040154in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{2.367885in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{2.065284in}}%
\pgfpathlineto{\pgfqpoint{1.136373in}{1.868511in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{1.700298in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{1.612385in}}%
\pgfpathlineto{\pgfqpoint{1.208538in}{1.639616in}}%
\pgfpathlineto{\pgfqpoint{1.232592in}{1.778071in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{1.981987in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{2.186243in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{2.336993in}}%
\pgfpathlineto{\pgfqpoint{1.328811in}{2.407134in}}%
\pgfpathlineto{\pgfqpoint{1.352866in}{2.392014in}}%
\pgfpathlineto{\pgfqpoint{1.376921in}{2.298982in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{2.143061in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{1.949866in}}%
\pgfpathlineto{\pgfqpoint{1.449085in}{1.759463in}}%
\pgfpathlineto{\pgfqpoint{1.473140in}{1.623212in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{1.588434in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{1.674559in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.857263in}}%
\pgfpathlineto{\pgfqpoint{1.569359in}{2.077066in}}%
\pgfpathlineto{\pgfqpoint{1.593414in}{2.268611in}}%
\pgfpathlineto{\pgfqpoint{1.617469in}{2.387485in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{2.417134in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{2.360324in}}%
\pgfpathlineto{\pgfqpoint{1.689633in}{2.230290in}}%
\pgfpathlineto{\pgfqpoint{1.713688in}{2.049481in}}%
\pgfpathlineto{\pgfqpoint{1.737743in}{1.853102in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{1.689537in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{1.610064in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{1.647071in}}%
\pgfpathlineto{\pgfqpoint{1.833962in}{1.792998in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{1.999397in}}%
\pgfpathlineto{\pgfqpoint{1.882071in}{2.201001in}}%
\pgfpathlineto{\pgfqpoint{1.906126in}{2.345857in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{2.409039in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{2.387224in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{2.288424in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{2.128351in}}%
\pgfpathlineto{\pgfqpoint{2.026400in}{1.933688in}}%
\pgfpathlineto{\pgfqpoint{2.050455in}{1.745682in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{1.616108in}}%
\pgfpathlineto{\pgfqpoint{2.098564in}{1.590942in}}%
\pgfpathlineto{\pgfqpoint{2.122619in}{1.686405in}}%
\pgfpathlineto{\pgfqpoint{2.146674in}{1.874627in}}%
\pgfpathlineto{\pgfqpoint{2.170729in}{2.094423in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{2.281343in}}%
\pgfpathlineto{\pgfqpoint{2.218838in}{2.393267in}}%
\pgfpathlineto{\pgfqpoint{2.242893in}{2.415624in}}%
\pgfpathlineto{\pgfqpoint{2.266948in}{2.352276in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{2.217145in}}%
\pgfpathlineto{\pgfqpoint{2.315057in}{2.033568in}}%
\pgfpathlineto{\pgfqpoint{2.339112in}{1.837907in}}%
\pgfpathlineto{\pgfqpoint{2.363167in}{1.679339in}}%
\pgfpathlineto{\pgfqpoint{2.387222in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{2.435331in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{2.016767in}}%
\pgfpathlineto{\pgfqpoint{2.483441in}{2.215368in}}%
\pgfpathlineto{\pgfqpoint{2.507495in}{2.354173in}}%
\pgfpathlineto{\pgfqpoint{2.531550in}{2.410381in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{2.381925in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{2.277459in}}%
\pgfpathlineto{\pgfqpoint{2.603714in}{2.113406in}}%
\pgfpathlineto{\pgfqpoint{2.627769in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{2.651824in}{1.732288in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{1.609708in}}%
\pgfpathlineto{\pgfqpoint{2.699934in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{1.698880in}}%
\pgfpathlineto{\pgfqpoint{2.748043in}{1.892199in}}%
\pgfpathlineto{\pgfqpoint{2.772098in}{2.111550in}}%
\pgfpathlineto{\pgfqpoint{2.796153in}{2.293566in}}%
\pgfpathlineto{\pgfqpoint{2.820207in}{2.398451in}}%
\pgfpathlineto{\pgfqpoint{2.844262in}{2.413547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.343768in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146601in}{2.773848in}}%
\pgfpathlineto{\pgfqpoint{2.964034in}{2.773848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982545in}{2.773848in}}{\pgfqpoint{2.982545in}{2.792359in}}%
\pgfpathlineto{\pgfqpoint{2.982545in}{2.926604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982545in}{2.945115in}}{\pgfqpoint{2.964034in}{2.945115in}}%
\pgfpathlineto{\pgfqpoint{0.146601in}{2.945115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.128090in}{2.945115in}}{\pgfqpoint{0.128090in}{2.926604in}}%
\pgfpathlineto{\pgfqpoint{0.128090in}{2.792359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.128090in}{2.773848in}}{\pgfqpoint{0.146601in}{2.773848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165112in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{0.350223in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424268in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont DNN-MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375103in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{1.560214in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634258in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108871in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{2.293983in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368027in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jmp2-2/dragfcts_ctest_dnnmg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{0.343768in}{2.514789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462840in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462840in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943935in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943935in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425031in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425031in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906126in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906126in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387222in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387222in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868317in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868317in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653551in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{0.665906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.627326in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{0.947750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.909169in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{1.229593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.191013in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{1.511437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.472856in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{1.793280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.754700in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{2.075124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=2.036544in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343768in}{2.356967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=2.318387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343768in,y=2.556456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343768in}{0.386976in}}{\pgfqpoint{2.619565in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462840in}{0.760737in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{0.675255in}}%
\pgfpathlineto{\pgfqpoint{0.510949in}{0.591989in}}%
\pgfpathlineto{\pgfqpoint{0.535004in}{0.523209in}}%
\pgfpathlineto{\pgfqpoint{0.559059in}{0.490690in}}%
\pgfpathlineto{\pgfqpoint{0.583113in}{0.499876in}}%
\pgfpathlineto{\pgfqpoint{0.607168in}{0.546312in}}%
\pgfpathlineto{\pgfqpoint{0.631223in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{0.655278in}{0.733616in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{0.703387in}{0.886102in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{0.900746in}}%
\pgfpathlineto{\pgfqpoint{0.751497in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{0.775552in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{0.799606in}{0.726100in}}%
\pgfpathlineto{\pgfqpoint{0.823661in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{0.871771in}{0.500733in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{0.919880in}{0.508021in}}%
\pgfpathlineto{\pgfqpoint{0.943935in}{0.571236in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{0.666537in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.771250in}}%
\pgfpathlineto{\pgfqpoint{1.016099in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{1.040154in}{0.902027in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{0.904765in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{0.865741in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{0.797376in}}%
\pgfpathlineto{\pgfqpoint{1.136373in}{0.714515in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{0.628624in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{0.551199in}}%
\pgfpathlineto{\pgfqpoint{1.208538in}{0.500677in}}%
\pgfpathlineto{\pgfqpoint{1.232592in}{0.490928in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{0.589368in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{1.328811in}{0.788356in}}%
\pgfpathlineto{\pgfqpoint{1.352866in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{1.376921in}{0.900118in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{0.840392in}}%
\pgfpathlineto{\pgfqpoint{1.449085in}{0.764991in}}%
\pgfpathlineto{\pgfqpoint{1.473140in}{0.678905in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{0.593381in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{0.522399in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{0.486268in}}%
\pgfpathlineto{\pgfqpoint{1.569359in}{0.492532in}}%
\pgfpathlineto{\pgfqpoint{1.593414in}{0.537489in}}%
\pgfpathlineto{\pgfqpoint{1.617469in}{0.620641in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{0.724535in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{0.822141in}}%
\pgfpathlineto{\pgfqpoint{1.689633in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{1.713688in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{1.737743in}{0.888036in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{0.753052in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{0.667279in}}%
\pgfpathlineto{\pgfqpoint{1.833962in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{0.518536in}}%
\pgfpathlineto{\pgfqpoint{1.882071in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{1.906126in}{0.502734in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{0.553131in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{0.834533in}}%
\pgfpathlineto{\pgfqpoint{2.026400in}{0.889396in}}%
\pgfpathlineto{\pgfqpoint{2.050455in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.866523in}}%
\pgfpathlineto{\pgfqpoint{2.098564in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{2.122619in}{0.718035in}}%
\pgfpathlineto{\pgfqpoint{2.146674in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{2.170729in}{0.551070in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{2.218838in}{0.484225in}}%
\pgfpathlineto{\pgfqpoint{2.242893in}{0.512077in}}%
\pgfpathlineto{\pgfqpoint{2.266948in}{0.578876in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{2.315057in}{0.780330in}}%
\pgfpathlineto{\pgfqpoint{2.339112in}{0.861872in}}%
\pgfpathlineto{\pgfqpoint{2.363167in}{0.904049in}}%
\pgfpathlineto{\pgfqpoint{2.387222in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{2.435331in}{0.790068in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{0.706527in}}%
\pgfpathlineto{\pgfqpoint{2.483441in}{0.620914in}}%
\pgfpathlineto{\pgfqpoint{2.507495in}{0.544958in}}%
\pgfpathlineto{\pgfqpoint{2.531550in}{0.497936in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{0.492049in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{2.603714in}{0.597279in}}%
\pgfpathlineto{\pgfqpoint{2.627769in}{0.696315in}}%
\pgfpathlineto{\pgfqpoint{2.651824in}{0.796727in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{2.699934in}{0.900980in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{0.886847in}}%
\pgfpathlineto{\pgfqpoint{2.748043in}{0.834248in}}%
\pgfpathlineto{\pgfqpoint{2.772098in}{0.757277in}}%
\pgfpathlineto{\pgfqpoint{2.796153in}{0.670783in}}%
\pgfpathlineto{\pgfqpoint{2.820207in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{2.844262in}{0.517273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343768in}{0.386976in}}{\pgfqpoint{2.619565in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462840in}{2.374952in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{2.255541in}}%
\pgfpathlineto{\pgfqpoint{0.510949in}{2.080952in}}%
\pgfpathlineto{\pgfqpoint{0.535004in}{1.884102in}}%
\pgfpathlineto{\pgfqpoint{0.559059in}{1.711595in}}%
\pgfpathlineto{\pgfqpoint{0.583113in}{1.615485in}}%
\pgfpathlineto{\pgfqpoint{0.607168in}{1.632915in}}%
\pgfpathlineto{\pgfqpoint{0.631223in}{1.763584in}}%
\pgfpathlineto{\pgfqpoint{0.655278in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{2.171117in}}%
\pgfpathlineto{\pgfqpoint{0.703387in}{2.327585in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{2.404661in}}%
\pgfpathlineto{\pgfqpoint{0.751497in}{2.396288in}}%
\pgfpathlineto{\pgfqpoint{0.775552in}{2.309120in}}%
\pgfpathlineto{\pgfqpoint{0.799606in}{2.157518in}}%
\pgfpathlineto{\pgfqpoint{0.823661in}{1.966054in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{1.773600in}}%
\pgfpathlineto{\pgfqpoint{0.871771in}{1.630998in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{1.586745in}}%
\pgfpathlineto{\pgfqpoint{0.919880in}{1.663368in}}%
\pgfpathlineto{\pgfqpoint{0.943935in}{1.840145in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{2.059510in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{2.255385in}}%
\pgfpathlineto{\pgfqpoint{1.016099in}{2.381106in}}%
\pgfpathlineto{\pgfqpoint{1.040154in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{2.367885in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{2.065284in}}%
\pgfpathlineto{\pgfqpoint{1.136373in}{1.868511in}}%
\pgfpathlineto{\pgfqpoint{1.160428in}{1.700298in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{1.612385in}}%
\pgfpathlineto{\pgfqpoint{1.208538in}{1.639616in}}%
\pgfpathlineto{\pgfqpoint{1.232592in}{1.778071in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{1.981987in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{2.186243in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{2.336993in}}%
\pgfpathlineto{\pgfqpoint{1.328811in}{2.407134in}}%
\pgfpathlineto{\pgfqpoint{1.352866in}{2.392014in}}%
\pgfpathlineto{\pgfqpoint{1.376921in}{2.298982in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{2.143061in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{1.949866in}}%
\pgfpathlineto{\pgfqpoint{1.449085in}{1.759463in}}%
\pgfpathlineto{\pgfqpoint{1.473140in}{1.623212in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{1.588434in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{1.674559in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.857263in}}%
\pgfpathlineto{\pgfqpoint{1.569359in}{2.077066in}}%
\pgfpathlineto{\pgfqpoint{1.593414in}{2.268611in}}%
\pgfpathlineto{\pgfqpoint{1.617469in}{2.387485in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{2.417134in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{2.360324in}}%
\pgfpathlineto{\pgfqpoint{1.689633in}{2.230290in}}%
\pgfpathlineto{\pgfqpoint{1.713688in}{2.049481in}}%
\pgfpathlineto{\pgfqpoint{1.737743in}{1.853102in}}%
\pgfpathlineto{\pgfqpoint{1.761797in}{1.689537in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{1.610064in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{1.647071in}}%
\pgfpathlineto{\pgfqpoint{1.833962in}{1.792998in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{1.999397in}}%
\pgfpathlineto{\pgfqpoint{1.882071in}{2.201001in}}%
\pgfpathlineto{\pgfqpoint{1.906126in}{2.345857in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{2.409039in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{2.387224in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{2.288424in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{2.128351in}}%
\pgfpathlineto{\pgfqpoint{2.026400in}{1.933688in}}%
\pgfpathlineto{\pgfqpoint{2.050455in}{1.745682in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{1.616108in}}%
\pgfpathlineto{\pgfqpoint{2.098564in}{1.590942in}}%
\pgfpathlineto{\pgfqpoint{2.122619in}{1.686405in}}%
\pgfpathlineto{\pgfqpoint{2.146674in}{1.874627in}}%
\pgfpathlineto{\pgfqpoint{2.170729in}{2.094423in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{2.281343in}}%
\pgfpathlineto{\pgfqpoint{2.218838in}{2.393267in}}%
\pgfpathlineto{\pgfqpoint{2.242893in}{2.415624in}}%
\pgfpathlineto{\pgfqpoint{2.266948in}{2.352276in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{2.217145in}}%
\pgfpathlineto{\pgfqpoint{2.315057in}{2.033568in}}%
\pgfpathlineto{\pgfqpoint{2.339112in}{1.837907in}}%
\pgfpathlineto{\pgfqpoint{2.363167in}{1.679339in}}%
\pgfpathlineto{\pgfqpoint{2.387222in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{2.435331in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{2.016767in}}%
\pgfpathlineto{\pgfqpoint{2.483441in}{2.215368in}}%
\pgfpathlineto{\pgfqpoint{2.507495in}{2.354173in}}%
\pgfpathlineto{\pgfqpoint{2.531550in}{2.410381in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{2.381925in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{2.277459in}}%
\pgfpathlineto{\pgfqpoint{2.603714in}{2.113406in}}%
\pgfpathlineto{\pgfqpoint{2.627769in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{2.651824in}{1.732288in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{1.609708in}}%
\pgfpathlineto{\pgfqpoint{2.699934in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{1.698880in}}%
\pgfpathlineto{\pgfqpoint{2.748043in}{1.892199in}}%
\pgfpathlineto{\pgfqpoint{2.772098in}{2.111550in}}%
\pgfpathlineto{\pgfqpoint{2.796153in}{2.293566in}}%
\pgfpathlineto{\pgfqpoint{2.820207in}{2.398451in}}%
\pgfpathlineto{\pgfqpoint{2.844262in}{2.413547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.343768in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343768in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146601in}{2.773848in}}%
\pgfpathlineto{\pgfqpoint{2.964034in}{2.773848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982545in}{2.773848in}}{\pgfqpoint{2.982545in}{2.792359in}}%
\pgfpathlineto{\pgfqpoint{2.982545in}{2.926604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982545in}{2.945115in}}{\pgfqpoint{2.964034in}{2.945115in}}%
\pgfpathlineto{\pgfqpoint{0.146601in}{2.945115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.128090in}{2.945115in}}{\pgfqpoint{0.128090in}{2.926604in}}%
\pgfpathlineto{\pgfqpoint{0.128090in}{2.792359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.128090in}{2.773848in}}{\pgfqpoint{0.146601in}{2.773848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165112in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{0.350223in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424268in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108871in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{2.293983in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368027in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jmp2-2/liftfcts_ctest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406494in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406494in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898430in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898430in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390367in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390367in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882303in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882303in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374240in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374240in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866176in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866176in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624037in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.468256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.429676in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.803052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.764471in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.137847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.099267in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.472643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=1.434063in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.807439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=1.768858in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.142234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=2.103654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.477030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=2.438450in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284740in,y=2.556456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{2.393679in}}%
\pgfpathlineto{\pgfqpoint{0.431091in}{2.391281in}}%
\pgfpathlineto{\pgfqpoint{0.455688in}{2.319620in}}%
\pgfpathlineto{\pgfqpoint{0.480285in}{2.225708in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{2.088686in}}%
\pgfpathlineto{\pgfqpoint{0.529478in}{1.906511in}}%
\pgfpathlineto{\pgfqpoint{0.554075in}{1.721496in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{1.515864in}}%
\pgfpathlineto{\pgfqpoint{0.603269in}{1.273174in}}%
\pgfpathlineto{\pgfqpoint{0.627865in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{0.652462in}{0.851329in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{0.701656in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{0.726253in}{0.494707in}}%
\pgfpathlineto{\pgfqpoint{0.750850in}{0.493815in}}%
\pgfpathlineto{\pgfqpoint{0.775446in}{0.558754in}}%
\pgfpathlineto{\pgfqpoint{0.800043in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{0.824640in}{0.820827in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{0.996044in}}%
\pgfpathlineto{\pgfqpoint{0.873834in}{1.183181in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{1.408230in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{1.645078in}}%
\pgfpathlineto{\pgfqpoint{0.947624in}{1.863904in}}%
\pgfpathlineto{\pgfqpoint{0.972221in}{2.077794in}}%
\pgfpathlineto{\pgfqpoint{0.996818in}{2.254449in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{2.354283in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{2.402233in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{2.386958in}}%
\pgfpathlineto{\pgfqpoint{1.095205in}{2.301709in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{2.191526in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{2.046838in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.858274in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{1.660884in}}%
\pgfpathlineto{\pgfqpoint{1.218189in}{1.447076in}}%
\pgfpathlineto{\pgfqpoint{1.242786in}{1.210896in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{0.986822in}}%
\pgfpathlineto{\pgfqpoint{1.291980in}{0.796600in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{0.656099in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{0.587485in}}%
\pgfpathlineto{\pgfqpoint{1.365770in}{0.506563in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{0.519767in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{0.594870in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{0.719035in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{1.056091in}}%
\pgfpathlineto{\pgfqpoint{1.513351in}{1.260776in}}%
\pgfpathlineto{\pgfqpoint{1.537948in}{1.482615in}}%
\pgfpathlineto{\pgfqpoint{1.562545in}{1.712064in}}%
\pgfpathlineto{\pgfqpoint{1.587141in}{1.936957in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{2.140165in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{2.291239in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{2.378875in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{2.402301in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{2.354254in}}%
\pgfpathlineto{\pgfqpoint{1.734722in}{2.263676in}}%
\pgfpathlineto{\pgfqpoint{1.759319in}{2.143473in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{1.979618in}}%
\pgfpathlineto{\pgfqpoint{1.808513in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{1.833110in}{1.594092in}}%
\pgfpathlineto{\pgfqpoint{1.857706in}{1.366674in}}%
\pgfpathlineto{\pgfqpoint{1.882303in}{1.130333in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{0.918975in}}%
\pgfpathlineto{\pgfqpoint{1.931497in}{0.742239in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{0.599793in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{0.526891in}}%
\pgfpathlineto{\pgfqpoint{2.005287in}{0.517346in}}%
\pgfpathlineto{\pgfqpoint{2.029884in}{0.556478in}}%
\pgfpathlineto{\pgfqpoint{2.054481in}{0.648392in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{0.782219in}}%
\pgfpathlineto{\pgfqpoint{2.103675in}{0.937800in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{1.121254in}}%
\pgfpathlineto{\pgfqpoint{2.152868in}{1.339761in}}%
\pgfpathlineto{\pgfqpoint{2.177465in}{1.566735in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{1.792362in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{2.017251in}}%
\pgfpathlineto{\pgfqpoint{2.251255in}{2.205123in}}%
\pgfpathlineto{\pgfqpoint{2.275852in}{2.333517in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{2.409482in}}%
\pgfpathlineto{\pgfqpoint{2.325046in}{2.413539in}}%
\pgfpathlineto{\pgfqpoint{2.349643in}{2.341764in}}%
\pgfpathlineto{\pgfqpoint{2.374240in}{2.247010in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{2.112311in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{1.927513in}}%
\pgfpathlineto{\pgfqpoint{2.448030in}{1.733968in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{1.525014in}}%
\pgfpathlineto{\pgfqpoint{2.497224in}{1.280851in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{0.841771in}}%
\pgfpathlineto{\pgfqpoint{2.571014in}{0.685046in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{0.589833in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{0.485812in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{2.669401in}{0.554221in}}%
\pgfpathlineto{\pgfqpoint{2.693998in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{1.007699in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{1.206857in}}%
\pgfpathlineto{\pgfqpoint{2.792385in}{1.429825in}}%
\pgfpathlineto{\pgfqpoint{2.816982in}{1.666992in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.893492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{2.181522in}}%
\pgfpathlineto{\pgfqpoint{0.431091in}{2.154145in}}%
\pgfpathlineto{\pgfqpoint{0.455688in}{2.092636in}}%
\pgfpathlineto{\pgfqpoint{0.480285in}{2.000304in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{0.529478in}{1.737911in}}%
\pgfpathlineto{\pgfqpoint{0.554075in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{1.421403in}}%
\pgfpathlineto{\pgfqpoint{0.603269in}{1.264580in}}%
\pgfpathlineto{\pgfqpoint{0.627865in}{1.116894in}}%
\pgfpathlineto{\pgfqpoint{0.652462in}{0.984884in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.876330in}}%
\pgfpathlineto{\pgfqpoint{0.701656in}{0.799965in}}%
\pgfpathlineto{\pgfqpoint{0.726253in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{0.750850in}{0.760629in}}%
\pgfpathlineto{\pgfqpoint{0.775446in}{0.795609in}}%
\pgfpathlineto{\pgfqpoint{0.800043in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.824640in}{0.962383in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{1.088530in}}%
\pgfpathlineto{\pgfqpoint{0.873834in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{1.394691in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{1.556450in}}%
\pgfpathlineto{\pgfqpoint{0.947624in}{1.713223in}}%
\pgfpathlineto{\pgfqpoint{0.972221in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{0.996818in}{1.986561in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{2.087763in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{2.154373in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{2.181976in}}%
\pgfpathlineto{\pgfqpoint{1.095205in}{2.171156in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{2.124742in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{2.046067in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.938130in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{1.804903in}}%
\pgfpathlineto{\pgfqpoint{1.218189in}{1.653829in}}%
\pgfpathlineto{\pgfqpoint{1.242786in}{1.494035in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{1.334830in}}%
\pgfpathlineto{\pgfqpoint{1.291980in}{1.182213in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{1.042052in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{0.921721in}}%
\pgfpathlineto{\pgfqpoint{1.365770in}{0.829809in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{0.773717in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{0.756043in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{0.775243in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{0.914003in}}%
\pgfpathlineto{\pgfqpoint{1.513351in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{1.537948in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{1.562545in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.587141in}{1.483503in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{1.643154in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{1.794672in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{1.931452in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{2.045670in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{2.128734in}}%
\pgfpathlineto{\pgfqpoint{1.734722in}{2.174161in}}%
\pgfpathlineto{\pgfqpoint{1.759319in}{2.180426in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{2.149766in}}%
\pgfpathlineto{\pgfqpoint{1.808513in}{2.085300in}}%
\pgfpathlineto{\pgfqpoint{1.833110in}{1.990272in}}%
\pgfpathlineto{\pgfqpoint{1.857706in}{1.867868in}}%
\pgfpathlineto{\pgfqpoint{1.882303in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{1.566951in}}%
\pgfpathlineto{\pgfqpoint{1.931497in}{1.406643in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.250427in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{1.103896in}}%
\pgfpathlineto{\pgfqpoint{2.005287in}{0.973721in}}%
\pgfpathlineto{\pgfqpoint{2.029884in}{0.867798in}}%
\pgfpathlineto{\pgfqpoint{2.054481in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{0.759678in}}%
\pgfpathlineto{\pgfqpoint{2.103675in}{0.762433in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{0.800595in}}%
\pgfpathlineto{\pgfqpoint{2.152868in}{0.871618in}}%
\pgfpathlineto{\pgfqpoint{2.177465in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{2.251255in}{1.409674in}}%
\pgfpathlineto{\pgfqpoint{2.275852in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{1.727198in}}%
\pgfpathlineto{\pgfqpoint{2.325046in}{1.871655in}}%
\pgfpathlineto{\pgfqpoint{2.349643in}{1.997147in}}%
\pgfpathlineto{\pgfqpoint{2.374240in}{2.095460in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{2.158578in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{2.182575in}}%
\pgfpathlineto{\pgfqpoint{2.448030in}{2.168369in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.118840in}}%
\pgfpathlineto{\pgfqpoint{2.497224in}{2.037362in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{1.926917in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{1.791721in}}%
\pgfpathlineto{\pgfqpoint{2.571014in}{1.639489in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{1.320602in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{1.168880in}}%
\pgfpathlineto{\pgfqpoint{2.669401in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{2.693998in}{0.912113in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{0.756338in}}%
\pgfpathlineto{\pgfqpoint{2.792385in}{0.778735in}}%
\pgfpathlineto{\pgfqpoint{2.816982in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.923187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{2.417906in}}%
\pgfpathlineto{\pgfqpoint{0.431091in}{2.392990in}}%
\pgfpathlineto{\pgfqpoint{0.455688in}{2.314845in}}%
\pgfpathlineto{\pgfqpoint{0.480285in}{2.191939in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{2.031697in}}%
\pgfpathlineto{\pgfqpoint{0.529478in}{1.840240in}}%
\pgfpathlineto{\pgfqpoint{0.554075in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{1.389171in}}%
\pgfpathlineto{\pgfqpoint{0.603269in}{1.150396in}}%
\pgfpathlineto{\pgfqpoint{0.627865in}{0.925937in}}%
\pgfpathlineto{\pgfqpoint{0.652462in}{0.737436in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.603127in}}%
\pgfpathlineto{\pgfqpoint{0.701656in}{0.532764in}}%
\pgfpathlineto{\pgfqpoint{0.726253in}{0.526833in}}%
\pgfpathlineto{\pgfqpoint{0.750850in}{0.579488in}}%
\pgfpathlineto{\pgfqpoint{0.775446in}{0.682482in}}%
\pgfpathlineto{\pgfqpoint{0.800043in}{0.827815in}}%
\pgfpathlineto{\pgfqpoint{0.824640in}{1.008629in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{1.218699in}}%
\pgfpathlineto{\pgfqpoint{0.873834in}{1.450537in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{1.692631in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{1.927587in}}%
\pgfpathlineto{\pgfqpoint{0.947624in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{0.972221in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{0.996818in}{2.387100in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{2.388522in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{2.306441in}}%
\pgfpathlineto{\pgfqpoint{1.095205in}{2.180251in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{2.017265in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{1.823525in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.604946in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{1.369768in}}%
\pgfpathlineto{\pgfqpoint{1.218189in}{1.131382in}}%
\pgfpathlineto{\pgfqpoint{1.242786in}{0.909034in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{0.724337in}}%
\pgfpathlineto{\pgfqpoint{1.291980in}{0.594980in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{0.529932in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{0.529024in}}%
\pgfpathlineto{\pgfqpoint{1.365770in}{0.586075in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{0.692785in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.236801in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{1.469973in}}%
\pgfpathlineto{\pgfqpoint{1.513351in}{1.712215in}}%
\pgfpathlineto{\pgfqpoint{1.537948in}{1.945673in}}%
\pgfpathlineto{\pgfqpoint{1.562545in}{2.148664in}}%
\pgfpathlineto{\pgfqpoint{1.587141in}{2.301454in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{2.392006in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{2.417835in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{2.383709in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{2.297748in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{2.168323in}}%
\pgfpathlineto{\pgfqpoint{1.734722in}{2.002632in}}%
\pgfpathlineto{\pgfqpoint{1.759319in}{1.806646in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{1.586362in}}%
\pgfpathlineto{\pgfqpoint{1.808513in}{1.350341in}}%
\pgfpathlineto{\pgfqpoint{1.833110in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{1.857706in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{1.882303in}{0.711607in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{1.931497in}{0.527525in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{0.531596in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{0.592988in}}%
\pgfpathlineto{\pgfqpoint{2.005287in}{0.703361in}}%
\pgfpathlineto{\pgfqpoint{2.029884in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{2.054481in}{1.040865in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{1.255043in}}%
\pgfpathlineto{\pgfqpoint{2.103675in}{1.489471in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{1.731743in}}%
\pgfpathlineto{\pgfqpoint{2.152868in}{1.963556in}}%
\pgfpathlineto{\pgfqpoint{2.177465in}{2.163140in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{2.311205in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{2.396483in}}%
\pgfpathlineto{\pgfqpoint{2.251255in}{2.417204in}}%
\pgfpathlineto{\pgfqpoint{2.275852in}{2.378556in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{2.288771in}}%
\pgfpathlineto{\pgfqpoint{2.325046in}{2.156158in}}%
\pgfpathlineto{\pgfqpoint{2.349643in}{1.987800in}}%
\pgfpathlineto{\pgfqpoint{2.374240in}{1.789606in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{1.567672in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{2.448030in}{1.093679in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{0.875990in}}%
\pgfpathlineto{\pgfqpoint{2.497224in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{0.525540in}}%
\pgfpathlineto{\pgfqpoint{2.571014in}{0.534546in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{0.600222in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{0.714207in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{0.868756in}}%
\pgfpathlineto{\pgfqpoint{2.669401in}{1.057263in}}%
\pgfpathlineto{\pgfqpoint{2.693998in}{1.273420in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{1.509023in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{1.981226in}}%
\pgfpathlineto{\pgfqpoint{2.792385in}{2.177273in}}%
\pgfpathlineto{\pgfqpoint{2.816982in}{2.320536in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{2.400531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081669in}{2.773848in}}%
\pgfpathlineto{\pgfqpoint{2.965509in}{2.773848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984020in}{2.773848in}}{\pgfqpoint{2.984020in}{2.792359in}}%
\pgfpathlineto{\pgfqpoint{2.984020in}{2.926604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984020in}{2.945115in}}{\pgfqpoint{2.965509in}{2.945115in}}%
\pgfpathlineto{\pgfqpoint{0.081669in}{2.945115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.063158in}{2.945115in}}{\pgfqpoint{0.063158in}{2.926604in}}%
\pgfpathlineto{\pgfqpoint{0.063158in}{2.792359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.063158in}{2.773848in}}{\pgfqpoint{0.081669in}{2.773848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100181in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{0.285292in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359336in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont DNN-MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343375in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602530in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110347in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{2.295458in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369503in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jmp2-2/liftfcts_ctest_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406494in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406494in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898430in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898430in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390367in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390367in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882303in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882303in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374240in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374240in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866176in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866176in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624037in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.458001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.419420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.794557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.755977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.131114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.092533in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.467670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=1.429090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.804227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=1.765647in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.140784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=2.102203in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.477340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=2.438760in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284740in,y=2.556456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{0.629452in}}%
\pgfpathlineto{\pgfqpoint{0.431091in}{0.770260in}}%
\pgfpathlineto{\pgfqpoint{0.455688in}{0.931020in}}%
\pgfpathlineto{\pgfqpoint{0.480285in}{1.118952in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{1.335643in}}%
\pgfpathlineto{\pgfqpoint{0.529478in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{0.554075in}{1.785010in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{2.008593in}}%
\pgfpathlineto{\pgfqpoint{0.603269in}{2.192539in}}%
\pgfpathlineto{\pgfqpoint{0.627865in}{2.322528in}}%
\pgfpathlineto{\pgfqpoint{0.652462in}{2.393551in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{2.391140in}}%
\pgfpathlineto{\pgfqpoint{0.701656in}{2.319102in}}%
\pgfpathlineto{\pgfqpoint{0.726253in}{2.224696in}}%
\pgfpathlineto{\pgfqpoint{0.750850in}{2.086954in}}%
\pgfpathlineto{\pgfqpoint{0.775446in}{1.903820in}}%
\pgfpathlineto{\pgfqpoint{0.800043in}{1.717832in}}%
\pgfpathlineto{\pgfqpoint{0.824640in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{1.267152in}}%
\pgfpathlineto{\pgfqpoint{0.873834in}{1.036401in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{0.843088in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{0.686383in}}%
\pgfpathlineto{\pgfqpoint{0.947624in}{0.590694in}}%
\pgfpathlineto{\pgfqpoint{0.972221in}{0.484591in}}%
\pgfpathlineto{\pgfqpoint{0.996818in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.548974in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{0.658506in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{1.095205in}{0.988565in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{1.402919in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.641013in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{1.860989in}}%
\pgfpathlineto{\pgfqpoint{1.218189in}{2.076004in}}%
\pgfpathlineto{\pgfqpoint{1.242786in}{2.253588in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{2.353948in}}%
\pgfpathlineto{\pgfqpoint{1.291980in}{2.402149in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{2.386795in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{2.301097in}}%
\pgfpathlineto{\pgfqpoint{1.365770in}{2.190334in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{2.044885in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{1.855329in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{1.656901in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.441969in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{1.204547in}}%
\pgfpathlineto{\pgfqpoint{1.513351in}{0.979294in}}%
\pgfpathlineto{\pgfqpoint{1.537948in}{0.788071in}}%
\pgfpathlineto{\pgfqpoint{1.562545in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{1.587141in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{0.496509in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{0.509782in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{0.585280in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{0.710098in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{0.867569in}}%
\pgfpathlineto{\pgfqpoint{1.734722in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{1.759319in}{1.254689in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{1.477695in}}%
\pgfpathlineto{\pgfqpoint{1.808513in}{1.708350in}}%
\pgfpathlineto{\pgfqpoint{1.833110in}{1.934426in}}%
\pgfpathlineto{\pgfqpoint{1.857706in}{2.138703in}}%
\pgfpathlineto{\pgfqpoint{1.882303in}{2.290572in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{2.378669in}}%
\pgfpathlineto{\pgfqpoint{1.931497in}{2.402218in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{2.353918in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{2.262864in}}%
\pgfpathlineto{\pgfqpoint{2.005287in}{2.142029in}}%
\pgfpathlineto{\pgfqpoint{2.029884in}{1.977312in}}%
\pgfpathlineto{\pgfqpoint{2.054481in}{1.788926in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{1.589758in}}%
\pgfpathlineto{\pgfqpoint{2.103675in}{1.361144in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{1.123560in}}%
\pgfpathlineto{\pgfqpoint{2.152868in}{0.911090in}}%
\pgfpathlineto{\pgfqpoint{2.177465in}{0.733425in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{0.516944in}}%
\pgfpathlineto{\pgfqpoint{2.251255in}{0.507349in}}%
\pgfpathlineto{\pgfqpoint{2.275852in}{0.546686in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{2.325046in}{0.773615in}}%
\pgfpathlineto{\pgfqpoint{2.349643in}{0.930014in}}%
\pgfpathlineto{\pgfqpoint{2.374240in}{1.114433in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{1.334090in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{1.562257in}}%
\pgfpathlineto{\pgfqpoint{2.448030in}{1.789071in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.015143in}}%
\pgfpathlineto{\pgfqpoint{2.497224in}{2.204003in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{2.333072in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{2.409437in}}%
\pgfpathlineto{\pgfqpoint{2.571014in}{2.413515in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{2.341362in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{2.246110in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{2.110702in}}%
\pgfpathlineto{\pgfqpoint{2.669401in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{2.693998in}{1.730370in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{1.520317in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{1.274870in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{1.035590in}}%
\pgfpathlineto{\pgfqpoint{2.792385in}{0.833480in}}%
\pgfpathlineto{\pgfqpoint{2.816982in}{0.675930in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.580217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{1.009316in}}%
\pgfpathlineto{\pgfqpoint{0.431091in}{1.146690in}}%
\pgfpathlineto{\pgfqpoint{0.455688in}{1.300964in}}%
\pgfpathlineto{\pgfqpoint{0.480285in}{1.463575in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{1.624518in}}%
\pgfpathlineto{\pgfqpoint{0.529478in}{1.777848in}}%
\pgfpathlineto{\pgfqpoint{0.554075in}{1.917079in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{2.034360in}}%
\pgfpathlineto{\pgfqpoint{0.603269in}{2.121071in}}%
\pgfpathlineto{\pgfqpoint{0.627865in}{2.170387in}}%
\pgfpathlineto{\pgfqpoint{0.652462in}{2.180278in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{2.152757in}}%
\pgfpathlineto{\pgfqpoint{0.701656in}{2.090925in}}%
\pgfpathlineto{\pgfqpoint{0.726253in}{1.998107in}}%
\pgfpathlineto{\pgfqpoint{0.750850in}{1.877425in}}%
\pgfpathlineto{\pgfqpoint{0.775446in}{1.734334in}}%
\pgfpathlineto{\pgfqpoint{0.800043in}{1.577406in}}%
\pgfpathlineto{\pgfqpoint{0.824640in}{1.416161in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{1.258513in}}%
\pgfpathlineto{\pgfqpoint{0.873834in}{1.110050in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{0.868221in}}%
\pgfpathlineto{\pgfqpoint{0.947624in}{0.791455in}}%
\pgfpathlineto{\pgfqpoint{0.972221in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{0.996818in}{0.751911in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.787075in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{0.855525in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{0.954727in}}%
\pgfpathlineto{\pgfqpoint{1.095205in}{1.081537in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{1.229345in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{1.389308in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{1.709516in}}%
\pgfpathlineto{\pgfqpoint{1.218189in}{1.856076in}}%
\pgfpathlineto{\pgfqpoint{1.242786in}{1.984291in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{2.086026in}}%
\pgfpathlineto{\pgfqpoint{1.291980in}{2.152986in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{2.180735in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{2.169857in}}%
\pgfpathlineto{\pgfqpoint{1.365770in}{2.123199in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{2.044110in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{1.935606in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{1.801678in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.649809in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{1.489175in}}%
\pgfpathlineto{\pgfqpoint{1.513351in}{1.329132in}}%
\pgfpathlineto{\pgfqpoint{1.537948in}{1.175712in}}%
\pgfpathlineto{\pgfqpoint{1.562545in}{1.034814in}}%
\pgfpathlineto{\pgfqpoint{1.587141in}{0.913851in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{0.765068in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{0.747302in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{0.766602in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{0.820424in}}%
\pgfpathlineto{\pgfqpoint{1.734722in}{0.906092in}}%
\pgfpathlineto{\pgfqpoint{1.759319in}{1.021008in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{1.160342in}}%
\pgfpathlineto{\pgfqpoint{1.808513in}{1.315766in}}%
\pgfpathlineto{\pgfqpoint{1.833110in}{1.478587in}}%
\pgfpathlineto{\pgfqpoint{1.857706in}{1.639078in}}%
\pgfpathlineto{\pgfqpoint{1.882303in}{1.791393in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{1.928893in}}%
\pgfpathlineto{\pgfqpoint{1.931497in}{2.043711in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{2.005287in}{2.179176in}}%
\pgfpathlineto{\pgfqpoint{2.029884in}{2.148355in}}%
\pgfpathlineto{\pgfqpoint{2.054481in}{2.083550in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{1.988022in}}%
\pgfpathlineto{\pgfqpoint{2.103675in}{1.864974in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{1.720217in}}%
\pgfpathlineto{\pgfqpoint{2.152868in}{1.562475in}}%
\pgfpathlineto{\pgfqpoint{2.177465in}{1.401323in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{2.251255in}{0.966124in}}%
\pgfpathlineto{\pgfqpoint{2.275852in}{0.859644in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{2.325046in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{2.349643in}{0.753725in}}%
\pgfpathlineto{\pgfqpoint{2.374240in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{0.863484in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{0.965390in}}%
\pgfpathlineto{\pgfqpoint{2.448030in}{1.094454in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{1.243734in}}%
\pgfpathlineto{\pgfqpoint{2.497224in}{1.404370in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{1.566731in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{1.723564in}}%
\pgfpathlineto{\pgfqpoint{2.571014in}{1.868781in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{1.994933in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{2.093763in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{2.157213in}}%
\pgfpathlineto{\pgfqpoint{2.669401in}{2.181336in}}%
\pgfpathlineto{\pgfqpoint{2.693998in}{2.167056in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{2.117267in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{2.035359in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{1.924333in}}%
\pgfpathlineto{\pgfqpoint{2.792385in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{2.816982in}{1.635394in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.474467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{0.663276in}}%
\pgfpathlineto{\pgfqpoint{0.431091in}{0.806196in}}%
\pgfpathlineto{\pgfqpoint{0.455688in}{0.985303in}}%
\pgfpathlineto{\pgfqpoint{0.480285in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{0.529478in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{0.554075in}{1.906637in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{2.117142in}}%
\pgfpathlineto{\pgfqpoint{0.603269in}{2.279990in}}%
\pgfpathlineto{\pgfqpoint{0.627865in}{2.381573in}}%
\pgfpathlineto{\pgfqpoint{0.652462in}{2.417905in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{2.392858in}}%
\pgfpathlineto{\pgfqpoint{0.701656in}{2.314302in}}%
\pgfpathlineto{\pgfqpoint{0.726253in}{2.190749in}}%
\pgfpathlineto{\pgfqpoint{0.750850in}{2.029664in}}%
\pgfpathlineto{\pgfqpoint{0.775446in}{1.837201in}}%
\pgfpathlineto{\pgfqpoint{0.800043in}{1.619238in}}%
\pgfpathlineto{\pgfqpoint{0.824640in}{1.383759in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{0.873834in}{0.918089in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{0.728596in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{0.593581in}}%
\pgfpathlineto{\pgfqpoint{0.947624in}{0.522848in}}%
\pgfpathlineto{\pgfqpoint{0.972221in}{0.516885in}}%
\pgfpathlineto{\pgfqpoint{0.996818in}{0.569818in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.673353in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{0.819451in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{1.095205in}{1.212390in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{1.445448in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{1.688815in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.925008in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{2.132358in}}%
\pgfpathlineto{\pgfqpoint{1.218189in}{2.290622in}}%
\pgfpathlineto{\pgfqpoint{1.242786in}{2.386937in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{1.291980in}{2.388367in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{2.305854in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{2.179000in}}%
\pgfpathlineto{\pgfqpoint{1.365770in}{2.015157in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{1.820398in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{1.364254in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.124614in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{0.901097in}}%
\pgfpathlineto{\pgfqpoint{1.513351in}{0.715428in}}%
\pgfpathlineto{\pgfqpoint{1.537948in}{0.585391in}}%
\pgfpathlineto{\pgfqpoint{1.562545in}{0.520001in}}%
\pgfpathlineto{\pgfqpoint{1.587141in}{0.519088in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{1.230587in}}%
\pgfpathlineto{\pgfqpoint{1.734722in}{1.464986in}}%
\pgfpathlineto{\pgfqpoint{1.759319in}{1.708503in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{1.943188in}}%
\pgfpathlineto{\pgfqpoint{1.808513in}{2.147247in}}%
\pgfpathlineto{\pgfqpoint{1.833110in}{2.300841in}}%
\pgfpathlineto{\pgfqpoint{1.857706in}{2.391869in}}%
\pgfpathlineto{\pgfqpoint{1.882303in}{2.417834in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{2.383529in}}%
\pgfpathlineto{\pgfqpoint{1.931497in}{2.297115in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{2.167009in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{2.000447in}}%
\pgfpathlineto{\pgfqpoint{2.005287in}{1.803430in}}%
\pgfpathlineto{\pgfqpoint{2.029884in}{1.581987in}}%
\pgfpathlineto{\pgfqpoint{2.054481in}{1.344725in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{2.103675in}{0.884357in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{0.702632in}}%
\pgfpathlineto{\pgfqpoint{2.152868in}{0.577632in}}%
\pgfpathlineto{\pgfqpoint{2.177465in}{0.517581in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{0.521674in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{0.583388in}}%
\pgfpathlineto{\pgfqpoint{2.251255in}{0.694342in}}%
\pgfpathlineto{\pgfqpoint{2.275852in}{0.846660in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{1.033621in}}%
\pgfpathlineto{\pgfqpoint{2.325046in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{2.349643in}{1.484587in}}%
\pgfpathlineto{\pgfqpoint{2.374240in}{1.728133in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{1.961166in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{2.161800in}}%
\pgfpathlineto{\pgfqpoint{2.448030in}{2.310643in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.396370in}}%
\pgfpathlineto{\pgfqpoint{2.497224in}{2.417199in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{2.378348in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{2.288091in}}%
\pgfpathlineto{\pgfqpoint{2.571014in}{2.154780in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{1.985537in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{1.786301in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{2.669401in}{1.325181in}}%
\pgfpathlineto{\pgfqpoint{2.693998in}{1.086713in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{0.867879in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{0.690213in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{0.570305in}}%
\pgfpathlineto{\pgfqpoint{2.792385in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{2.816982in}{0.524639in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.590661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081669in}{2.773848in}}%
\pgfpathlineto{\pgfqpoint{2.965509in}{2.773848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984020in}{2.773848in}}{\pgfqpoint{2.984020in}{2.792359in}}%
\pgfpathlineto{\pgfqpoint{2.984020in}{2.926604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984020in}{2.945115in}}{\pgfqpoint{2.965509in}{2.945115in}}%
\pgfpathlineto{\pgfqpoint{0.081669in}{2.945115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.063158in}{2.945115in}}{\pgfqpoint{0.063158in}{2.926604in}}%
\pgfpathlineto{\pgfqpoint{0.063158in}{2.792359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.063158in}{2.773848in}}{\pgfqpoint{0.081669in}{2.773848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100181in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{0.285292in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359336in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont DNN-MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343375in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602530in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110347in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{2.295458in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369503in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jmp2-2/liftfcts_ctest_dnnmg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406494in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406494in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898430in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898430in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390367in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390367in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882303in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882303in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374240in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374240in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866176in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866176in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624037in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.425143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.386563in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.767342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.728761in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.109540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.070960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.451739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=1.413158in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.793937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=1.755357in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.136135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=2.097555in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.478334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=2.439753in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284740in,y=2.556456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{0.985700in}}%
\pgfpathlineto{\pgfqpoint{0.431091in}{1.125378in}}%
\pgfpathlineto{\pgfqpoint{0.455688in}{1.282237in}}%
\pgfpathlineto{\pgfqpoint{0.480285in}{1.447574in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{1.611216in}}%
\pgfpathlineto{\pgfqpoint{0.529478in}{1.767115in}}%
\pgfpathlineto{\pgfqpoint{0.554075in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{2.027928in}}%
\pgfpathlineto{\pgfqpoint{0.603269in}{2.116092in}}%
\pgfpathlineto{\pgfqpoint{0.627865in}{2.166235in}}%
\pgfpathlineto{\pgfqpoint{0.652462in}{2.176292in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{2.148309in}}%
\pgfpathlineto{\pgfqpoint{0.701656in}{2.085441in}}%
\pgfpathlineto{\pgfqpoint{0.726253in}{1.991067in}}%
\pgfpathlineto{\pgfqpoint{0.750850in}{1.868362in}}%
\pgfpathlineto{\pgfqpoint{0.775446in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{0.800043in}{1.563313in}}%
\pgfpathlineto{\pgfqpoint{0.824640in}{1.399365in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{1.239075in}}%
\pgfpathlineto{\pgfqpoint{0.873834in}{1.088124in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{0.842240in}}%
\pgfpathlineto{\pgfqpoint{0.947624in}{0.764187in}}%
\pgfpathlineto{\pgfqpoint{0.972221in}{0.724646in}}%
\pgfpathlineto{\pgfqpoint{0.996818in}{0.723981in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{0.829331in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{0.930196in}}%
\pgfpathlineto{\pgfqpoint{1.095205in}{1.059133in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{1.372062in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.537398in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{1.697638in}}%
\pgfpathlineto{\pgfqpoint{1.218189in}{1.846655in}}%
\pgfpathlineto{\pgfqpoint{1.242786in}{1.977020in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{2.080459in}}%
\pgfpathlineto{\pgfqpoint{1.291980in}{2.148542in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{2.176756in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{2.165697in}}%
\pgfpathlineto{\pgfqpoint{1.365770in}{2.118256in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{2.037841in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{1.927518in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{1.791345in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.636930in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{1.473604in}}%
\pgfpathlineto{\pgfqpoint{1.513351in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{1.537948in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.562545in}{1.011627in}}%
\pgfpathlineto{\pgfqpoint{1.587141in}{0.888635in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{0.794690in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{0.737358in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{0.738918in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{0.793642in}}%
\pgfpathlineto{\pgfqpoint{1.734722in}{0.880747in}}%
\pgfpathlineto{\pgfqpoint{1.759319in}{0.997588in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.808513in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{1.833110in}{1.462838in}}%
\pgfpathlineto{\pgfqpoint{1.857706in}{1.626020in}}%
\pgfpathlineto{\pgfqpoint{1.882303in}{1.780888in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{1.920693in}}%
\pgfpathlineto{\pgfqpoint{1.931497in}{2.037435in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{2.122336in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{2.168768in}}%
\pgfpathlineto{\pgfqpoint{2.005287in}{2.175171in}}%
\pgfpathlineto{\pgfqpoint{2.029884in}{2.143834in}}%
\pgfpathlineto{\pgfqpoint{2.054481in}{2.077942in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{1.980813in}}%
\pgfpathlineto{\pgfqpoint{2.103675in}{1.855702in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{1.708519in}}%
\pgfpathlineto{\pgfqpoint{2.152868in}{1.548132in}}%
\pgfpathlineto{\pgfqpoint{2.177465in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{1.224609in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.074838in}}%
\pgfpathlineto{\pgfqpoint{2.251255in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{2.275852in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{0.758888in}}%
\pgfpathlineto{\pgfqpoint{2.325046in}{0.723008in}}%
\pgfpathlineto{\pgfqpoint{2.349643in}{0.725825in}}%
\pgfpathlineto{\pgfqpoint{2.374240in}{0.764831in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{0.837424in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{0.941038in}}%
\pgfpathlineto{\pgfqpoint{2.448030in}{1.072266in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{1.224048in}}%
\pgfpathlineto{\pgfqpoint{2.497224in}{1.387377in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{1.552460in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{1.711922in}}%
\pgfpathlineto{\pgfqpoint{2.571014in}{1.859573in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{1.987840in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{2.088326in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{2.152840in}}%
\pgfpathlineto{\pgfqpoint{2.669401in}{2.177368in}}%
\pgfpathlineto{\pgfqpoint{2.693998in}{2.162848in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{2.112224in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{2.028944in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{1.916057in}}%
\pgfpathlineto{\pgfqpoint{2.792385in}{1.777871in}}%
\pgfpathlineto{\pgfqpoint{2.816982in}{1.622274in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.458649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{0.633860in}}%
\pgfpathlineto{\pgfqpoint{0.431091in}{0.779175in}}%
\pgfpathlineto{\pgfqpoint{0.455688in}{0.961285in}}%
\pgfpathlineto{\pgfqpoint{0.480285in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{0.529478in}{1.656529in}}%
\pgfpathlineto{\pgfqpoint{0.554075in}{1.898064in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{2.112097in}}%
\pgfpathlineto{\pgfqpoint{0.603269in}{2.277676in}}%
\pgfpathlineto{\pgfqpoint{0.627865in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{0.652462in}{2.417902in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{2.392436in}}%
\pgfpathlineto{\pgfqpoint{0.701656in}{2.312562in}}%
\pgfpathlineto{\pgfqpoint{0.726253in}{2.186939in}}%
\pgfpathlineto{\pgfqpoint{0.750850in}{2.023153in}}%
\pgfpathlineto{\pgfqpoint{0.775446in}{1.827464in}}%
\pgfpathlineto{\pgfqpoint{0.800043in}{1.605847in}}%
\pgfpathlineto{\pgfqpoint{0.824640in}{1.366421in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{1.122366in}}%
\pgfpathlineto{\pgfqpoint{0.873834in}{0.892944in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{0.700275in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{0.562996in}}%
\pgfpathlineto{\pgfqpoint{0.947624in}{0.491078in}}%
\pgfpathlineto{\pgfqpoint{0.972221in}{0.485015in}}%
\pgfpathlineto{\pgfqpoint{0.996818in}{0.538835in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.644106in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{0.977465in}}%
\pgfpathlineto{\pgfqpoint{1.095205in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{1.429144in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{1.676591in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.916742in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{2.127568in}}%
\pgfpathlineto{\pgfqpoint{1.218189in}{2.288485in}}%
\pgfpathlineto{\pgfqpoint{1.242786in}{2.386415in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{1.291980in}{2.387869in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{2.174993in}}%
\pgfpathlineto{\pgfqpoint{1.365770in}{2.008403in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{1.810379in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{1.586967in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{1.346589in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.102932in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{0.875668in}}%
\pgfpathlineto{\pgfqpoint{1.513351in}{0.686887in}}%
\pgfpathlineto{\pgfqpoint{1.537948in}{0.554670in}}%
\pgfpathlineto{\pgfqpoint{1.562545in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{1.587141in}{0.487255in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{0.545567in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{1.210681in}}%
\pgfpathlineto{\pgfqpoint{1.734722in}{1.449009in}}%
\pgfpathlineto{\pgfqpoint{1.759319in}{1.696608in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{1.935228in}}%
\pgfpathlineto{\pgfqpoint{1.808513in}{2.142707in}}%
\pgfpathlineto{\pgfqpoint{1.833110in}{2.298876in}}%
\pgfpathlineto{\pgfqpoint{1.857706in}{2.391430in}}%
\pgfpathlineto{\pgfqpoint{1.882303in}{2.417830in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{2.382950in}}%
\pgfpathlineto{\pgfqpoint{1.931497in}{2.295088in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{2.162801in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{1.993446in}}%
\pgfpathlineto{\pgfqpoint{2.005287in}{1.793126in}}%
\pgfpathlineto{\pgfqpoint{2.029884in}{1.567971in}}%
\pgfpathlineto{\pgfqpoint{2.054481in}{1.326733in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{1.083604in}}%
\pgfpathlineto{\pgfqpoint{2.103675in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{0.673875in}}%
\pgfpathlineto{\pgfqpoint{2.152868in}{0.546780in}}%
\pgfpathlineto{\pgfqpoint{2.177465in}{0.485723in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{0.489884in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{0.552633in}}%
\pgfpathlineto{\pgfqpoint{2.251255in}{0.665447in}}%
\pgfpathlineto{\pgfqpoint{2.275852in}{0.820318in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{2.325046in}{1.229327in}}%
\pgfpathlineto{\pgfqpoint{2.349643in}{1.468938in}}%
\pgfpathlineto{\pgfqpoint{2.374240in}{1.716568in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{1.953507in}}%
\pgfpathlineto{\pgfqpoint{2.423433in}{2.157504in}}%
\pgfpathlineto{\pgfqpoint{2.448030in}{2.308842in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.396006in}}%
\pgfpathlineto{\pgfqpoint{2.497224in}{2.417185in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{2.377682in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{2.285912in}}%
\pgfpathlineto{\pgfqpoint{2.571014in}{2.150366in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{1.978287in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{1.775710in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{1.548868in}}%
\pgfpathlineto{\pgfqpoint{2.669401in}{1.306861in}}%
\pgfpathlineto{\pgfqpoint{2.693998in}{1.064395in}}%
\pgfpathlineto{\pgfqpoint{2.718595in}{0.841893in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{0.539330in}}%
\pgfpathlineto{\pgfqpoint{2.792385in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{2.816982in}{0.492899in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.560027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081669in}{2.773848in}}%
\pgfpathlineto{\pgfqpoint{2.965509in}{2.773848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984020in}{2.773848in}}{\pgfqpoint{2.984020in}{2.792359in}}%
\pgfpathlineto{\pgfqpoint{2.984020in}{2.926604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984020in}{2.945115in}}{\pgfqpoint{2.965509in}{2.945115in}}%
\pgfpathlineto{\pgfqpoint{0.081669in}{2.945115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.063158in}{2.945115in}}{\pgfqpoint{0.063158in}{2.926604in}}%
\pgfpathlineto{\pgfqpoint{0.063158in}{2.792359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.063158in}{2.773848in}}{\pgfqpoint{0.081669in}{2.773848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100181in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{0.285292in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359336in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110347in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{2.295458in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369503in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/PResults2d2_convminimal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347239in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{0.347239in}{2.831836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464561in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464561in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933851in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933851in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403141in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403141in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872431in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872431in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341721in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341721in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811011in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811011in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637786in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347239in}{0.790559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=0.751978in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347239in}{1.251567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.212987in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347239in}{1.712576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.673996in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347239in}{2.173585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=2.135004in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347239in}{2.634593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=2.596013in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135432in,y=1.609406in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont pressure error}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347239in,y=2.873503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347239in}{0.386976in}}{\pgfqpoint{2.581095in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464561in}{1.358631in}}%
\pgfpathlineto{\pgfqpoint{0.488263in}{1.509230in}}%
\pgfpathlineto{\pgfqpoint{0.511964in}{1.332791in}}%
\pgfpathlineto{\pgfqpoint{0.535666in}{0.880630in}}%
\pgfpathlineto{\pgfqpoint{0.559367in}{0.628940in}}%
\pgfpathlineto{\pgfqpoint{0.583069in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{0.606770in}{0.788754in}}%
\pgfpathlineto{\pgfqpoint{0.630472in}{0.717620in}}%
\pgfpathlineto{\pgfqpoint{0.654173in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{0.677875in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{0.701576in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{0.748979in}{1.042559in}}%
\pgfpathlineto{\pgfqpoint{0.772681in}{1.076255in}}%
\pgfpathlineto{\pgfqpoint{0.796382in}{1.054711in}}%
\pgfpathlineto{\pgfqpoint{0.820084in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{0.843785in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{0.867487in}{0.660841in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{0.595499in}}%
\pgfpathlineto{\pgfqpoint{0.914890in}{0.708993in}}%
\pgfpathlineto{\pgfqpoint{0.938591in}{0.760893in}}%
\pgfpathlineto{\pgfqpoint{0.962293in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{0.985994in}{0.640598in}}%
\pgfpathlineto{\pgfqpoint{1.009696in}{0.680644in}}%
\pgfpathlineto{\pgfqpoint{1.033397in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{1.057099in}{1.207395in}}%
\pgfpathlineto{\pgfqpoint{1.080800in}{1.480863in}}%
\pgfpathlineto{\pgfqpoint{1.104502in}{1.489663in}}%
\pgfpathlineto{\pgfqpoint{1.128203in}{1.129247in}}%
\pgfpathlineto{\pgfqpoint{1.151905in}{0.645875in}}%
\pgfpathlineto{\pgfqpoint{1.175606in}{0.589758in}}%
\pgfpathlineto{\pgfqpoint{1.199308in}{0.706129in}}%
\pgfpathlineto{\pgfqpoint{1.223010in}{0.693322in}}%
\pgfpathlineto{\pgfqpoint{1.246711in}{0.621143in}}%
\pgfpathlineto{\pgfqpoint{1.270413in}{0.654001in}}%
\pgfpathlineto{\pgfqpoint{1.294114in}{0.752030in}}%
\pgfpathlineto{\pgfqpoint{1.317816in}{0.865707in}}%
\pgfpathlineto{\pgfqpoint{1.341517in}{0.984165in}}%
\pgfpathlineto{\pgfqpoint{1.365219in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{1.388920in}{1.082829in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.044687in}}%
\pgfpathlineto{\pgfqpoint{1.436323in}{0.939027in}}%
\pgfpathlineto{\pgfqpoint{1.460025in}{0.743447in}}%
\pgfpathlineto{\pgfqpoint{1.483726in}{0.549137in}}%
\pgfpathlineto{\pgfqpoint{1.507428in}{0.587227in}}%
\pgfpathlineto{\pgfqpoint{1.531129in}{0.715475in}}%
\pgfpathlineto{\pgfqpoint{1.554831in}{0.708068in}}%
\pgfpathlineto{\pgfqpoint{1.578532in}{0.637589in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.025393in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{1.364730in}}%
\pgfpathlineto{\pgfqpoint{1.697040in}{1.541073in}}%
\pgfpathlineto{\pgfqpoint{1.720741in}{1.362858in}}%
\pgfpathlineto{\pgfqpoint{1.744443in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{1.768144in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{1.791846in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{1.815547in}{0.683256in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{0.629762in}}%
\pgfpathlineto{\pgfqpoint{1.862950in}{0.598218in}}%
\pgfpathlineto{\pgfqpoint{1.886652in}{0.675287in}}%
\pgfpathlineto{\pgfqpoint{1.910353in}{0.779236in}}%
\pgfpathlineto{\pgfqpoint{1.934055in}{0.901754in}}%
\pgfpathlineto{\pgfqpoint{1.957756in}{1.020789in}}%
\pgfpathlineto{\pgfqpoint{1.981458in}{1.083647in}}%
\pgfpathlineto{\pgfqpoint{2.005159in}{1.077101in}}%
\pgfpathlineto{\pgfqpoint{2.028861in}{1.007061in}}%
\pgfpathlineto{\pgfqpoint{2.052562in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{2.076264in}{0.611333in}}%
\pgfpathlineto{\pgfqpoint{2.099965in}{0.507516in}}%
\pgfpathlineto{\pgfqpoint{2.123667in}{0.648037in}}%
\pgfpathlineto{\pgfqpoint{2.147368in}{0.725809in}}%
\pgfpathlineto{\pgfqpoint{2.171070in}{0.672631in}}%
\pgfpathlineto{\pgfqpoint{2.194772in}{0.604379in}}%
\pgfpathlineto{\pgfqpoint{2.218473in}{0.635983in}}%
\pgfpathlineto{\pgfqpoint{2.242175in}{0.854468in}}%
\pgfpathlineto{\pgfqpoint{2.265876in}{1.215210in}}%
\pgfpathlineto{\pgfqpoint{2.289578in}{1.518537in}}%
\pgfpathlineto{\pgfqpoint{2.313279in}{1.539621in}}%
\pgfpathlineto{\pgfqpoint{2.336981in}{1.159945in}}%
\pgfpathlineto{\pgfqpoint{2.360682in}{0.605380in}}%
\pgfpathlineto{\pgfqpoint{2.384384in}{0.498769in}}%
\pgfpathlineto{\pgfqpoint{2.408085in}{0.649839in}}%
\pgfpathlineto{\pgfqpoint{2.431787in}{0.668022in}}%
\pgfpathlineto{\pgfqpoint{2.455488in}{0.606384in}}%
\pgfpathlineto{\pgfqpoint{2.479190in}{0.633515in}}%
\pgfpathlineto{\pgfqpoint{2.502891in}{0.723305in}}%
\pgfpathlineto{\pgfqpoint{2.526593in}{0.834233in}}%
\pgfpathlineto{\pgfqpoint{2.550294in}{0.970646in}}%
\pgfpathlineto{\pgfqpoint{2.573996in}{1.081375in}}%
\pgfpathlineto{\pgfqpoint{2.597697in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{2.621399in}{1.090060in}}%
\pgfpathlineto{\pgfqpoint{2.645100in}{0.981327in}}%
\pgfpathlineto{\pgfqpoint{2.668802in}{0.762692in}}%
\pgfpathlineto{\pgfqpoint{2.692503in}{0.537169in}}%
\pgfpathlineto{\pgfqpoint{2.716205in}{0.584488in}}%
\pgfpathlineto{\pgfqpoint{2.739906in}{0.736791in}}%
\pgfpathlineto{\pgfqpoint{2.763608in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{2.787309in}{0.654262in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{0.610246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347239in}{0.386976in}}{\pgfqpoint{2.581095in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464561in}{1.530093in}}%
\pgfpathlineto{\pgfqpoint{0.488263in}{1.610316in}}%
\pgfpathlineto{\pgfqpoint{0.511964in}{1.695784in}}%
\pgfpathlineto{\pgfqpoint{0.535666in}{1.783856in}}%
\pgfpathlineto{\pgfqpoint{0.559367in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{0.583069in}{1.925530in}}%
\pgfpathlineto{\pgfqpoint{0.606770in}{1.928284in}}%
\pgfpathlineto{\pgfqpoint{0.630472in}{1.860476in}}%
\pgfpathlineto{\pgfqpoint{0.654173in}{1.734090in}}%
\pgfpathlineto{\pgfqpoint{0.677875in}{1.589200in}}%
\pgfpathlineto{\pgfqpoint{0.701576in}{1.470790in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{1.403892in}}%
\pgfpathlineto{\pgfqpoint{0.748979in}{1.395832in}}%
\pgfpathlineto{\pgfqpoint{0.772681in}{1.427579in}}%
\pgfpathlineto{\pgfqpoint{0.796382in}{1.473920in}}%
\pgfpathlineto{\pgfqpoint{0.820084in}{1.523733in}}%
\pgfpathlineto{\pgfqpoint{0.843785in}{1.583613in}}%
\pgfpathlineto{\pgfqpoint{0.867487in}{1.654656in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{1.713295in}}%
\pgfpathlineto{\pgfqpoint{0.914890in}{1.737920in}}%
\pgfpathlineto{\pgfqpoint{0.938591in}{1.718035in}}%
\pgfpathlineto{\pgfqpoint{0.962293in}{1.655789in}}%
\pgfpathlineto{\pgfqpoint{0.985994in}{1.565342in}}%
\pgfpathlineto{\pgfqpoint{1.009696in}{1.471031in}}%
\pgfpathlineto{\pgfqpoint{1.033397in}{1.402173in}}%
\pgfpathlineto{\pgfqpoint{1.057099in}{1.374565in}}%
\pgfpathlineto{\pgfqpoint{1.080800in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{1.104502in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.128203in}{1.445857in}}%
\pgfpathlineto{\pgfqpoint{1.151905in}{1.507798in}}%
\pgfpathlineto{\pgfqpoint{1.175606in}{1.587170in}}%
\pgfpathlineto{\pgfqpoint{1.199308in}{1.663053in}}%
\pgfpathlineto{\pgfqpoint{1.223010in}{1.713769in}}%
\pgfpathlineto{\pgfqpoint{1.246711in}{1.728765in}}%
\pgfpathlineto{\pgfqpoint{1.270413in}{1.702625in}}%
\pgfpathlineto{\pgfqpoint{1.294114in}{1.637250in}}%
\pgfpathlineto{\pgfqpoint{1.317816in}{1.549649in}}%
\pgfpathlineto{\pgfqpoint{1.341517in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{1.365219in}{1.421468in}}%
\pgfpathlineto{\pgfqpoint{1.388920in}{1.400064in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.399966in}}%
\pgfpathlineto{\pgfqpoint{1.436323in}{1.424460in}}%
\pgfpathlineto{\pgfqpoint{1.460025in}{1.481805in}}%
\pgfpathlineto{\pgfqpoint{1.483726in}{1.565413in}}%
\pgfpathlineto{\pgfqpoint{1.507428in}{1.662889in}}%
\pgfpathlineto{\pgfqpoint{1.531129in}{1.750391in}}%
\pgfpathlineto{\pgfqpoint{1.554831in}{1.806160in}}%
\pgfpathlineto{\pgfqpoint{1.578532in}{1.816366in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.773620in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{1.689845in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.596435in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{1.521111in}}%
\pgfpathlineto{\pgfqpoint{1.697040in}{1.475325in}}%
\pgfpathlineto{\pgfqpoint{1.720741in}{1.467561in}}%
\pgfpathlineto{\pgfqpoint{1.744443in}{1.502781in}}%
\pgfpathlineto{\pgfqpoint{1.768144in}{1.579384in}}%
\pgfpathlineto{\pgfqpoint{1.791846in}{1.685204in}}%
\pgfpathlineto{\pgfqpoint{1.815547in}{1.805083in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.911478in}}%
\pgfpathlineto{\pgfqpoint{1.862950in}{1.979315in}}%
\pgfpathlineto{\pgfqpoint{1.886652in}{1.992805in}}%
\pgfpathlineto{\pgfqpoint{1.910353in}{1.949003in}}%
\pgfpathlineto{\pgfqpoint{1.934055in}{1.861524in}}%
\pgfpathlineto{\pgfqpoint{1.957756in}{1.757098in}}%
\pgfpathlineto{\pgfqpoint{1.981458in}{1.660150in}}%
\pgfpathlineto{\pgfqpoint{2.005159in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{2.028861in}{1.587651in}}%
\pgfpathlineto{\pgfqpoint{2.052562in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.076264in}{1.743024in}}%
\pgfpathlineto{\pgfqpoint{2.099965in}{1.880594in}}%
\pgfpathlineto{\pgfqpoint{2.123667in}{2.027375in}}%
\pgfpathlineto{\pgfqpoint{2.147368in}{2.149226in}}%
\pgfpathlineto{\pgfqpoint{2.171070in}{2.214566in}}%
\pgfpathlineto{\pgfqpoint{2.194772in}{2.213794in}}%
\pgfpathlineto{\pgfqpoint{2.218473in}{2.153270in}}%
\pgfpathlineto{\pgfqpoint{2.242175in}{2.051738in}}%
\pgfpathlineto{\pgfqpoint{2.265876in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{2.289578in}{1.820885in}}%
\pgfpathlineto{\pgfqpoint{2.313279in}{1.744235in}}%
\pgfpathlineto{\pgfqpoint{2.336981in}{1.736234in}}%
\pgfpathlineto{\pgfqpoint{2.360682in}{1.804920in}}%
\pgfpathlineto{\pgfqpoint{2.384384in}{1.934385in}}%
\pgfpathlineto{\pgfqpoint{2.408085in}{2.101889in}}%
\pgfpathlineto{\pgfqpoint{2.431787in}{2.271860in}}%
\pgfpathlineto{\pgfqpoint{2.455488in}{2.400205in}}%
\pgfpathlineto{\pgfqpoint{2.479190in}{2.455615in}}%
\pgfpathlineto{\pgfqpoint{2.502891in}{2.434173in}}%
\pgfpathlineto{\pgfqpoint{2.526593in}{2.350237in}}%
\pgfpathlineto{\pgfqpoint{2.550294in}{2.229926in}}%
\pgfpathlineto{\pgfqpoint{2.573996in}{2.096401in}}%
\pgfpathlineto{\pgfqpoint{2.597697in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{2.621399in}{1.893246in}}%
\pgfpathlineto{\pgfqpoint{2.645100in}{1.898583in}}%
\pgfpathlineto{\pgfqpoint{2.668802in}{2.000250in}}%
\pgfpathlineto{\pgfqpoint{2.692503in}{2.174968in}}%
\pgfpathlineto{\pgfqpoint{2.716205in}{2.383006in}}%
\pgfpathlineto{\pgfqpoint{2.739906in}{2.572535in}}%
\pgfpathlineto{\pgfqpoint{2.763608in}{2.692587in}}%
\pgfpathlineto{\pgfqpoint{2.787309in}{2.720706in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{2.665253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347239in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.347239in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347239in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347239in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425016in}{2.409614in}}%
\pgfpathlineto{\pgfqpoint{1.499082in}{2.409614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.521304in}{2.409614in}}{\pgfqpoint{1.521304in}{2.431836in}}%
\pgfpathlineto{\pgfqpoint{1.521304in}{2.754058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.521304in}{2.776281in}}{\pgfqpoint{1.499082in}{2.776281in}}%
\pgfpathlineto{\pgfqpoint{0.425016in}{2.776281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.402794in}{2.776281in}}{\pgfqpoint{0.402794in}{2.754058in}}%
\pgfpathlineto{\pgfqpoint{0.402794in}{2.431836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.402794in}{2.409614in}}{\pgfqpoint{0.425016in}{2.409614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447239in}{2.687392in}}%
\pgfpathlineto{\pgfqpoint{0.669461in}{2.687392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758350in,y=2.648503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DNN-MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447239in}{2.520725in}}%
\pgfpathlineto{\pgfqpoint{0.669461in}{2.520725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758350in,y=2.481836in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/VResults2d2_convminimal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498090in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{0.498090in}{2.831836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608555in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608555in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050418in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050418in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492280in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492280in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934143in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934143in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376005in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376005in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817868in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817868in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713211in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498090in}{0.636028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=0.597448in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498090in}{0.918601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=0.880021in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498090in}{1.201174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.162593in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498090in}{1.483746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.445166in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498090in}{1.766319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=1.727739in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498090in}{2.048892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=2.010312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498090in}{2.331465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=2.292884in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498090in}{2.614037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190988in,y=2.575457in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135432in,y=1.609406in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont velocity error}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498090in,y=2.873503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498090in}{0.386976in}}{\pgfqpoint{2.430244in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608555in}{0.660467in}}%
\pgfpathlineto{\pgfqpoint{0.630871in}{0.684586in}}%
\pgfpathlineto{\pgfqpoint{0.653188in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{0.675504in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{0.697820in}{0.706146in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{0.687380in}}%
\pgfpathlineto{\pgfqpoint{0.742453in}{0.664356in}}%
\pgfpathlineto{\pgfqpoint{0.764769in}{0.655768in}}%
\pgfpathlineto{\pgfqpoint{0.787086in}{0.659408in}}%
\pgfpathlineto{\pgfqpoint{0.809402in}{0.655754in}}%
\pgfpathlineto{\pgfqpoint{0.831718in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{0.854034in}{0.624157in}}%
\pgfpathlineto{\pgfqpoint{0.876351in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{0.607254in}}%
\pgfpathlineto{\pgfqpoint{0.920983in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{0.943300in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{0.965616in}{0.609711in}}%
\pgfpathlineto{\pgfqpoint{0.987932in}{0.597297in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{1.032565in}{0.560519in}}%
\pgfpathlineto{\pgfqpoint{1.054881in}{0.549499in}}%
\pgfpathlineto{\pgfqpoint{1.077197in}{0.547850in}}%
\pgfpathlineto{\pgfqpoint{1.099514in}{0.552096in}}%
\pgfpathlineto{\pgfqpoint{1.121830in}{0.553882in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.562333in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{0.579891in}}%
\pgfpathlineto{\pgfqpoint{1.188779in}{0.606440in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{0.633789in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{0.651908in}}%
\pgfpathlineto{\pgfqpoint{1.255728in}{0.653504in}}%
\pgfpathlineto{\pgfqpoint{1.278044in}{0.638209in}}%
\pgfpathlineto{\pgfqpoint{1.300360in}{0.610793in}}%
\pgfpathlineto{\pgfqpoint{1.322676in}{0.587817in}}%
\pgfpathlineto{\pgfqpoint{1.344993in}{0.580076in}}%
\pgfpathlineto{\pgfqpoint{1.367309in}{0.577608in}}%
\pgfpathlineto{\pgfqpoint{1.389625in}{0.566262in}}%
\pgfpathlineto{\pgfqpoint{1.411942in}{0.551588in}}%
\pgfpathlineto{\pgfqpoint{1.434258in}{0.540579in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{0.536959in}}%
\pgfpathlineto{\pgfqpoint{1.478890in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{0.553523in}}%
\pgfpathlineto{\pgfqpoint{1.523523in}{0.561474in}}%
\pgfpathlineto{\pgfqpoint{1.545839in}{0.560640in}}%
\pgfpathlineto{\pgfqpoint{1.568156in}{0.550607in}}%
\pgfpathlineto{\pgfqpoint{1.590472in}{0.535678in}}%
\pgfpathlineto{\pgfqpoint{1.612788in}{0.521781in}}%
\pgfpathlineto{\pgfqpoint{1.635104in}{0.514250in}}%
\pgfpathlineto{\pgfqpoint{1.657421in}{0.515685in}}%
\pgfpathlineto{\pgfqpoint{1.679737in}{0.514919in}}%
\pgfpathlineto{\pgfqpoint{1.702053in}{0.517791in}}%
\pgfpathlineto{\pgfqpoint{1.724370in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{1.746686in}{0.557035in}}%
\pgfpathlineto{\pgfqpoint{1.769002in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{1.791318in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{0.627974in}}%
\pgfpathlineto{\pgfqpoint{1.835951in}{0.620761in}}%
\pgfpathlineto{\pgfqpoint{1.858267in}{0.596456in}}%
\pgfpathlineto{\pgfqpoint{1.880584in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.902900in}{0.544006in}}%
\pgfpathlineto{\pgfqpoint{1.925216in}{0.537271in}}%
\pgfpathlineto{\pgfqpoint{1.947532in}{0.527620in}}%
\pgfpathlineto{\pgfqpoint{1.969849in}{0.511941in}}%
\pgfpathlineto{\pgfqpoint{1.992165in}{0.501996in}}%
\pgfpathlineto{\pgfqpoint{2.014481in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{2.036798in}{0.499857in}}%
\pgfpathlineto{\pgfqpoint{2.059114in}{0.511961in}}%
\pgfpathlineto{\pgfqpoint{2.081430in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{2.103746in}{0.543944in}}%
\pgfpathlineto{\pgfqpoint{2.126063in}{0.547668in}}%
\pgfpathlineto{\pgfqpoint{2.148379in}{0.542053in}}%
\pgfpathlineto{\pgfqpoint{2.170695in}{0.531008in}}%
\pgfpathlineto{\pgfqpoint{2.193012in}{0.521433in}}%
\pgfpathlineto{\pgfqpoint{2.215328in}{0.519620in}}%
\pgfpathlineto{\pgfqpoint{2.237644in}{0.516884in}}%
\pgfpathlineto{\pgfqpoint{2.259961in}{0.512799in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{0.521033in}}%
\pgfpathlineto{\pgfqpoint{2.304593in}{0.540560in}}%
\pgfpathlineto{\pgfqpoint{2.326909in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{2.349226in}{0.600608in}}%
\pgfpathlineto{\pgfqpoint{2.371542in}{0.625351in}}%
\pgfpathlineto{\pgfqpoint{2.393858in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{2.416175in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{0.583242in}}%
\pgfpathlineto{\pgfqpoint{2.460807in}{0.553610in}}%
\pgfpathlineto{\pgfqpoint{2.483123in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{2.505440in}{0.531022in}}%
\pgfpathlineto{\pgfqpoint{2.527756in}{0.514896in}}%
\pgfpathlineto{\pgfqpoint{2.550072in}{0.503605in}}%
\pgfpathlineto{\pgfqpoint{2.572389in}{0.500761in}}%
\pgfpathlineto{\pgfqpoint{2.594705in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.617021in}{0.504891in}}%
\pgfpathlineto{\pgfqpoint{2.639337in}{0.526537in}}%
\pgfpathlineto{\pgfqpoint{2.661654in}{0.554551in}}%
\pgfpathlineto{\pgfqpoint{2.683970in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{2.706286in}{0.584547in}}%
\pgfpathlineto{\pgfqpoint{2.728603in}{0.581964in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{0.574617in}}%
\pgfpathlineto{\pgfqpoint{2.773235in}{0.572072in}}%
\pgfpathlineto{\pgfqpoint{2.795551in}{0.567617in}}%
\pgfpathlineto{\pgfqpoint{2.817868in}{0.557732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498090in}{0.386976in}}{\pgfqpoint{2.430244in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608555in}{2.063372in}}%
\pgfpathlineto{\pgfqpoint{0.630871in}{2.076762in}}%
\pgfpathlineto{\pgfqpoint{0.653188in}{2.072086in}}%
\pgfpathlineto{\pgfqpoint{0.675504in}{2.041226in}}%
\pgfpathlineto{\pgfqpoint{0.697820in}{1.982538in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{1.911149in}}%
\pgfpathlineto{\pgfqpoint{0.742453in}{1.844727in}}%
\pgfpathlineto{\pgfqpoint{0.764769in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{0.787086in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{0.809402in}{1.711030in}}%
\pgfpathlineto{\pgfqpoint{0.831718in}{1.683781in}}%
\pgfpathlineto{\pgfqpoint{0.854034in}{1.668663in}}%
\pgfpathlineto{\pgfqpoint{0.876351in}{1.674252in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{1.691520in}}%
\pgfpathlineto{\pgfqpoint{0.920983in}{1.702437in}}%
\pgfpathlineto{\pgfqpoint{0.943300in}{1.696827in}}%
\pgfpathlineto{\pgfqpoint{0.965616in}{1.671441in}}%
\pgfpathlineto{\pgfqpoint{0.987932in}{1.627926in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{1.574785in}}%
\pgfpathlineto{\pgfqpoint{1.032565in}{1.524668in}}%
\pgfpathlineto{\pgfqpoint{1.054881in}{1.484519in}}%
\pgfpathlineto{\pgfqpoint{1.077197in}{1.459900in}}%
\pgfpathlineto{\pgfqpoint{1.099514in}{1.444125in}}%
\pgfpathlineto{\pgfqpoint{1.121830in}{1.423273in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.413696in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{1.423471in}}%
\pgfpathlineto{\pgfqpoint{1.188779in}{1.430825in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{1.389234in}}%
\pgfpathlineto{\pgfqpoint{1.255728in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{1.278044in}{1.322123in}}%
\pgfpathlineto{\pgfqpoint{1.300360in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.322676in}{1.287508in}}%
\pgfpathlineto{\pgfqpoint{1.344993in}{1.289723in}}%
\pgfpathlineto{\pgfqpoint{1.367309in}{1.313112in}}%
\pgfpathlineto{\pgfqpoint{1.389625in}{1.332710in}}%
\pgfpathlineto{\pgfqpoint{1.411942in}{1.332805in}}%
\pgfpathlineto{\pgfqpoint{1.434258in}{1.336036in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{1.350127in}}%
\pgfpathlineto{\pgfqpoint{1.478890in}{1.351836in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.325485in}}%
\pgfpathlineto{\pgfqpoint{1.523523in}{1.276640in}}%
\pgfpathlineto{\pgfqpoint{1.545839in}{1.241825in}}%
\pgfpathlineto{\pgfqpoint{1.568156in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{1.590472in}{1.260773in}}%
\pgfpathlineto{\pgfqpoint{1.612788in}{1.294649in}}%
\pgfpathlineto{\pgfqpoint{1.635104in}{1.351813in}}%
\pgfpathlineto{\pgfqpoint{1.657421in}{1.431424in}}%
\pgfpathlineto{\pgfqpoint{1.679737in}{1.487640in}}%
\pgfpathlineto{\pgfqpoint{1.702053in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{1.724370in}{1.503875in}}%
\pgfpathlineto{\pgfqpoint{1.746686in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{1.769002in}{1.457440in}}%
\pgfpathlineto{\pgfqpoint{1.791318in}{1.410002in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{1.341294in}}%
\pgfpathlineto{\pgfqpoint{1.835951in}{1.294516in}}%
\pgfpathlineto{\pgfqpoint{1.858267in}{1.295764in}}%
\pgfpathlineto{\pgfqpoint{1.880584in}{1.327425in}}%
\pgfpathlineto{\pgfqpoint{1.902900in}{1.397069in}}%
\pgfpathlineto{\pgfqpoint{1.925216in}{1.514452in}}%
\pgfpathlineto{\pgfqpoint{1.947532in}{1.650796in}}%
\pgfpathlineto{\pgfqpoint{1.969849in}{1.747622in}}%
\pgfpathlineto{\pgfqpoint{1.992165in}{1.796460in}}%
\pgfpathlineto{\pgfqpoint{2.014481in}{1.808555in}}%
\pgfpathlineto{\pgfqpoint{2.036798in}{1.785465in}}%
\pgfpathlineto{\pgfqpoint{2.059114in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.081430in}{1.679359in}}%
\pgfpathlineto{\pgfqpoint{2.103746in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{2.126063in}{1.560970in}}%
\pgfpathlineto{\pgfqpoint{2.148379in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.170695in}{1.619047in}}%
\pgfpathlineto{\pgfqpoint{2.193012in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{2.215328in}{1.855632in}}%
\pgfpathlineto{\pgfqpoint{2.237644in}{2.007901in}}%
\pgfpathlineto{\pgfqpoint{2.259961in}{2.114479in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{2.304593in}{2.175273in}}%
\pgfpathlineto{\pgfqpoint{2.326909in}{2.127171in}}%
\pgfpathlineto{\pgfqpoint{2.349226in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{2.371542in}{1.986148in}}%
\pgfpathlineto{\pgfqpoint{2.393858in}{1.923159in}}%
\pgfpathlineto{\pgfqpoint{2.416175in}{1.880642in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{1.867867in}}%
\pgfpathlineto{\pgfqpoint{2.460807in}{1.902108in}}%
\pgfpathlineto{\pgfqpoint{2.483123in}{2.002146in}}%
\pgfpathlineto{\pgfqpoint{2.505440in}{2.167892in}}%
\pgfpathlineto{\pgfqpoint{2.527756in}{2.342272in}}%
\pgfpathlineto{\pgfqpoint{2.550072in}{2.471919in}}%
\pgfpathlineto{\pgfqpoint{2.572389in}{2.550782in}}%
\pgfpathlineto{\pgfqpoint{2.594705in}{2.571815in}}%
\pgfpathlineto{\pgfqpoint{2.617021in}{2.532221in}}%
\pgfpathlineto{\pgfqpoint{2.639337in}{2.458331in}}%
\pgfpathlineto{\pgfqpoint{2.661654in}{2.379443in}}%
\pgfpathlineto{\pgfqpoint{2.683970in}{2.315328in}}%
\pgfpathlineto{\pgfqpoint{2.706286in}{2.272562in}}%
\pgfpathlineto{\pgfqpoint{2.728603in}{2.255405in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{2.289877in}}%
\pgfpathlineto{\pgfqpoint{2.773235in}{2.396207in}}%
\pgfpathlineto{\pgfqpoint{2.795551in}{2.558064in}}%
\pgfpathlineto{\pgfqpoint{2.817868in}{2.720706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498090in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.498090in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498090in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498090in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575867in}{2.409614in}}%
\pgfpathlineto{\pgfqpoint{1.649933in}{2.409614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.672155in}{2.409614in}}{\pgfqpoint{1.672155in}{2.431836in}}%
\pgfpathlineto{\pgfqpoint{1.672155in}{2.754058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.672155in}{2.776281in}}{\pgfqpoint{1.649933in}{2.776281in}}%
\pgfpathlineto{\pgfqpoint{0.575867in}{2.776281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.553645in}{2.776281in}}{\pgfqpoint{0.553645in}{2.754058in}}%
\pgfpathlineto{\pgfqpoint{0.553645in}{2.431836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.553645in}{2.409614in}}{\pgfqpoint{0.575867in}{2.409614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598090in}{2.687392in}}%
\pgfpathlineto{\pgfqpoint{0.820312in}{2.687392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909201in,y=2.648503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DNN-MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598090in}{2.520725in}}%
\pgfpathlineto{\pgfqpoint{0.820312in}{2.520725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909201in,y=2.481836in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/dragfcts2obs_convminimal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.831836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406494in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406494in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893511in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893511in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380528in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380528in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867545in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867545in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354562in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354562in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841579in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841579in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624037in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.447356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=0.408776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.746549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=0.707968in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.045741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=1.007161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.344933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=1.306353in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.644126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=1.605545in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.943318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=1.904738in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.242510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=2.203930in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.541703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=2.503123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284740in,y=2.873503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{-1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{1.954064in}}%
\pgfpathlineto{\pgfqpoint{0.430845in}{2.027723in}}%
\pgfpathlineto{\pgfqpoint{0.455196in}{2.010242in}}%
\pgfpathlineto{\pgfqpoint{0.479547in}{1.908437in}}%
\pgfpathlineto{\pgfqpoint{0.503898in}{1.747342in}}%
\pgfpathlineto{\pgfqpoint{0.528248in}{1.564932in}}%
\pgfpathlineto{\pgfqpoint{0.552599in}{1.403927in}}%
\pgfpathlineto{\pgfqpoint{0.576950in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{0.601301in}{1.298372in}}%
\pgfpathlineto{\pgfqpoint{0.625652in}{1.389989in}}%
\pgfpathlineto{\pgfqpoint{0.650003in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{0.674353in}{1.741949in}}%
\pgfpathlineto{\pgfqpoint{0.698704in}{1.895754in}}%
\pgfpathlineto{\pgfqpoint{0.723055in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{0.747406in}{1.971082in}}%
\pgfpathlineto{\pgfqpoint{0.771757in}{1.878948in}}%
\pgfpathlineto{\pgfqpoint{0.796108in}{1.718465in}}%
\pgfpathlineto{\pgfqpoint{0.820459in}{1.518488in}}%
\pgfpathlineto{\pgfqpoint{0.844809in}{1.314434in}}%
\pgfpathlineto{\pgfqpoint{0.869160in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.042515in}}%
\pgfpathlineto{\pgfqpoint{0.917862in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{0.942213in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{0.966564in}{1.321891in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{1.553195in}}%
\pgfpathlineto{\pgfqpoint{1.015265in}{1.775976in}}%
\pgfpathlineto{\pgfqpoint{1.039616in}{1.942068in}}%
\pgfpathlineto{\pgfqpoint{1.063967in}{2.024523in}}%
\pgfpathlineto{\pgfqpoint{1.088318in}{2.015979in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{1.921679in}}%
\pgfpathlineto{\pgfqpoint{1.137020in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{1.417859in}}%
\pgfpathlineto{\pgfqpoint{1.210072in}{1.311252in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{1.294719in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{1.377087in}}%
\pgfpathlineto{\pgfqpoint{1.283125in}{1.536617in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{1.724104in}}%
\pgfpathlineto{\pgfqpoint{1.331826in}{1.883309in}}%
\pgfpathlineto{\pgfqpoint{1.356177in}{1.973150in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{1.975836in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.891771in}}%
\pgfpathlineto{\pgfqpoint{1.429230in}{1.737010in}}%
\pgfpathlineto{\pgfqpoint{1.453581in}{1.539496in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{1.334202in}}%
\pgfpathlineto{\pgfqpoint{1.502282in}{1.158810in}}%
\pgfpathlineto{\pgfqpoint{1.526633in}{1.048958in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{1.033145in}}%
\pgfpathlineto{\pgfqpoint{1.575335in}{1.121405in}}%
\pgfpathlineto{\pgfqpoint{1.599686in}{1.300633in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.529923in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{1.756025in}}%
\pgfpathlineto{\pgfqpoint{1.672738in}{1.929532in}}%
\pgfpathlineto{\pgfqpoint{1.697089in}{2.020992in}}%
\pgfpathlineto{\pgfqpoint{1.721440in}{2.021597in}}%
\pgfpathlineto{\pgfqpoint{1.745791in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{1.770142in}{1.783072in}}%
\pgfpathlineto{\pgfqpoint{1.794493in}{1.601570in}}%
\pgfpathlineto{\pgfqpoint{1.818843in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{1.318811in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{1.292473in}}%
\pgfpathlineto{\pgfqpoint{1.891896in}{1.365395in}}%
\pgfpathlineto{\pgfqpoint{1.916247in}{1.519089in}}%
\pgfpathlineto{\pgfqpoint{1.940598in}{1.706334in}}%
\pgfpathlineto{\pgfqpoint{1.964948in}{1.870457in}}%
\pgfpathlineto{\pgfqpoint{1.989299in}{1.968276in}}%
\pgfpathlineto{\pgfqpoint{2.013650in}{1.979794in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{1.903829in}}%
\pgfpathlineto{\pgfqpoint{2.062352in}{1.754972in}}%
\pgfpathlineto{\pgfqpoint{2.086703in}{1.560212in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{1.354041in}}%
\pgfpathlineto{\pgfqpoint{2.135404in}{1.174016in}}%
\pgfpathlineto{\pgfqpoint{2.159755in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{2.184106in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{1.108163in}}%
\pgfpathlineto{\pgfqpoint{2.232808in}{1.279600in}}%
\pgfpathlineto{\pgfqpoint{2.257159in}{1.506322in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{1.735110in}}%
\pgfpathlineto{\pgfqpoint{2.305860in}{1.915628in}}%
\pgfpathlineto{\pgfqpoint{2.330211in}{2.015997in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.025843in}}%
\pgfpathlineto{\pgfqpoint{2.378913in}{1.947442in}}%
\pgfpathlineto{\pgfqpoint{2.403264in}{1.800577in}}%
\pgfpathlineto{\pgfqpoint{2.427615in}{1.620184in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{1.448359in}}%
\pgfpathlineto{\pgfqpoint{2.476316in}{1.326993in}}%
\pgfpathlineto{\pgfqpoint{2.500667in}{1.290793in}}%
\pgfpathlineto{\pgfqpoint{2.525018in}{1.354014in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{1.501322in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{1.687763in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{1.856455in}}%
\pgfpathlineto{\pgfqpoint{2.622421in}{1.962219in}}%
\pgfpathlineto{\pgfqpoint{2.646772in}{1.982726in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{1.915176in}}%
\pgfpathlineto{\pgfqpoint{2.695474in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{1.581056in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{1.374411in}}%
\pgfpathlineto{\pgfqpoint{2.768527in}{1.190067in}}%
\pgfpathlineto{\pgfqpoint{2.792877in}{1.064378in}}%
\pgfpathlineto{\pgfqpoint{2.817228in}{1.028128in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.095835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{1.262679in}}%
\pgfpathlineto{\pgfqpoint{0.430845in}{1.339306in}}%
\pgfpathlineto{\pgfqpoint{0.455196in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{0.479547in}{1.247432in}}%
\pgfpathlineto{\pgfqpoint{0.503898in}{1.102014in}}%
\pgfpathlineto{\pgfqpoint{0.528248in}{0.926695in}}%
\pgfpathlineto{\pgfqpoint{0.552599in}{0.757081in}}%
\pgfpathlineto{\pgfqpoint{0.576950in}{0.628018in}}%
\pgfpathlineto{\pgfqpoint{0.601301in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{0.625652in}{0.583530in}}%
\pgfpathlineto{\pgfqpoint{0.650003in}{0.668579in}}%
\pgfpathlineto{\pgfqpoint{0.674353in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{0.698704in}{0.912862in}}%
\pgfpathlineto{\pgfqpoint{0.723055in}{1.000577in}}%
\pgfpathlineto{\pgfqpoint{0.747406in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{0.771757in}{1.012631in}}%
\pgfpathlineto{\pgfqpoint{0.796108in}{0.933875in}}%
\pgfpathlineto{\pgfqpoint{0.820459in}{0.815333in}}%
\pgfpathlineto{\pgfqpoint{0.844809in}{0.683651in}}%
\pgfpathlineto{\pgfqpoint{0.869160in}{0.570167in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{0.505336in}}%
\pgfpathlineto{\pgfqpoint{0.917862in}{0.511627in}}%
\pgfpathlineto{\pgfqpoint{0.942213in}{0.598838in}}%
\pgfpathlineto{\pgfqpoint{0.966564in}{0.755682in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{0.950344in}}%
\pgfpathlineto{\pgfqpoint{1.015265in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{1.039616in}{1.278545in}}%
\pgfpathlineto{\pgfqpoint{1.063967in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{1.088318in}{1.325009in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{1.229693in}}%
\pgfpathlineto{\pgfqpoint{1.137020in}{1.077942in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{0.901224in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{0.735379in}}%
\pgfpathlineto{\pgfqpoint{1.210072in}{0.614653in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{0.563989in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{0.592041in}}%
\pgfpathlineto{\pgfqpoint{1.283125in}{0.684543in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{0.809497in}}%
\pgfpathlineto{\pgfqpoint{1.331826in}{0.927951in}}%
\pgfpathlineto{\pgfqpoint{1.356177in}{1.008937in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{1.036147in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.004464in}}%
\pgfpathlineto{\pgfqpoint{1.429230in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{1.453581in}{0.796549in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{0.665520in}}%
\pgfpathlineto{\pgfqpoint{1.502282in}{0.557253in}}%
\pgfpathlineto{\pgfqpoint{1.526633in}{0.501552in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.519179in}}%
\pgfpathlineto{\pgfqpoint{1.575335in}{0.617494in}}%
\pgfpathlineto{\pgfqpoint{1.599686in}{0.782099in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{0.978601in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{1.162421in}}%
\pgfpathlineto{\pgfqpoint{1.672738in}{1.292637in}}%
\pgfpathlineto{\pgfqpoint{1.697089in}{1.345843in}}%
\pgfpathlineto{\pgfqpoint{1.721440in}{1.315629in}}%
\pgfpathlineto{\pgfqpoint{1.745791in}{1.210736in}}%
\pgfpathlineto{\pgfqpoint{1.770142in}{1.053362in}}%
\pgfpathlineto{\pgfqpoint{1.794493in}{0.876021in}}%
\pgfpathlineto{\pgfqpoint{1.818843in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{0.602765in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.891896in}{0.601850in}}%
\pgfpathlineto{\pgfqpoint{1.916247in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{1.940598in}{0.827381in}}%
\pgfpathlineto{\pgfqpoint{1.964948in}{0.942002in}}%
\pgfpathlineto{\pgfqpoint{1.989299in}{1.015966in}}%
\pgfpathlineto{\pgfqpoint{2.013650in}{1.034906in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{0.995009in}}%
\pgfpathlineto{\pgfqpoint{2.062352in}{0.902819in}}%
\pgfpathlineto{\pgfqpoint{2.086703in}{0.777572in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{0.647859in}}%
\pgfpathlineto{\pgfqpoint{2.135404in}{0.545366in}}%
\pgfpathlineto{\pgfqpoint{2.159755in}{0.498992in}}%
\pgfpathlineto{\pgfqpoint{2.184106in}{0.527989in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{0.636876in}}%
\pgfpathlineto{\pgfqpoint{2.232808in}{0.808638in}}%
\pgfpathlineto{\pgfqpoint{2.257159in}{1.006023in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{2.305860in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{2.330211in}{1.346158in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{1.304631in}}%
\pgfpathlineto{\pgfqpoint{2.378913in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{2.403264in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{2.427615in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{0.695064in}}%
\pgfpathlineto{\pgfqpoint{2.476316in}{0.592230in}}%
\pgfpathlineto{\pgfqpoint{2.500667in}{0.563764in}}%
\pgfpathlineto{\pgfqpoint{2.525018in}{0.612367in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{0.717760in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{0.954901in}}%
\pgfpathlineto{\pgfqpoint{2.622421in}{1.021805in}}%
\pgfpathlineto{\pgfqpoint{2.646772in}{1.032620in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{0.984823in}}%
\pgfpathlineto{\pgfqpoint{2.695474in}{0.886673in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{0.759027in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{2.768527in}{0.534949in}}%
\pgfpathlineto{\pgfqpoint{2.792877in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{2.817228in}{0.538408in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.657691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{2.622848in}}%
\pgfpathlineto{\pgfqpoint{0.430845in}{2.720706in}}%
\pgfpathlineto{\pgfqpoint{0.455196in}{2.684991in}}%
\pgfpathlineto{\pgfqpoint{0.479547in}{2.530812in}}%
\pgfpathlineto{\pgfqpoint{0.503898in}{2.296104in}}%
\pgfpathlineto{\pgfqpoint{0.528248in}{2.035355in}}%
\pgfpathlineto{\pgfqpoint{0.552599in}{1.811895in}}%
\pgfpathlineto{\pgfqpoint{0.576950in}{1.684819in}}%
\pgfpathlineto{\pgfqpoint{0.601301in}{1.690427in}}%
\pgfpathlineto{\pgfqpoint{0.625652in}{1.825647in}}%
\pgfpathlineto{\pgfqpoint{0.650003in}{2.045238in}}%
\pgfpathlineto{\pgfqpoint{0.674353in}{2.278900in}}%
\pgfpathlineto{\pgfqpoint{0.698704in}{2.459634in}}%
\pgfpathlineto{\pgfqpoint{0.723055in}{2.545139in}}%
\pgfpathlineto{\pgfqpoint{0.747406in}{2.522063in}}%
\pgfpathlineto{\pgfqpoint{0.771757in}{2.399137in}}%
\pgfpathlineto{\pgfqpoint{0.796108in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.820459in}{1.962775in}}%
\pgfpathlineto{\pgfqpoint{0.844809in}{1.733695in}}%
\pgfpathlineto{\pgfqpoint{0.869160in}{1.566035in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.507364in}}%
\pgfpathlineto{\pgfqpoint{0.917862in}{1.584745in}}%
\pgfpathlineto{\pgfqpoint{0.942213in}{1.790111in}}%
\pgfpathlineto{\pgfqpoint{0.966564in}{2.076342in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{2.370808in}}%
\pgfpathlineto{\pgfqpoint{1.015265in}{2.600721in}}%
\pgfpathlineto{\pgfqpoint{1.039616in}{2.715568in}}%
\pgfpathlineto{\pgfqpoint{1.063967in}{2.696907in}}%
\pgfpathlineto{\pgfqpoint{1.088318in}{2.556389in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{2.329349in}}%
\pgfpathlineto{\pgfqpoint{1.137020in}{2.068490in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{1.836589in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{1.694266in}}%
\pgfpathlineto{\pgfqpoint{1.210072in}{1.681871in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{1.802009in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{2.014353in}}%
\pgfpathlineto{\pgfqpoint{1.283125in}{2.250321in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{2.440959in}}%
\pgfpathlineto{\pgfqpoint{1.331826in}{2.540154in}}%
\pgfpathlineto{\pgfqpoint{1.356177in}{2.531067in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{2.420033in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{2.229345in}}%
\pgfpathlineto{\pgfqpoint{1.429230in}{1.994252in}}%
\pgfpathlineto{\pgfqpoint{1.453581in}{1.761102in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{1.582529in}}%
\pgfpathlineto{\pgfqpoint{1.502282in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{1.526633in}{1.566890in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{1.575335in}{2.037046in}}%
\pgfpathlineto{\pgfqpoint{1.599686in}{2.334815in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{2.576600in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{2.708130in}}%
\pgfpathlineto{\pgfqpoint{1.672738in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{1.697089in}{2.580478in}}%
\pgfpathlineto{\pgfqpoint{1.721440in}{2.362005in}}%
\pgfpathlineto{\pgfqpoint{1.745791in}{2.102112in}}%
\pgfpathlineto{\pgfqpoint{1.770142in}{1.862818in}}%
\pgfpathlineto{\pgfqpoint{1.794493in}{1.705955in}}%
\pgfpathlineto{\pgfqpoint{1.818843in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{1.779962in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{1.983862in}}%
\pgfpathlineto{\pgfqpoint{1.891896in}{2.220941in}}%
\pgfpathlineto{\pgfqpoint{1.916247in}{2.420695in}}%
\pgfpathlineto{\pgfqpoint{1.940598in}{2.533308in}}%
\pgfpathlineto{\pgfqpoint{1.964948in}{2.538328in}}%
\pgfpathlineto{\pgfqpoint{1.989299in}{2.439564in}}%
\pgfpathlineto{\pgfqpoint{2.013650in}{2.257489in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{2.025749in}}%
\pgfpathlineto{\pgfqpoint{2.062352in}{1.789431in}}%
\pgfpathlineto{\pgfqpoint{2.086703in}{1.600794in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{1.510095in}}%
\pgfpathlineto{\pgfqpoint{2.135404in}{1.551306in}}%
\pgfpathlineto{\pgfqpoint{2.159755in}{1.726479in}}%
\pgfpathlineto{\pgfqpoint{2.184106in}{1.998059in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{2.297846in}}%
\pgfpathlineto{\pgfqpoint{2.232808in}{2.550569in}}%
\pgfpathlineto{\pgfqpoint{2.257159in}{2.698402in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{2.714409in}}%
\pgfpathlineto{\pgfqpoint{2.305860in}{2.602983in}}%
\pgfpathlineto{\pgfqpoint{2.330211in}{2.393943in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{2.378913in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{2.403264in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{2.427615in}{1.671671in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{1.759625in}}%
\pgfpathlineto{\pgfqpoint{2.476316in}{1.953918in}}%
\pgfpathlineto{\pgfqpoint{2.500667in}{2.190880in}}%
\pgfpathlineto{\pgfqpoint{2.525018in}{2.398905in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{2.524603in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{2.543811in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{2.457673in}}%
\pgfpathlineto{\pgfqpoint{2.622421in}{2.284785in}}%
\pgfpathlineto{\pgfqpoint{2.646772in}{2.057167in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{1.818576in}}%
\pgfpathlineto{\pgfqpoint{2.695474in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{1.514892in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{1.538041in}}%
\pgfpathlineto{\pgfqpoint{2.768527in}{1.697103in}}%
\pgfpathlineto{\pgfqpoint{2.792877in}{1.959559in}}%
\pgfpathlineto{\pgfqpoint{2.817228in}{2.260058in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{2.522727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014464in}{2.266404in}}%
\pgfpathlineto{\pgfqpoint{2.885556in}{2.266404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.907778in}{2.266404in}}{\pgfqpoint{2.907778in}{2.288626in}}%
\pgfpathlineto{\pgfqpoint{2.907778in}{2.754058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.907778in}{2.776281in}}{\pgfqpoint{2.885556in}{2.776281in}}%
\pgfpathlineto{\pgfqpoint{2.014464in}{2.776281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992242in}{2.776281in}}{\pgfqpoint{1.992242in}{2.754058in}}%
\pgfpathlineto{\pgfqpoint{1.992242in}{2.288626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992242in}{2.266404in}}{\pgfqpoint{2.014464in}{2.266404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036686in}{2.692947in}}%
\pgfpathlineto{\pgfqpoint{2.258908in}{2.692947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347797in,y=2.654058in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DNN-MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036686in}{2.538009in}}%
\pgfpathlineto{\pgfqpoint{2.258908in}{2.538009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347797in,y=2.499120in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036686in}{2.377515in}}%
\pgfpathlineto{\pgfqpoint{2.258908in}{2.377515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347797in,y=2.338626in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MG (fine)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/dragfcts_convminimal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406494in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406494in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893511in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893511in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380528in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380528in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867545in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867545in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354562in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354562in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841579in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841579in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624037in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.499141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.460560in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.764886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.726306in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.030632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.992051in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.296377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.257797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.562122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.523542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.827868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.789287in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.093613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=2.055033in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.359359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=2.320778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284740in,y=2.556456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{1.902035in}}%
\pgfpathlineto{\pgfqpoint{0.432127in}{1.917595in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{1.868881in}}%
\pgfpathlineto{\pgfqpoint{0.483392in}{1.759651in}}%
\pgfpathlineto{\pgfqpoint{0.509024in}{1.613389in}}%
\pgfpathlineto{\pgfqpoint{0.534656in}{1.465072in}}%
\pgfpathlineto{\pgfqpoint{0.560289in}{1.342236in}}%
\pgfpathlineto{\pgfqpoint{0.585921in}{1.276843in}}%
\pgfpathlineto{\pgfqpoint{0.611554in}{1.292613in}}%
\pgfpathlineto{\pgfqpoint{0.637186in}{1.381785in}}%
\pgfpathlineto{\pgfqpoint{0.662819in}{1.509635in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{1.643826in}}%
\pgfpathlineto{\pgfqpoint{0.714084in}{1.758783in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{0.765349in}{1.847880in}}%
\pgfpathlineto{\pgfqpoint{0.790981in}{1.812504in}}%
\pgfpathlineto{\pgfqpoint{0.816614in}{1.730353in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{1.610314in}}%
\pgfpathlineto{\pgfqpoint{0.867879in}{1.474840in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.357299in}}%
\pgfpathlineto{\pgfqpoint{0.919144in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.944776in}{1.338113in}}%
\pgfpathlineto{\pgfqpoint{0.970409in}{1.453502in}}%
\pgfpathlineto{\pgfqpoint{0.996041in}{1.605644in}}%
\pgfpathlineto{\pgfqpoint{1.021673in}{1.754921in}}%
\pgfpathlineto{\pgfqpoint{1.047306in}{1.864242in}}%
\pgfpathlineto{\pgfqpoint{1.072938in}{1.914943in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{1.898862in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{1.818129in}}%
\pgfpathlineto{\pgfqpoint{1.149836in}{1.689186in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{1.397718in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.299062in}}%
\pgfpathlineto{\pgfqpoint{1.252366in}{1.273565in}}%
\pgfpathlineto{\pgfqpoint{1.277998in}{1.329826in}}%
\pgfpathlineto{\pgfqpoint{1.303631in}{1.445109in}}%
\pgfpathlineto{\pgfqpoint{1.329263in}{1.579480in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{1.708655in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{1.805055in}}%
\pgfpathlineto{\pgfqpoint{1.406161in}{1.849780in}}%
\pgfpathlineto{\pgfqpoint{1.431793in}{1.841131in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{1.780516in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.677004in}}%
\pgfpathlineto{\pgfqpoint{1.508690in}{1.545305in}}%
\pgfpathlineto{\pgfqpoint{1.534323in}{1.412752in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{1.321687in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{1.311604in}}%
\pgfpathlineto{\pgfqpoint{1.611220in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{1.636853in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{1.662485in}{1.689128in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{1.821260in}}%
\pgfpathlineto{\pgfqpoint{1.713750in}{1.902631in}}%
\pgfpathlineto{\pgfqpoint{1.739383in}{1.917817in}}%
\pgfpathlineto{\pgfqpoint{1.765015in}{1.868752in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{1.759259in}}%
\pgfpathlineto{\pgfqpoint{1.816280in}{1.612898in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{1.342053in}}%
\pgfpathlineto{\pgfqpoint{1.893178in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{1.293438in}}%
\pgfpathlineto{\pgfqpoint{1.944443in}{1.382998in}}%
\pgfpathlineto{\pgfqpoint{1.970075in}{1.510965in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.645127in}}%
\pgfpathlineto{\pgfqpoint{2.021340in}{1.759856in}}%
\pgfpathlineto{\pgfqpoint{2.046972in}{1.830892in}}%
\pgfpathlineto{\pgfqpoint{2.072605in}{1.848206in}}%
\pgfpathlineto{\pgfqpoint{2.098237in}{1.812430in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.729986in}}%
\pgfpathlineto{\pgfqpoint{2.149502in}{1.609744in}}%
\pgfpathlineto{\pgfqpoint{2.175135in}{1.474224in}}%
\pgfpathlineto{\pgfqpoint{2.200767in}{1.356946in}}%
\pgfpathlineto{\pgfqpoint{2.226400in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{2.252032in}{1.338875in}}%
\pgfpathlineto{\pgfqpoint{2.277665in}{1.454680in}}%
\pgfpathlineto{\pgfqpoint{2.303297in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{2.328930in}{1.756033in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{2.380195in}{1.915258in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{1.898745in}}%
\pgfpathlineto{\pgfqpoint{2.431460in}{1.817600in}}%
\pgfpathlineto{\pgfqpoint{2.457092in}{1.688418in}}%
\pgfpathlineto{\pgfqpoint{2.482724in}{1.537521in}}%
\pgfpathlineto{\pgfqpoint{2.508357in}{1.397157in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{1.298930in}}%
\pgfpathlineto{\pgfqpoint{2.559622in}{1.274025in}}%
\pgfpathlineto{\pgfqpoint{2.585254in}{1.330816in}}%
\pgfpathlineto{\pgfqpoint{2.610887in}{1.446376in}}%
\pgfpathlineto{\pgfqpoint{2.636519in}{1.580772in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{1.709800in}}%
\pgfpathlineto{\pgfqpoint{2.687784in}{1.805868in}}%
\pgfpathlineto{\pgfqpoint{2.713417in}{1.850186in}}%
\pgfpathlineto{\pgfqpoint{2.739049in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{1.780155in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{1.676326in}}%
\pgfpathlineto{\pgfqpoint{2.815947in}{1.544490in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.412054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{0.957973in}}%
\pgfpathlineto{\pgfqpoint{0.432127in}{0.975233in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{0.940431in}}%
\pgfpathlineto{\pgfqpoint{0.483392in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{0.509024in}{0.769394in}}%
\pgfpathlineto{\pgfqpoint{0.534656in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{0.560289in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{0.585921in}{0.503776in}}%
\pgfpathlineto{\pgfqpoint{0.611554in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{0.637186in}{0.512366in}}%
\pgfpathlineto{\pgfqpoint{0.662819in}{0.586871in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.699193in}}%
\pgfpathlineto{\pgfqpoint{0.714084in}{0.822608in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{0.922468in}}%
\pgfpathlineto{\pgfqpoint{0.765349in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{0.790981in}{0.979970in}}%
\pgfpathlineto{\pgfqpoint{0.816614in}{0.933976in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{0.853400in}}%
\pgfpathlineto{\pgfqpoint{0.867879in}{0.755741in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{0.654509in}}%
\pgfpathlineto{\pgfqpoint{0.919144in}{0.563256in}}%
\pgfpathlineto{\pgfqpoint{0.944776in}{0.503710in}}%
\pgfpathlineto{\pgfqpoint{0.970409in}{0.492220in}}%
\pgfpathlineto{\pgfqpoint{0.996041in}{0.527254in}}%
\pgfpathlineto{\pgfqpoint{1.021673in}{0.608241in}}%
\pgfpathlineto{\pgfqpoint{1.047306in}{0.723236in}}%
\pgfpathlineto{\pgfqpoint{1.072938in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{0.932958in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{0.974492in}}%
\pgfpathlineto{\pgfqpoint{1.149836in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.815231in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{0.713770in}}%
\pgfpathlineto{\pgfqpoint{1.252366in}{0.612971in}}%
\pgfpathlineto{\pgfqpoint{1.277998in}{0.529311in}}%
\pgfpathlineto{\pgfqpoint{1.303631in}{0.486727in}}%
\pgfpathlineto{\pgfqpoint{1.329263in}{0.494110in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{0.547097in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{0.645100in}}%
\pgfpathlineto{\pgfqpoint{1.406161in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{1.431793in}{0.882589in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{0.958594in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{0.985218in}}%
\pgfpathlineto{\pgfqpoint{1.508690in}{0.960252in}}%
\pgfpathlineto{\pgfqpoint{1.534323in}{0.893225in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{0.801160in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{0.700068in}}%
\pgfpathlineto{\pgfqpoint{1.611220in}{0.602768in}}%
\pgfpathlineto{\pgfqpoint{1.636853in}{0.524759in}}%
\pgfpathlineto{\pgfqpoint{1.662485in}{0.490998in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{0.506134in}}%
\pgfpathlineto{\pgfqpoint{1.713750in}{0.565533in}}%
\pgfpathlineto{\pgfqpoint{1.739383in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{1.765015in}{0.789684in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{0.897194in}}%
\pgfpathlineto{\pgfqpoint{1.816280in}{0.961855in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{0.974100in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{0.934898in}}%
\pgfpathlineto{\pgfqpoint{1.893178in}{0.857526in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{0.759889in}}%
\pgfpathlineto{\pgfqpoint{1.944443in}{0.657126in}}%
\pgfpathlineto{\pgfqpoint{1.970075in}{0.563103in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{2.021340in}{0.484319in}}%
\pgfpathlineto{\pgfqpoint{2.046972in}{0.517146in}}%
\pgfpathlineto{\pgfqpoint{2.072605in}{0.595876in}}%
\pgfpathlineto{\pgfqpoint{2.098237in}{0.710527in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{0.833310in}}%
\pgfpathlineto{\pgfqpoint{2.149502in}{0.929416in}}%
\pgfpathlineto{\pgfqpoint{2.175135in}{0.979126in}}%
\pgfpathlineto{\pgfqpoint{2.200767in}{0.977521in}}%
\pgfpathlineto{\pgfqpoint{2.226400in}{0.927655in}}%
\pgfpathlineto{\pgfqpoint{2.252032in}{0.844787in}}%
\pgfpathlineto{\pgfqpoint{2.277665in}{0.746326in}}%
\pgfpathlineto{\pgfqpoint{2.303297in}{0.645422in}}%
\pgfpathlineto{\pgfqpoint{2.328930in}{0.555900in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{0.500480in}}%
\pgfpathlineto{\pgfqpoint{2.380195in}{0.493541in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{0.532303in}}%
\pgfpathlineto{\pgfqpoint{2.431460in}{0.617566in}}%
\pgfpathlineto{\pgfqpoint{2.457092in}{0.734289in}}%
\pgfpathlineto{\pgfqpoint{2.482724in}{0.852636in}}%
\pgfpathlineto{\pgfqpoint{2.508357in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{0.975509in}}%
\pgfpathlineto{\pgfqpoint{2.559622in}{0.958852in}}%
\pgfpathlineto{\pgfqpoint{2.585254in}{0.896858in}}%
\pgfpathlineto{\pgfqpoint{2.610887in}{0.806139in}}%
\pgfpathlineto{\pgfqpoint{2.636519in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{0.604175in}}%
\pgfpathlineto{\pgfqpoint{2.687784in}{0.523270in}}%
\pgfpathlineto{\pgfqpoint{2.713417in}{0.485195in}}%
\pgfpathlineto{\pgfqpoint{2.739049in}{0.497013in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{0.554351in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{0.655614in}}%
\pgfpathlineto{\pgfqpoint{2.815947in}{0.778669in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.891264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{2.318219in}}%
\pgfpathlineto{\pgfqpoint{0.432127in}{2.400609in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{0.483392in}{2.246575in}}%
\pgfpathlineto{\pgfqpoint{0.509024in}{2.041921in}}%
\pgfpathlineto{\pgfqpoint{0.534656in}{1.794623in}}%
\pgfpathlineto{\pgfqpoint{0.560289in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{0.585921in}{1.406239in}}%
\pgfpathlineto{\pgfqpoint{0.611554in}{1.393887in}}%
\pgfpathlineto{\pgfqpoint{0.637186in}{1.538992in}}%
\pgfpathlineto{\pgfqpoint{0.662819in}{1.794619in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{2.073313in}}%
\pgfpathlineto{\pgfqpoint{0.714084in}{2.292976in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{2.406815in}}%
\pgfpathlineto{\pgfqpoint{0.765349in}{2.403259in}}%
\pgfpathlineto{\pgfqpoint{0.790981in}{2.291606in}}%
\pgfpathlineto{\pgfqpoint{0.816614in}{2.094031in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{1.847351in}}%
\pgfpathlineto{\pgfqpoint{0.867879in}{1.606671in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.440984in}}%
\pgfpathlineto{\pgfqpoint{0.919144in}{1.410758in}}%
\pgfpathlineto{\pgfqpoint{0.944776in}{1.536466in}}%
\pgfpathlineto{\pgfqpoint{0.970409in}{1.776454in}}%
\pgfpathlineto{\pgfqpoint{0.996041in}{2.046601in}}%
\pgfpathlineto{\pgfqpoint{1.021673in}{2.265255in}}%
\pgfpathlineto{\pgfqpoint{1.047306in}{2.385234in}}%
\pgfpathlineto{\pgfqpoint{1.072938in}{2.394243in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{2.299482in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{2.118181in}}%
\pgfpathlineto{\pgfqpoint{1.149836in}{1.880262in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{1.445012in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.380118in}}%
\pgfpathlineto{\pgfqpoint{1.252366in}{1.474190in}}%
\pgfpathlineto{\pgfqpoint{1.277998in}{1.701085in}}%
\pgfpathlineto{\pgfqpoint{1.303631in}{1.982341in}}%
\pgfpathlineto{\pgfqpoint{1.329263in}{2.229170in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{2.381569in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{2.417320in}}%
\pgfpathlineto{\pgfqpoint{1.406161in}{2.340294in}}%
\pgfpathlineto{\pgfqpoint{1.431793in}{2.168418in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{1.933113in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.683033in}}%
\pgfpathlineto{\pgfqpoint{1.508690in}{1.484325in}}%
\pgfpathlineto{\pgfqpoint{1.534323in}{1.403286in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{1.477869in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{1.687297in}}%
\pgfpathlineto{\pgfqpoint{1.611220in}{1.957416in}}%
\pgfpathlineto{\pgfqpoint{1.636853in}{2.200734in}}%
\pgfpathlineto{\pgfqpoint{1.662485in}{2.356871in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{2.403153in}}%
\pgfpathlineto{\pgfqpoint{1.713750in}{2.341999in}}%
\pgfpathlineto{\pgfqpoint{1.739383in}{2.187377in}}%
\pgfpathlineto{\pgfqpoint{1.765015in}{1.964283in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{1.714059in}}%
\pgfpathlineto{\pgfqpoint{1.816280in}{1.497863in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{1.384764in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{1.424603in}}%
\pgfpathlineto{\pgfqpoint{1.893178in}{1.613281in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{1.886598in}}%
\pgfpathlineto{\pgfqpoint{1.944443in}{2.153740in}}%
\pgfpathlineto{\pgfqpoint{1.970075in}{2.342329in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{2.021340in}{2.377854in}}%
\pgfpathlineto{\pgfqpoint{2.046972in}{2.235338in}}%
\pgfpathlineto{\pgfqpoint{2.072605in}{2.017017in}}%
\pgfpathlineto{\pgfqpoint{2.098237in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.541393in}}%
\pgfpathlineto{\pgfqpoint{2.149502in}{1.414225in}}%
\pgfpathlineto{\pgfqpoint{2.175135in}{1.435282in}}%
\pgfpathlineto{\pgfqpoint{2.200767in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{2.226400in}{1.865130in}}%
\pgfpathlineto{\pgfqpoint{2.252032in}{2.126212in}}%
\pgfpathlineto{\pgfqpoint{2.277665in}{2.316131in}}%
\pgfpathlineto{\pgfqpoint{2.303297in}{2.400210in}}%
\pgfpathlineto{\pgfqpoint{2.328930in}{2.374312in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.249151in}}%
\pgfpathlineto{\pgfqpoint{2.380195in}{2.045453in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{1.798436in}}%
\pgfpathlineto{\pgfqpoint{2.431460in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{2.457092in}{1.407621in}}%
\pgfpathlineto{\pgfqpoint{2.482724in}{1.392858in}}%
\pgfpathlineto{\pgfqpoint{2.508357in}{1.535788in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{1.790353in}}%
\pgfpathlineto{\pgfqpoint{2.559622in}{2.069379in}}%
\pgfpathlineto{\pgfqpoint{2.585254in}{2.290389in}}%
\pgfpathlineto{\pgfqpoint{2.610887in}{2.405995in}}%
\pgfpathlineto{\pgfqpoint{2.636519in}{2.404183in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{2.294032in}}%
\pgfpathlineto{\pgfqpoint{2.687784in}{2.097524in}}%
\pgfpathlineto{\pgfqpoint{2.713417in}{1.851224in}}%
\pgfpathlineto{\pgfqpoint{2.739049in}{1.609938in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{1.442606in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{1.410024in}}%
\pgfpathlineto{\pgfqpoint{2.815947in}{1.533527in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.772355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081669in}{2.773848in}}%
\pgfpathlineto{\pgfqpoint{2.965509in}{2.773848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984020in}{2.773848in}}{\pgfqpoint{2.984020in}{2.792359in}}%
\pgfpathlineto{\pgfqpoint{2.984020in}{2.926604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984020in}{2.945115in}}{\pgfqpoint{2.965509in}{2.945115in}}%
\pgfpathlineto{\pgfqpoint{0.081669in}{2.945115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.063158in}{2.945115in}}{\pgfqpoint{0.063158in}{2.926604in}}%
\pgfpathlineto{\pgfqpoint{0.063158in}{2.792359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.063158in}{2.773848in}}{\pgfqpoint{0.081669in}{2.773848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100181in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{0.285292in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359336in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont DNN-MG (\(\displaystyle L+1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343375in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602530in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110347in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{2.295458in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369503in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/liftfcts1_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362118in}{0.218210in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{0.218210in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{1.846281in}}%
\pgfpathlineto{\pgfqpoint{0.362118in}{1.846281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657150in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657150in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097497in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097497in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537844in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537844in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978190in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978190in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418537in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418537in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858884in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858884in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{0.325119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114044in, y=0.286539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{0.561125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114044in, y=0.522545in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{0.797131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114044in, y=0.758551in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{1.033137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205867in, y=0.994557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{1.269143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205867in, y=1.230563in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{1.505149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205867in, y=1.466569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{1.741155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205867in, y=1.702575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362118in,y=1.887947in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{-1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362118in}{0.218210in}}{\pgfqpoint{2.615660in}{1.628071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481011in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{0.586695in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{0.709992in}{1.024530in}}%
\pgfpathlineto{\pgfqpoint{0.736412in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{0.762833in}{1.028760in}}%
\pgfpathlineto{\pgfqpoint{0.789254in}{1.034666in}}%
\pgfpathlineto{\pgfqpoint{0.850903in}{1.050382in}}%
\pgfpathlineto{\pgfqpoint{0.868516in}{1.052734in}}%
\pgfpathlineto{\pgfqpoint{0.886130in}{1.053160in}}%
\pgfpathlineto{\pgfqpoint{0.903744in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{0.921358in}{1.047193in}}%
\pgfpathlineto{\pgfqpoint{0.938972in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{0.965393in}{1.028099in}}%
\pgfpathlineto{\pgfqpoint{1.009427in}{1.005575in}}%
\pgfpathlineto{\pgfqpoint{1.027041in}{0.999361in}}%
\pgfpathlineto{\pgfqpoint{1.044655in}{0.996324in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{1.079883in}{1.002091in}}%
\pgfpathlineto{\pgfqpoint{1.097497in}{1.010846in}}%
\pgfpathlineto{\pgfqpoint{1.115111in}{1.022602in}}%
\pgfpathlineto{\pgfqpoint{1.167952in}{1.061347in}}%
\pgfpathlineto{\pgfqpoint{1.185566in}{1.069559in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{1.071854in}}%
\pgfpathlineto{\pgfqpoint{1.203180in}{1.072743in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{1.220794in}{1.069971in}}%
\pgfpathlineto{\pgfqpoint{1.229601in}{1.066259in}}%
\pgfpathlineto{\pgfqpoint{1.238408in}{1.061047in}}%
\pgfpathlineto{\pgfqpoint{1.256022in}{1.046625in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{1.028197in}}%
\pgfpathlineto{\pgfqpoint{1.308863in}{0.988403in}}%
\pgfpathlineto{\pgfqpoint{1.326477in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{1.335284in}{0.966555in}}%
\pgfpathlineto{\pgfqpoint{1.344091in}{0.962511in}}%
\pgfpathlineto{\pgfqpoint{1.352898in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{1.361705in}{0.960698in}}%
\pgfpathlineto{\pgfqpoint{1.370512in}{0.963187in}}%
\pgfpathlineto{\pgfqpoint{1.379319in}{0.968014in}}%
\pgfpathlineto{\pgfqpoint{1.388126in}{0.975129in}}%
\pgfpathlineto{\pgfqpoint{1.396933in}{0.984394in}}%
\pgfpathlineto{\pgfqpoint{1.414547in}{1.008423in}}%
\pgfpathlineto{\pgfqpoint{1.432160in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{1.458581in}{1.082664in}}%
\pgfpathlineto{\pgfqpoint{1.476195in}{1.107758in}}%
\pgfpathlineto{\pgfqpoint{1.485002in}{1.117227in}}%
\pgfpathlineto{\pgfqpoint{1.493809in}{1.124021in}}%
\pgfpathlineto{\pgfqpoint{1.502616in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{1.511423in}{1.128163in}}%
\pgfpathlineto{\pgfqpoint{1.520230in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{1.529037in}{1.118464in}}%
\pgfpathlineto{\pgfqpoint{1.537844in}{1.108438in}}%
\pgfpathlineto{\pgfqpoint{1.546651in}{1.095206in}}%
\pgfpathlineto{\pgfqpoint{1.555458in}{1.079134in}}%
\pgfpathlineto{\pgfqpoint{1.573071in}{1.040521in}}%
\pgfpathlineto{\pgfqpoint{1.608299in}{0.956051in}}%
\pgfpathlineto{\pgfqpoint{1.617106in}{0.937954in}}%
\pgfpathlineto{\pgfqpoint{1.625913in}{0.922695in}}%
\pgfpathlineto{\pgfqpoint{1.634720in}{0.910986in}}%
\pgfpathlineto{\pgfqpoint{1.643527in}{0.903421in}}%
\pgfpathlineto{\pgfqpoint{1.652334in}{0.900456in}}%
\pgfpathlineto{\pgfqpoint{1.661141in}{0.902373in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{1.687562in}{0.936980in}}%
\pgfpathlineto{\pgfqpoint{1.696369in}{0.957187in}}%
\pgfpathlineto{\pgfqpoint{1.713982in}{1.007174in}}%
\pgfpathlineto{\pgfqpoint{1.758017in}{1.144208in}}%
\pgfpathlineto{\pgfqpoint{1.766824in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{1.775631in}{1.180100in}}%
\pgfpathlineto{\pgfqpoint{1.784438in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{1.793245in}{1.193149in}}%
\pgfpathlineto{\pgfqpoint{1.802052in}{1.189662in}}%
\pgfpathlineto{\pgfqpoint{1.810859in}{1.179243in}}%
\pgfpathlineto{\pgfqpoint{1.819666in}{1.162097in}}%
\pgfpathlineto{\pgfqpoint{1.828473in}{1.138590in}}%
\pgfpathlineto{\pgfqpoint{1.837280in}{1.109406in}}%
\pgfpathlineto{\pgfqpoint{1.854893in}{1.038524in}}%
\pgfpathlineto{\pgfqpoint{1.881314in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{1.890121in}{0.890164in}}%
\pgfpathlineto{\pgfqpoint{1.898928in}{0.861505in}}%
\pgfpathlineto{\pgfqpoint{1.907735in}{0.839459in}}%
\pgfpathlineto{\pgfqpoint{1.916542in}{0.825780in}}%
\pgfpathlineto{\pgfqpoint{1.925349in}{0.821911in}}%
\pgfpathlineto{\pgfqpoint{1.934156in}{0.828176in}}%
\pgfpathlineto{\pgfqpoint{1.942963in}{0.844231in}}%
\pgfpathlineto{\pgfqpoint{1.951770in}{0.869594in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{0.903343in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{0.944373in}}%
\pgfpathlineto{\pgfqpoint{1.986997in}{1.042355in}}%
\pgfpathlineto{\pgfqpoint{2.013418in}{1.196285in}}%
\pgfpathlineto{\pgfqpoint{2.022225in}{1.239280in}}%
\pgfpathlineto{\pgfqpoint{2.031032in}{1.274319in}}%
\pgfpathlineto{\pgfqpoint{2.039839in}{1.298728in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{1.309872in}}%
\pgfpathlineto{\pgfqpoint{2.057453in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{1.289237in}}%
\pgfpathlineto{\pgfqpoint{2.075067in}{1.258821in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{1.216762in}}%
\pgfpathlineto{\pgfqpoint{2.092681in}{1.164869in}}%
\pgfpathlineto{\pgfqpoint{2.110295in}{1.038461in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{0.828872in}}%
\pgfpathlineto{\pgfqpoint{2.145522in}{0.768294in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{0.719176in}}%
\pgfpathlineto{\pgfqpoint{2.163136in}{0.684669in}}%
\pgfpathlineto{\pgfqpoint{2.171943in}{0.667184in}}%
\pgfpathlineto{\pgfqpoint{2.180750in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{2.189557in}{0.684966in}}%
\pgfpathlineto{\pgfqpoint{2.198364in}{0.719849in}}%
\pgfpathlineto{\pgfqpoint{2.207171in}{0.770104in}}%
\pgfpathlineto{\pgfqpoint{2.215978in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{2.233592in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{1.340956in}}%
\pgfpathlineto{\pgfqpoint{2.277626in}{1.403666in}}%
\pgfpathlineto{\pgfqpoint{2.286433in}{1.445755in}}%
\pgfpathlineto{\pgfqpoint{2.295240in}{1.464221in}}%
\pgfpathlineto{\pgfqpoint{2.304047in}{1.459725in}}%
\pgfpathlineto{\pgfqpoint{2.312854in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{2.321661in}{1.388388in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{1.325277in}}%
\pgfpathlineto{\pgfqpoint{2.339275in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{2.356889in}{1.059079in}}%
\pgfpathlineto{\pgfqpoint{2.383310in}{0.756816in}}%
\pgfpathlineto{\pgfqpoint{2.392117in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{2.400923in}{0.611659in}}%
\pgfpathlineto{\pgfqpoint{2.409730in}{0.574196in}}%
\pgfpathlineto{\pgfqpoint{2.418537in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{2.427344in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{2.436151in}{0.613318in}}%
\pgfpathlineto{\pgfqpoint{2.444958in}{0.669137in}}%
\pgfpathlineto{\pgfqpoint{2.453765in}{0.742623in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.830978in}}%
\pgfpathlineto{\pgfqpoint{2.480186in}{1.037997in}}%
\pgfpathlineto{\pgfqpoint{2.497800in}{1.253730in}}%
\pgfpathlineto{\pgfqpoint{2.506607in}{1.349441in}}%
\pgfpathlineto{\pgfqpoint{2.515414in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{1.482239in}}%
\pgfpathlineto{\pgfqpoint{2.533027in}{1.509463in}}%
\pgfpathlineto{\pgfqpoint{2.541834in}{1.509500in}}%
\pgfpathlineto{\pgfqpoint{2.550641in}{1.485125in}}%
\pgfpathlineto{\pgfqpoint{2.559448in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{2.568255in}{1.374648in}}%
\pgfpathlineto{\pgfqpoint{2.577062in}{1.293658in}}%
\pgfpathlineto{\pgfqpoint{2.594676in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{2.621097in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{2.629904in}{0.681138in}}%
\pgfpathlineto{\pgfqpoint{2.638711in}{0.609959in}}%
\pgfpathlineto{\pgfqpoint{2.647518in}{0.563788in}}%
\pgfpathlineto{\pgfqpoint{2.656325in}{0.545533in}}%
\pgfpathlineto{\pgfqpoint{2.665132in}{0.553633in}}%
\pgfpathlineto{\pgfqpoint{2.673938in}{0.585380in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{2.691552in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{2.700359in}{0.795283in}}%
\pgfpathlineto{\pgfqpoint{2.717973in}{1.001806in}}%
\pgfpathlineto{\pgfqpoint{2.744394in}{1.323705in}}%
\pgfpathlineto{\pgfqpoint{2.753201in}{1.409338in}}%
\pgfpathlineto{\pgfqpoint{2.762008in}{1.473019in}}%
\pgfpathlineto{\pgfqpoint{2.770815in}{1.509954in}}%
\pgfpathlineto{\pgfqpoint{2.779622in}{1.518860in}}%
\pgfpathlineto{\pgfqpoint{2.788429in}{1.502174in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{1.462767in}}%
\pgfpathlineto{\pgfqpoint{2.806043in}{1.403548in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{1.327034in}}%
\pgfpathlineto{\pgfqpoint{2.832463in}{1.134205in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.806951in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.806951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362118in}{0.218210in}}{\pgfqpoint{2.615660in}{1.628071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481011in}{1.033308in}}%
\pgfpathlineto{\pgfqpoint{0.551467in}{1.032488in}}%
\pgfpathlineto{\pgfqpoint{0.613115in}{1.030111in}}%
\pgfpathlineto{\pgfqpoint{0.718799in}{1.022923in}}%
\pgfpathlineto{\pgfqpoint{0.745219in}{1.024596in}}%
\pgfpathlineto{\pgfqpoint{0.762833in}{1.027601in}}%
\pgfpathlineto{\pgfqpoint{0.780447in}{1.032391in}}%
\pgfpathlineto{\pgfqpoint{0.806868in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{0.859710in}{1.067057in}}%
\pgfpathlineto{\pgfqpoint{0.877323in}{1.072429in}}%
\pgfpathlineto{\pgfqpoint{0.894937in}{1.074559in}}%
\pgfpathlineto{\pgfqpoint{0.912551in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{0.930165in}{1.066204in}}%
\pgfpathlineto{\pgfqpoint{0.947779in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.974200in}{1.035571in}}%
\pgfpathlineto{\pgfqpoint{1.000621in}{1.015495in}}%
\pgfpathlineto{\pgfqpoint{1.018234in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{1.027041in}{1.002852in}}%
\pgfpathlineto{\pgfqpoint{1.035848in}{1.001341in}}%
\pgfpathlineto{\pgfqpoint{1.044655in}{1.001418in}}%
\pgfpathlineto{\pgfqpoint{1.053462in}{1.003137in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{1.006484in}}%
\pgfpathlineto{\pgfqpoint{1.071076in}{1.011376in}}%
\pgfpathlineto{\pgfqpoint{1.088690in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.115111in}{1.051438in}}%
\pgfpathlineto{\pgfqpoint{1.132725in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{1.141532in}{1.075674in}}%
\pgfpathlineto{\pgfqpoint{1.150338in}{1.081401in}}%
\pgfpathlineto{\pgfqpoint{1.159145in}{1.085345in}}%
\pgfpathlineto{\pgfqpoint{1.167952in}{1.087221in}}%
\pgfpathlineto{\pgfqpoint{1.176759in}{1.086821in}}%
\pgfpathlineto{\pgfqpoint{1.185566in}{1.084028in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{1.078825in}}%
\pgfpathlineto{\pgfqpoint{1.203180in}{1.071301in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{1.061655in}}%
\pgfpathlineto{\pgfqpoint{1.229601in}{1.037288in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{0.969942in}}%
\pgfpathlineto{\pgfqpoint{1.282443in}{0.960064in}}%
\pgfpathlineto{\pgfqpoint{1.291249in}{0.952717in}}%
\pgfpathlineto{\pgfqpoint{1.300056in}{0.948359in}}%
\pgfpathlineto{\pgfqpoint{1.308863in}{0.947344in}}%
\pgfpathlineto{\pgfqpoint{1.317670in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{1.326477in}{0.956123in}}%
\pgfpathlineto{\pgfqpoint{1.335284in}{0.965945in}}%
\pgfpathlineto{\pgfqpoint{1.344091in}{0.979148in}}%
\pgfpathlineto{\pgfqpoint{1.352898in}{0.995355in}}%
\pgfpathlineto{\pgfqpoint{1.370512in}{1.034526in}}%
\pgfpathlineto{\pgfqpoint{1.405740in}{1.117647in}}%
\pgfpathlineto{\pgfqpoint{1.414547in}{1.134056in}}%
\pgfpathlineto{\pgfqpoint{1.423353in}{1.146893in}}%
\pgfpathlineto{\pgfqpoint{1.432160in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{1.440967in}{1.158925in}}%
\pgfpathlineto{\pgfqpoint{1.449774in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{1.458581in}{1.149611in}}%
\pgfpathlineto{\pgfqpoint{1.467388in}{1.136575in}}%
\pgfpathlineto{\pgfqpoint{1.476195in}{1.118241in}}%
\pgfpathlineto{\pgfqpoint{1.485002in}{1.095142in}}%
\pgfpathlineto{\pgfqpoint{1.502616in}{1.037963in}}%
\pgfpathlineto{\pgfqpoint{1.537844in}{0.913184in}}%
\pgfpathlineto{\pgfqpoint{1.546651in}{0.887845in}}%
\pgfpathlineto{\pgfqpoint{1.555458in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{1.564264in}{0.853408in}}%
\pgfpathlineto{\pgfqpoint{1.573071in}{0.846344in}}%
\pgfpathlineto{\pgfqpoint{1.581878in}{0.846997in}}%
\pgfpathlineto{\pgfqpoint{1.590685in}{0.855737in}}%
\pgfpathlineto{\pgfqpoint{1.599492in}{0.872627in}}%
\pgfpathlineto{\pgfqpoint{1.608299in}{0.897384in}}%
\pgfpathlineto{\pgfqpoint{1.617106in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{1.634720in}{1.010624in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{1.192859in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.229756in}}%
\pgfpathlineto{\pgfqpoint{1.687562in}{1.258828in}}%
\pgfpathlineto{\pgfqpoint{1.696369in}{1.278218in}}%
\pgfpathlineto{\pgfqpoint{1.705175in}{1.286405in}}%
\pgfpathlineto{\pgfqpoint{1.713982in}{1.282250in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{1.265121in}}%
\pgfpathlineto{\pgfqpoint{1.731596in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{1.740403in}{1.192531in}}%
\pgfpathlineto{\pgfqpoint{1.749210in}{1.139193in}}%
\pgfpathlineto{\pgfqpoint{1.766824in}{1.009463in}}%
\pgfpathlineto{\pgfqpoint{1.793245in}{0.807412in}}%
\pgfpathlineto{\pgfqpoint{1.802052in}{0.754576in}}%
\pgfpathlineto{\pgfqpoint{1.810859in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{1.819666in}{0.696163in}}%
\pgfpathlineto{\pgfqpoint{1.828473in}{0.696392in}}%
\pgfpathlineto{\pgfqpoint{1.837280in}{0.717876in}}%
\pgfpathlineto{\pgfqpoint{1.846086in}{0.760020in}}%
\pgfpathlineto{\pgfqpoint{1.854893in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.863700in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{1.881314in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{1.898928in}{1.276562in}}%
\pgfpathlineto{\pgfqpoint{1.907735in}{1.356944in}}%
\pgfpathlineto{\pgfqpoint{1.916542in}{1.416064in}}%
\pgfpathlineto{\pgfqpoint{1.925349in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{1.934156in}{1.451809in}}%
\pgfpathlineto{\pgfqpoint{1.942963in}{1.426620in}}%
\pgfpathlineto{\pgfqpoint{1.951770in}{1.375572in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{1.211104in}}%
\pgfpathlineto{\pgfqpoint{1.986997in}{0.990148in}}%
\pgfpathlineto{\pgfqpoint{2.004611in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{2.013418in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{2.022225in}{0.573820in}}%
\pgfpathlineto{\pgfqpoint{2.031032in}{0.526713in}}%
\pgfpathlineto{\pgfqpoint{2.039839in}{0.514029in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{0.535059in}}%
\pgfpathlineto{\pgfqpoint{2.057453in}{0.586668in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{0.664927in}}%
\pgfpathlineto{\pgfqpoint{2.075067in}{0.765854in}}%
\pgfpathlineto{\pgfqpoint{2.092681in}{1.019482in}}%
\pgfpathlineto{\pgfqpoint{2.119101in}{1.432554in}}%
\pgfpathlineto{\pgfqpoint{2.127908in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{2.145522in}{1.628935in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{1.616163in}}%
\pgfpathlineto{\pgfqpoint{2.163136in}{1.568035in}}%
\pgfpathlineto{\pgfqpoint{2.171943in}{1.489649in}}%
\pgfpathlineto{\pgfqpoint{2.180750in}{1.385500in}}%
\pgfpathlineto{\pgfqpoint{2.189557in}{1.259335in}}%
\pgfpathlineto{\pgfqpoint{2.207171in}{0.958258in}}%
\pgfpathlineto{\pgfqpoint{2.224785in}{0.647890in}}%
\pgfpathlineto{\pgfqpoint{2.233592in}{0.523077in}}%
\pgfpathlineto{\pgfqpoint{2.242399in}{0.436169in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{0.393630in}}%
\pgfpathlineto{\pgfqpoint{2.260012in}{0.395492in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.437624in}}%
\pgfpathlineto{\pgfqpoint{2.277626in}{0.514264in}}%
\pgfpathlineto{\pgfqpoint{2.286433in}{0.620059in}}%
\pgfpathlineto{\pgfqpoint{2.295240in}{0.750753in}}%
\pgfpathlineto{\pgfqpoint{2.312854in}{1.069405in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{1.403649in}}%
\pgfpathlineto{\pgfqpoint{2.339275in}{1.539589in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{1.635761in}}%
\pgfpathlineto{\pgfqpoint{2.356889in}{1.685543in}}%
\pgfpathlineto{\pgfqpoint{2.365696in}{1.689390in}}%
\pgfpathlineto{\pgfqpoint{2.374503in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{2.383310in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{2.392117in}{1.476904in}}%
\pgfpathlineto{\pgfqpoint{2.400923in}{1.349862in}}%
\pgfpathlineto{\pgfqpoint{2.418537in}{1.035715in}}%
\pgfpathlineto{\pgfqpoint{2.436151in}{0.692658in}}%
\pgfpathlineto{\pgfqpoint{2.444958in}{0.545934in}}%
\pgfpathlineto{\pgfqpoint{2.453765in}{0.436721in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.374047in}}%
\pgfpathlineto{\pgfqpoint{2.471379in}{0.359199in}}%
\pgfpathlineto{\pgfqpoint{2.480186in}{0.388476in}}%
\pgfpathlineto{\pgfqpoint{2.488993in}{0.456036in}}%
\pgfpathlineto{\pgfqpoint{2.497800in}{0.555787in}}%
\pgfpathlineto{\pgfqpoint{2.506607in}{0.682595in}}%
\pgfpathlineto{\pgfqpoint{2.524221in}{1.000858in}}%
\pgfpathlineto{\pgfqpoint{2.541834in}{1.352630in}}%
\pgfpathlineto{\pgfqpoint{2.550641in}{1.504658in}}%
\pgfpathlineto{\pgfqpoint{2.559448in}{1.619419in}}%
\pgfpathlineto{\pgfqpoint{2.568255in}{1.687533in}}%
\pgfpathlineto{\pgfqpoint{2.577062in}{1.707575in}}%
\pgfpathlineto{\pgfqpoint{2.585869in}{1.683433in}}%
\pgfpathlineto{\pgfqpoint{2.594676in}{1.621077in}}%
\pgfpathlineto{\pgfqpoint{2.603483in}{1.526777in}}%
\pgfpathlineto{\pgfqpoint{2.612290in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{2.621097in}{1.262152in}}%
\pgfpathlineto{\pgfqpoint{2.638711in}{0.924082in}}%
\pgfpathlineto{\pgfqpoint{2.656325in}{0.590081in}}%
\pgfpathlineto{\pgfqpoint{2.665132in}{0.464744in}}%
\pgfpathlineto{\pgfqpoint{2.673938in}{0.384488in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.353021in}}%
\pgfpathlineto{\pgfqpoint{2.691552in}{0.367775in}}%
\pgfpathlineto{\pgfqpoint{2.700359in}{0.423318in}}%
\pgfpathlineto{\pgfqpoint{2.709166in}{0.513406in}}%
\pgfpathlineto{\pgfqpoint{2.717973in}{0.632357in}}%
\pgfpathlineto{\pgfqpoint{2.726780in}{0.775815in}}%
\pgfpathlineto{\pgfqpoint{2.744394in}{1.116949in}}%
\pgfpathlineto{\pgfqpoint{2.762008in}{1.457569in}}%
\pgfpathlineto{\pgfqpoint{2.770815in}{1.587205in}}%
\pgfpathlineto{\pgfqpoint{2.779622in}{1.672203in}}%
\pgfpathlineto{\pgfqpoint{2.788429in}{1.708556in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{1.698843in}}%
\pgfpathlineto{\pgfqpoint{2.806043in}{1.648615in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{1.564228in}}%
\pgfpathlineto{\pgfqpoint{2.823656in}{1.451507in}}%
\pgfpathlineto{\pgfqpoint{2.832463in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{2.850077in}{0.984813in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.807339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362118in}{0.218210in}}{\pgfqpoint{2.615660in}{1.628071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481011in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{0.542660in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{0.621922in}{1.029323in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{1.021928in}}%
\pgfpathlineto{\pgfqpoint{0.745219in}{1.022921in}}%
\pgfpathlineto{\pgfqpoint{0.762833in}{1.025555in}}%
\pgfpathlineto{\pgfqpoint{0.780447in}{1.030209in}}%
\pgfpathlineto{\pgfqpoint{0.798061in}{1.037069in}}%
\pgfpathlineto{\pgfqpoint{0.815675in}{1.045964in}}%
\pgfpathlineto{\pgfqpoint{0.868516in}{1.076098in}}%
\pgfpathlineto{\pgfqpoint{0.886130in}{1.082581in}}%
\pgfpathlineto{\pgfqpoint{0.894937in}{1.084277in}}%
\pgfpathlineto{\pgfqpoint{0.903744in}{1.084731in}}%
\pgfpathlineto{\pgfqpoint{0.912551in}{1.083837in}}%
\pgfpathlineto{\pgfqpoint{0.921358in}{1.081541in}}%
\pgfpathlineto{\pgfqpoint{0.930165in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{0.947779in}{1.066587in}}%
\pgfpathlineto{\pgfqpoint{0.965393in}{1.051318in}}%
\pgfpathlineto{\pgfqpoint{1.000621in}{1.017874in}}%
\pgfpathlineto{\pgfqpoint{1.018234in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{1.027041in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{1.035848in}{0.998858in}}%
\pgfpathlineto{\pgfqpoint{1.044655in}{0.998483in}}%
\pgfpathlineto{\pgfqpoint{1.053462in}{1.000133in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{1.003796in}}%
\pgfpathlineto{\pgfqpoint{1.071076in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{1.088690in}{1.025399in}}%
\pgfpathlineto{\pgfqpoint{1.115111in}{1.056277in}}%
\pgfpathlineto{\pgfqpoint{1.132725in}{1.075958in}}%
\pgfpathlineto{\pgfqpoint{1.141532in}{1.083994in}}%
\pgfpathlineto{\pgfqpoint{1.150338in}{1.090191in}}%
\pgfpathlineto{\pgfqpoint{1.159145in}{1.094147in}}%
\pgfpathlineto{\pgfqpoint{1.167952in}{1.095545in}}%
\pgfpathlineto{\pgfqpoint{1.176759in}{1.094170in}}%
\pgfpathlineto{\pgfqpoint{1.185566in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{1.082839in}}%
\pgfpathlineto{\pgfqpoint{1.203180in}{1.073076in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{1.060929in}}%
\pgfpathlineto{\pgfqpoint{1.229601in}{1.031257in}}%
\pgfpathlineto{\pgfqpoint{1.264829in}{0.967993in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{0.955559in}}%
\pgfpathlineto{\pgfqpoint{1.282443in}{0.945874in}}%
\pgfpathlineto{\pgfqpoint{1.291249in}{0.939509in}}%
\pgfpathlineto{\pgfqpoint{1.300056in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.308863in}{0.938399in}}%
\pgfpathlineto{\pgfqpoint{1.317670in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{1.326477in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{1.335284in}{0.967812in}}%
\pgfpathlineto{\pgfqpoint{1.344091in}{0.985196in}}%
\pgfpathlineto{\pgfqpoint{1.361705in}{1.028111in}}%
\pgfpathlineto{\pgfqpoint{1.396933in}{1.121256in}}%
\pgfpathlineto{\pgfqpoint{1.405740in}{1.139921in}}%
\pgfpathlineto{\pgfqpoint{1.414547in}{1.154665in}}%
\pgfpathlineto{\pgfqpoint{1.423353in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{1.432160in}{1.169135in}}%
\pgfpathlineto{\pgfqpoint{1.440967in}{1.167717in}}%
\pgfpathlineto{\pgfqpoint{1.449774in}{1.160156in}}%
\pgfpathlineto{\pgfqpoint{1.458581in}{1.146497in}}%
\pgfpathlineto{\pgfqpoint{1.467388in}{1.127059in}}%
\pgfpathlineto{\pgfqpoint{1.476195in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{1.493809in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{1.529037in}{0.908091in}}%
\pgfpathlineto{\pgfqpoint{1.537844in}{0.881255in}}%
\pgfpathlineto{\pgfqpoint{1.546651in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{1.555458in}{0.845129in}}%
\pgfpathlineto{\pgfqpoint{1.564264in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{1.573071in}{0.839063in}}%
\pgfpathlineto{\pgfqpoint{1.581878in}{0.848795in}}%
\pgfpathlineto{\pgfqpoint{1.590685in}{0.867195in}}%
\pgfpathlineto{\pgfqpoint{1.599492in}{0.893924in}}%
\pgfpathlineto{\pgfqpoint{1.608299in}{0.928252in}}%
\pgfpathlineto{\pgfqpoint{1.625913in}{1.014773in}}%
\pgfpathlineto{\pgfqpoint{1.661141in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.274572in}}%
\pgfpathlineto{\pgfqpoint{1.687562in}{1.294308in}}%
\pgfpathlineto{\pgfqpoint{1.696369in}{1.302120in}}%
\pgfpathlineto{\pgfqpoint{1.705175in}{1.296832in}}%
\pgfpathlineto{\pgfqpoint{1.713982in}{1.277812in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{1.245085in}}%
\pgfpathlineto{\pgfqpoint{1.731596in}{1.199414in}}%
\pgfpathlineto{\pgfqpoint{1.740403in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{1.758017in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{1.784438in}{0.787390in}}%
\pgfpathlineto{\pgfqpoint{1.793245in}{0.730603in}}%
\pgfpathlineto{\pgfqpoint{1.802052in}{0.689339in}}%
\pgfpathlineto{\pgfqpoint{1.810859in}{0.667636in}}%
\pgfpathlineto{\pgfqpoint{1.819666in}{0.668220in}}%
\pgfpathlineto{\pgfqpoint{1.828473in}{0.692080in}}%
\pgfpathlineto{\pgfqpoint{1.837280in}{0.738494in}}%
\pgfpathlineto{\pgfqpoint{1.846086in}{0.805401in}}%
\pgfpathlineto{\pgfqpoint{1.854893in}{0.889807in}}%
\pgfpathlineto{\pgfqpoint{1.872507in}{1.094891in}}%
\pgfpathlineto{\pgfqpoint{1.890121in}{1.307790in}}%
\pgfpathlineto{\pgfqpoint{1.898928in}{1.395794in}}%
\pgfpathlineto{\pgfqpoint{1.907735in}{1.459338in}}%
\pgfpathlineto{\pgfqpoint{1.916542in}{1.492268in}}%
\pgfpathlineto{\pgfqpoint{1.925349in}{1.492481in}}%
\pgfpathlineto{\pgfqpoint{1.934156in}{1.461423in}}%
\pgfpathlineto{\pgfqpoint{1.942963in}{1.402579in}}%
\pgfpathlineto{\pgfqpoint{1.951770in}{1.320065in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.217871in}}%
\pgfpathlineto{\pgfqpoint{1.978190in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{1.995804in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{2.004611in}{0.594563in}}%
\pgfpathlineto{\pgfqpoint{2.013418in}{0.511278in}}%
\pgfpathlineto{\pgfqpoint{2.022225in}{0.465181in}}%
\pgfpathlineto{\pgfqpoint{2.031032in}{0.458780in}}%
\pgfpathlineto{\pgfqpoint{2.039839in}{0.489899in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{0.554031in}}%
\pgfpathlineto{\pgfqpoint{2.057453in}{0.646424in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{0.763053in}}%
\pgfpathlineto{\pgfqpoint{2.083874in}{1.054193in}}%
\pgfpathlineto{\pgfqpoint{2.101488in}{1.376032in}}%
\pgfpathlineto{\pgfqpoint{2.110295in}{1.515216in}}%
\pgfpathlineto{\pgfqpoint{2.119101in}{1.618913in}}%
\pgfpathlineto{\pgfqpoint{2.127908in}{1.677486in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.145522in}{1.657622in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{1.589402in}}%
\pgfpathlineto{\pgfqpoint{2.163136in}{1.490302in}}%
\pgfpathlineto{\pgfqpoint{2.171943in}{1.364823in}}%
\pgfpathlineto{\pgfqpoint{2.180750in}{1.216386in}}%
\pgfpathlineto{\pgfqpoint{2.198364in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{2.215978in}{0.535557in}}%
\pgfpathlineto{\pgfqpoint{2.224785in}{0.417092in}}%
\pgfpathlineto{\pgfqpoint{2.233592in}{0.348473in}}%
\pgfpathlineto{\pgfqpoint{2.242399in}{0.331877in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{0.362673in}}%
\pgfpathlineto{\pgfqpoint{2.260012in}{0.433731in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.538540in}}%
\pgfpathlineto{\pgfqpoint{2.277626in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{2.286433in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{2.321661in}{1.549573in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{1.669863in}}%
\pgfpathlineto{\pgfqpoint{2.339275in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{1.752343in}}%
\pgfpathlineto{\pgfqpoint{2.356889in}{1.719656in}}%
\pgfpathlineto{\pgfqpoint{2.365696in}{1.647204in}}%
\pgfpathlineto{\pgfqpoint{2.374503in}{1.541694in}}%
\pgfpathlineto{\pgfqpoint{2.383310in}{1.408053in}}%
\pgfpathlineto{\pgfqpoint{2.392117in}{1.249831in}}%
\pgfpathlineto{\pgfqpoint{2.409730in}{0.878803in}}%
\pgfpathlineto{\pgfqpoint{2.427344in}{0.519434in}}%
\pgfpathlineto{\pgfqpoint{2.436151in}{0.392242in}}%
\pgfpathlineto{\pgfqpoint{2.444958in}{0.318407in}}%
\pgfpathlineto{\pgfqpoint{2.453765in}{0.299650in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.330639in}}%
\pgfpathlineto{\pgfqpoint{2.471379in}{0.403678in}}%
\pgfpathlineto{\pgfqpoint{2.480186in}{0.511895in}}%
\pgfpathlineto{\pgfqpoint{2.488993in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{2.497800in}{0.814358in}}%
\pgfpathlineto{\pgfqpoint{2.533027in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{2.541834in}{1.683514in}}%
\pgfpathlineto{\pgfqpoint{2.550641in}{1.753401in}}%
\pgfpathlineto{\pgfqpoint{2.559448in}{1.768625in}}%
\pgfpathlineto{\pgfqpoint{2.568255in}{1.735294in}}%
\pgfpathlineto{\pgfqpoint{2.577062in}{1.661311in}}%
\pgfpathlineto{\pgfqpoint{2.585869in}{1.553564in}}%
\pgfpathlineto{\pgfqpoint{2.594676in}{1.417103in}}%
\pgfpathlineto{\pgfqpoint{2.603483in}{1.255566in}}%
\pgfpathlineto{\pgfqpoint{2.621097in}{0.877001in}}%
\pgfpathlineto{\pgfqpoint{2.638711in}{0.511930in}}%
\pgfpathlineto{\pgfqpoint{2.647518in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{2.656325in}{0.310058in}}%
\pgfpathlineto{\pgfqpoint{2.665132in}{0.292213in}}%
\pgfpathlineto{\pgfqpoint{2.673938in}{0.324542in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.399186in}}%
\pgfpathlineto{\pgfqpoint{2.691552in}{0.509212in}}%
\pgfpathlineto{\pgfqpoint{2.700359in}{0.649426in}}%
\pgfpathlineto{\pgfqpoint{2.709166in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{2.744394in}{1.565921in}}%
\pgfpathlineto{\pgfqpoint{2.753201in}{1.689639in}}%
\pgfpathlineto{\pgfqpoint{2.762008in}{1.758399in}}%
\pgfpathlineto{\pgfqpoint{2.770815in}{1.772277in}}%
\pgfpathlineto{\pgfqpoint{2.779622in}{1.737579in}}%
\pgfpathlineto{\pgfqpoint{2.788429in}{1.662264in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{1.553215in}}%
\pgfpathlineto{\pgfqpoint{2.806043in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{1.252633in}}%
\pgfpathlineto{\pgfqpoint{2.832463in}{0.871820in}}%
\pgfpathlineto{\pgfqpoint{2.850077in}{0.506589in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.379382in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.379382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362118in}{0.218210in}}%
\pgfpathlineto{\pgfqpoint{0.362118in}{1.846281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977778in}{0.218210in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{1.846281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362118in}{0.218210in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{0.218210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362118in}{1.846281in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{1.846281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416095in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{1.436915in}{1.446703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452337in}{1.446703in}}{\pgfqpoint{1.452337in}{1.462125in}}%
\pgfpathlineto{\pgfqpoint{1.452337in}{1.792303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452337in}{1.807725in}}{\pgfqpoint{1.436915in}{1.807725in}}%
\pgfpathlineto{\pgfqpoint{0.416095in}{1.807725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.400673in}{1.807725in}}{\pgfqpoint{0.400673in}{1.792303in}}%
\pgfpathlineto{\pgfqpoint{0.400673in}{1.462125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.400673in}{1.446703in}}{\pgfqpoint{0.416095in}{1.446703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431518in}{1.745999in}}%
\pgfpathlineto{\pgfqpoint{0.585740in}{1.745999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647429in,y=1.719010in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 3 multigrid levels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431518in}{1.633369in}}%
\pgfpathlineto{\pgfqpoint{0.585740in}{1.633369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647429in,y=1.606380in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 4 multgrid levels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431518in}{1.520740in}}%
\pgfpathlineto{\pgfqpoint{0.585740in}{1.520740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647429in,y=1.493751in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 5 multigrid levels}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/liftfcts2obs_convminimal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.831836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406494in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406494in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893511in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893511in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380528in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380528in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867545in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867545in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354562in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354562in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841579in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841579in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624037in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.525153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=0.486573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.796848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=0.758267in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.068542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=1.029962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.340236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in, y=1.301656in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.611931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in, y=1.573350in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.883625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in, y=1.845045in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.155320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in, y=2.116739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.427014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in, y=2.388434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.698708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in, y=2.660128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284740in,y=2.873503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{-1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{0.704518in}}%
\pgfpathlineto{\pgfqpoint{0.430845in}{0.725953in}}%
\pgfpathlineto{\pgfqpoint{0.455196in}{0.801356in}}%
\pgfpathlineto{\pgfqpoint{0.479547in}{0.926589in}}%
\pgfpathlineto{\pgfqpoint{0.503898in}{1.095534in}}%
\pgfpathlineto{\pgfqpoint{0.528248in}{1.299955in}}%
\pgfpathlineto{\pgfqpoint{0.552599in}{1.530034in}}%
\pgfpathlineto{\pgfqpoint{0.576950in}{1.774347in}}%
\pgfpathlineto{\pgfqpoint{0.601301in}{2.019173in}}%
\pgfpathlineto{\pgfqpoint{0.625652in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{0.650003in}{2.443755in}}%
\pgfpathlineto{\pgfqpoint{0.674353in}{2.590846in}}%
\pgfpathlineto{\pgfqpoint{0.698704in}{2.679342in}}%
\pgfpathlineto{\pgfqpoint{0.723055in}{2.706059in}}%
\pgfpathlineto{\pgfqpoint{0.747406in}{2.673797in}}%
\pgfpathlineto{\pgfqpoint{0.771757in}{2.588609in}}%
\pgfpathlineto{\pgfqpoint{0.796108in}{2.457812in}}%
\pgfpathlineto{\pgfqpoint{0.820459in}{2.288809in}}%
\pgfpathlineto{\pgfqpoint{0.844809in}{2.089205in}}%
\pgfpathlineto{\pgfqpoint{0.869160in}{1.867710in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.634482in}}%
\pgfpathlineto{\pgfqpoint{0.917862in}{1.401292in}}%
\pgfpathlineto{\pgfqpoint{0.942213in}{1.181987in}}%
\pgfpathlineto{\pgfqpoint{0.966564in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{1.015265in}{0.746464in}}%
\pgfpathlineto{\pgfqpoint{1.039616in}{0.705567in}}%
\pgfpathlineto{\pgfqpoint{1.063967in}{0.721508in}}%
\pgfpathlineto{\pgfqpoint{1.088318in}{0.791756in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{1.137020in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{1.506567in}}%
\pgfpathlineto{\pgfqpoint{1.210072in}{1.750011in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{1.995443in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{2.226690in}}%
\pgfpathlineto{\pgfqpoint{1.283125in}{2.426381in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{2.578828in}}%
\pgfpathlineto{\pgfqpoint{1.331826in}{2.673390in}}%
\pgfpathlineto{\pgfqpoint{1.356177in}{2.706199in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{2.679564in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{2.599323in}}%
\pgfpathlineto{\pgfqpoint{1.429230in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{1.453581in}{2.307212in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{2.110295in}}%
\pgfpathlineto{\pgfqpoint{1.502282in}{1.890556in}}%
\pgfpathlineto{\pgfqpoint{1.526633in}{1.657999in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{1.424227in}}%
\pgfpathlineto{\pgfqpoint{1.575335in}{1.202852in}}%
\pgfpathlineto{\pgfqpoint{1.599686in}{1.008811in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{0.855665in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.672738in}{0.707015in}}%
\pgfpathlineto{\pgfqpoint{1.697089in}{0.717343in}}%
\pgfpathlineto{\pgfqpoint{1.721440in}{0.782345in}}%
\pgfpathlineto{\pgfqpoint{1.745791in}{0.898112in}}%
\pgfpathlineto{\pgfqpoint{1.770142in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{1.794493in}{1.257109in}}%
\pgfpathlineto{\pgfqpoint{1.818843in}{1.482947in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{1.725432in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{1.971357in}}%
\pgfpathlineto{\pgfqpoint{1.891896in}{2.204808in}}%
\pgfpathlineto{\pgfqpoint{1.916247in}{2.408389in}}%
\pgfpathlineto{\pgfqpoint{1.940598in}{2.566096in}}%
\pgfpathlineto{\pgfqpoint{1.964948in}{2.666695in}}%
\pgfpathlineto{\pgfqpoint{1.989299in}{2.705631in}}%
\pgfpathlineto{\pgfqpoint{2.013650in}{2.684701in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{2.609504in}}%
\pgfpathlineto{\pgfqpoint{2.062352in}{2.487215in}}%
\pgfpathlineto{\pgfqpoint{2.086703in}{2.325282in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{2.131163in}}%
\pgfpathlineto{\pgfqpoint{2.135404in}{1.913303in}}%
\pgfpathlineto{\pgfqpoint{2.159755in}{1.681561in}}%
\pgfpathlineto{\pgfqpoint{2.184106in}{1.447365in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{1.224101in}}%
\pgfpathlineto{\pgfqpoint{2.232808in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{2.257159in}{0.868881in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{0.761428in}}%
\pgfpathlineto{\pgfqpoint{2.305860in}{0.709168in}}%
\pgfpathlineto{\pgfqpoint{2.330211in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{0.773495in}}%
\pgfpathlineto{\pgfqpoint{2.378913in}{0.884374in}}%
\pgfpathlineto{\pgfqpoint{2.403264in}{1.041035in}}%
\pgfpathlineto{\pgfqpoint{2.427615in}{1.235810in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{2.476316in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.500667in}{1.946927in}}%
\pgfpathlineto{\pgfqpoint{2.525018in}{2.182414in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{2.389764in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{2.552676in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{2.659335in}}%
\pgfpathlineto{\pgfqpoint{2.622421in}{2.704484in}}%
\pgfpathlineto{\pgfqpoint{2.646772in}{2.689368in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{2.619331in}}%
\pgfpathlineto{\pgfqpoint{2.695474in}{2.501450in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{2.343199in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{2.151973in}}%
\pgfpathlineto{\pgfqpoint{2.768527in}{1.936093in}}%
\pgfpathlineto{\pgfqpoint{2.792877in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{2.817228in}{1.470770in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.245742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{0.730725in}}%
\pgfpathlineto{\pgfqpoint{0.430845in}{0.746106in}}%
\pgfpathlineto{\pgfqpoint{0.455196in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{0.479547in}{0.922678in}}%
\pgfpathlineto{\pgfqpoint{0.503898in}{1.072948in}}%
\pgfpathlineto{\pgfqpoint{0.528248in}{1.254196in}}%
\pgfpathlineto{\pgfqpoint{0.552599in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{0.576950in}{1.670438in}}%
\pgfpathlineto{\pgfqpoint{0.601301in}{1.883460in}}%
\pgfpathlineto{\pgfqpoint{0.625652in}{2.083350in}}%
\pgfpathlineto{\pgfqpoint{0.650003in}{2.256842in}}%
\pgfpathlineto{\pgfqpoint{0.674353in}{2.391726in}}%
\pgfpathlineto{\pgfqpoint{0.698704in}{2.478654in}}%
\pgfpathlineto{\pgfqpoint{0.723055in}{2.512240in}}%
\pgfpathlineto{\pgfqpoint{0.747406in}{2.491515in}}%
\pgfpathlineto{\pgfqpoint{0.771757in}{2.419608in}}%
\pgfpathlineto{\pgfqpoint{0.796108in}{2.302456in}}%
\pgfpathlineto{\pgfqpoint{0.820459in}{2.147505in}}%
\pgfpathlineto{\pgfqpoint{0.844809in}{1.963098in}}%
\pgfpathlineto{\pgfqpoint{0.869160in}{1.758613in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.544646in}}%
\pgfpathlineto{\pgfqpoint{0.917862in}{1.332914in}}%
\pgfpathlineto{\pgfqpoint{0.942213in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{0.966564in}{0.967987in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{0.839608in}}%
\pgfpathlineto{\pgfqpoint{1.015265in}{0.758973in}}%
\pgfpathlineto{\pgfqpoint{1.039616in}{0.729792in}}%
\pgfpathlineto{\pgfqpoint{1.063967in}{0.752521in}}%
\pgfpathlineto{\pgfqpoint{1.088318in}{0.824832in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{0.941984in}}%
\pgfpathlineto{\pgfqpoint{1.137020in}{1.097216in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{1.282133in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{1.487015in}}%
\pgfpathlineto{\pgfqpoint{1.210072in}{1.701228in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{1.913158in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{2.110061in}}%
\pgfpathlineto{\pgfqpoint{1.283125in}{2.278727in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{2.407244in}}%
\pgfpathlineto{\pgfqpoint{1.331826in}{2.486782in}}%
\pgfpathlineto{\pgfqpoint{1.356177in}{2.512552in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{2.484240in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{2.405463in}}%
\pgfpathlineto{\pgfqpoint{1.429230in}{2.282435in}}%
\pgfpathlineto{\pgfqpoint{1.453581in}{2.122748in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{1.934876in}}%
\pgfpathlineto{\pgfqpoint{1.502282in}{1.728366in}}%
\pgfpathlineto{\pgfqpoint{1.526633in}{1.513957in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{1.303573in}}%
\pgfpathlineto{\pgfqpoint{1.575335in}{1.110201in}}%
\pgfpathlineto{\pgfqpoint{1.599686in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{0.825059in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{0.751624in}}%
\pgfpathlineto{\pgfqpoint{1.672738in}{0.729901in}}%
\pgfpathlineto{\pgfqpoint{1.697089in}{0.759903in}}%
\pgfpathlineto{\pgfqpoint{1.721440in}{0.838948in}}%
\pgfpathlineto{\pgfqpoint{1.745791in}{0.961976in}}%
\pgfpathlineto{\pgfqpoint{1.770142in}{1.121979in}}%
\pgfpathlineto{\pgfqpoint{1.794493in}{1.310350in}}%
\pgfpathlineto{\pgfqpoint{1.818843in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{1.731845in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{1.942423in}}%
\pgfpathlineto{\pgfqpoint{1.891896in}{2.136073in}}%
\pgfpathlineto{\pgfqpoint{1.916247in}{2.299668in}}%
\pgfpathlineto{\pgfqpoint{1.940598in}{2.421649in}}%
\pgfpathlineto{\pgfqpoint{1.964948in}{2.493724in}}%
\pgfpathlineto{\pgfqpoint{1.989299in}{2.511719in}}%
\pgfpathlineto{\pgfqpoint{2.013650in}{2.475944in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{2.390478in}}%
\pgfpathlineto{\pgfqpoint{2.062352in}{2.261785in}}%
\pgfpathlineto{\pgfqpoint{2.086703in}{2.097588in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{1.906498in}}%
\pgfpathlineto{\pgfqpoint{2.135404in}{1.698232in}}%
\pgfpathlineto{\pgfqpoint{2.159755in}{1.483678in}}%
\pgfpathlineto{\pgfqpoint{2.184106in}{1.274909in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{1.085031in}}%
\pgfpathlineto{\pgfqpoint{2.232808in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{2.257159in}{0.811684in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{0.745425in}}%
\pgfpathlineto{\pgfqpoint{2.305860in}{0.731050in}}%
\pgfpathlineto{\pgfqpoint{2.330211in}{0.768159in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{0.853726in}}%
\pgfpathlineto{\pgfqpoint{2.378913in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{2.403264in}{1.146899in}}%
\pgfpathlineto{\pgfqpoint{2.427615in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{1.547057in}}%
\pgfpathlineto{\pgfqpoint{2.476316in}{1.761825in}}%
\pgfpathlineto{\pgfqpoint{2.500667in}{1.970806in}}%
\pgfpathlineto{\pgfqpoint{2.525018in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{2.319419in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{2.434825in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{2.499500in}}%
\pgfpathlineto{\pgfqpoint{2.622421in}{2.509879in}}%
\pgfpathlineto{\pgfqpoint{2.646772in}{2.466857in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{2.374941in}}%
\pgfpathlineto{\pgfqpoint{2.695474in}{2.240824in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{2.072351in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{1.878267in}}%
\pgfpathlineto{\pgfqpoint{2.768527in}{1.668471in}}%
\pgfpathlineto{\pgfqpoint{2.792877in}{1.453993in}}%
\pgfpathlineto{\pgfqpoint{2.817228in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.060852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.444861in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{0.430845in}{0.528835in}}%
\pgfpathlineto{\pgfqpoint{0.455196in}{0.624066in}}%
\pgfpathlineto{\pgfqpoint{0.479547in}{0.776618in}}%
\pgfpathlineto{\pgfqpoint{0.503898in}{0.978420in}}%
\pgfpathlineto{\pgfqpoint{0.528248in}{1.220189in}}%
\pgfpathlineto{\pgfqpoint{0.552599in}{1.490201in}}%
\pgfpathlineto{\pgfqpoint{0.576950in}{1.773014in}}%
\pgfpathlineto{\pgfqpoint{0.601301in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{0.625652in}{2.297971in}}%
\pgfpathlineto{\pgfqpoint{0.650003in}{2.499442in}}%
\pgfpathlineto{\pgfqpoint{0.674353in}{2.639622in}}%
\pgfpathlineto{\pgfqpoint{0.698704in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{0.723055in}{2.713407in}}%
\pgfpathlineto{\pgfqpoint{0.747406in}{2.649683in}}%
\pgfpathlineto{\pgfqpoint{0.771757in}{2.526999in}}%
\pgfpathlineto{\pgfqpoint{0.796108in}{2.353809in}}%
\pgfpathlineto{\pgfqpoint{0.820459in}{2.138935in}}%
\pgfpathlineto{\pgfqpoint{0.844809in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{0.869160in}{1.622936in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.347133in}}%
\pgfpathlineto{\pgfqpoint{0.917862in}{1.082414in}}%
\pgfpathlineto{\pgfqpoint{0.942213in}{0.849136in}}%
\pgfpathlineto{\pgfqpoint{0.966564in}{0.666245in}}%
\pgfpathlineto{\pgfqpoint{0.990915in}{0.547440in}}%
\pgfpathlineto{\pgfqpoint{1.015265in}{0.499155in}}%
\pgfpathlineto{\pgfqpoint{1.039616in}{0.521060in}}%
\pgfpathlineto{\pgfqpoint{1.063967in}{0.608296in}}%
\pgfpathlineto{\pgfqpoint{1.088318in}{0.753844in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{0.949740in}}%
\pgfpathlineto{\pgfqpoint{1.137020in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{1.454044in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{1.210072in}{2.014569in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{2.267977in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{2.476511in}}%
\pgfpathlineto{\pgfqpoint{1.283125in}{2.625205in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{2.705941in}}%
\pgfpathlineto{\pgfqpoint{1.331826in}{2.716970in}}%
\pgfpathlineto{\pgfqpoint{1.356177in}{2.661460in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{2.545972in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{2.378844in}}%
\pgfpathlineto{\pgfqpoint{1.429230in}{2.168878in}}%
\pgfpathlineto{\pgfqpoint{1.453581in}{1.925229in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{1.658576in}}%
\pgfpathlineto{\pgfqpoint{1.502282in}{1.382743in}}%
\pgfpathlineto{\pgfqpoint{1.526633in}{1.115451in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.876948in}}%
\pgfpathlineto{\pgfqpoint{1.575335in}{0.686596in}}%
\pgfpathlineto{\pgfqpoint{1.599686in}{0.558946in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{0.501396in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{0.514390in}}%
\pgfpathlineto{\pgfqpoint{1.672738in}{0.593511in}}%
\pgfpathlineto{\pgfqpoint{1.697089in}{0.731920in}}%
\pgfpathlineto{\pgfqpoint{1.721440in}{0.921759in}}%
\pgfpathlineto{\pgfqpoint{1.745791in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{1.770142in}{1.418147in}}%
\pgfpathlineto{\pgfqpoint{1.794493in}{1.699352in}}%
\pgfpathlineto{\pgfqpoint{1.818843in}{1.979378in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{2.237218in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{2.452561in}}%
\pgfpathlineto{\pgfqpoint{1.891896in}{2.609634in}}%
\pgfpathlineto{\pgfqpoint{1.916247in}{2.699415in}}%
\pgfpathlineto{\pgfqpoint{1.940598in}{2.719406in}}%
\pgfpathlineto{\pgfqpoint{1.964948in}{2.672222in}}%
\pgfpathlineto{\pgfqpoint{1.989299in}{2.564073in}}%
\pgfpathlineto{\pgfqpoint{2.013650in}{2.403156in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{2.198250in}}%
\pgfpathlineto{\pgfqpoint{2.062352in}{1.958420in}}%
\pgfpathlineto{\pgfqpoint{2.086703in}{1.694054in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{1.418492in}}%
\pgfpathlineto{\pgfqpoint{2.135404in}{1.148974in}}%
\pgfpathlineto{\pgfqpoint{2.159755in}{0.905579in}}%
\pgfpathlineto{\pgfqpoint{2.184106in}{0.708016in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{0.571644in}}%
\pgfpathlineto{\pgfqpoint{2.232808in}{0.504832in}}%
\pgfpathlineto{\pgfqpoint{2.257159in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{0.579727in}}%
\pgfpathlineto{\pgfqpoint{2.305860in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{2.330211in}{0.894496in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{1.121922in}}%
\pgfpathlineto{\pgfqpoint{2.378913in}{1.382542in}}%
\pgfpathlineto{\pgfqpoint{2.403264in}{1.662470in}}%
\pgfpathlineto{\pgfqpoint{2.427615in}{1.943807in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{2.205731in}}%
\pgfpathlineto{\pgfqpoint{2.476316in}{2.427615in}}%
\pgfpathlineto{\pgfqpoint{2.500667in}{2.592916in}}%
\pgfpathlineto{\pgfqpoint{2.525018in}{2.691704in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{2.720706in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{2.681957in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{2.581288in}}%
\pgfpathlineto{\pgfqpoint{2.622421in}{2.426731in}}%
\pgfpathlineto{\pgfqpoint{2.646772in}{2.227038in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{2.695474in}{1.729345in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{1.454345in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{2.768527in}{0.934992in}}%
\pgfpathlineto{\pgfqpoint{2.792877in}{0.730479in}}%
\pgfpathlineto{\pgfqpoint{2.817228in}{0.585527in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.509471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{2.831836in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.831836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362518in}{1.354468in}}%
\pgfpathlineto{\pgfqpoint{1.233609in}{1.354468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.255831in}{1.354468in}}{\pgfqpoint{1.255831in}{1.376690in}}%
\pgfpathlineto{\pgfqpoint{1.255831in}{1.842122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.255831in}{1.864344in}}{\pgfqpoint{1.233609in}{1.864344in}}%
\pgfpathlineto{\pgfqpoint{0.362518in}{1.864344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.340295in}{1.864344in}}{\pgfqpoint{0.340295in}{1.842122in}}%
\pgfpathlineto{\pgfqpoint{0.340295in}{1.376690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.340295in}{1.354468in}}{\pgfqpoint{0.362518in}{1.354468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384740in}{1.781011in}}%
\pgfpathlineto{\pgfqpoint{0.606962in}{1.781011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695851in,y=1.742122in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DNN-MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384740in}{1.626073in}}%
\pgfpathlineto{\pgfqpoint{0.606962in}{1.626073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695851in,y=1.587184in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384740in}{1.465579in}}%
\pgfpathlineto{\pgfqpoint{0.606962in}{1.465579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695851in,y=1.426690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MG (fine)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/liftfcts9_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362118in}{0.218210in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{0.218210in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{1.846281in}}%
\pgfpathlineto{\pgfqpoint{0.362118in}{1.846281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481011in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481011in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956586in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956586in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432160in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432160in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907735in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907735in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383310in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383310in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858884in}{0.218210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858884in,y=0.120988in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{0.327965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114044in, y=0.289385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{0.563144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114044in, y=0.524564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{0.798323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114044in, y=0.759743in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{1.033502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205867in, y=0.994922in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{1.268681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205867in, y=1.230100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{1.503860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205867in, y=1.465279in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362118in}{1.739039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205867in, y=1.700458in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362118in,y=1.887947in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{-1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362118in}{0.218210in}}{\pgfqpoint{2.615660in}{1.628071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481011in}{0.968596in}}%
\pgfpathlineto{\pgfqpoint{0.504790in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{0.528569in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{0.552347in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{0.576126in}{0.599608in}}%
\pgfpathlineto{\pgfqpoint{0.599905in}{0.557844in}}%
\pgfpathlineto{\pgfqpoint{0.623684in}{0.544099in}}%
\pgfpathlineto{\pgfqpoint{0.647462in}{0.556345in}}%
\pgfpathlineto{\pgfqpoint{0.671241in}{0.591847in}}%
\pgfpathlineto{\pgfqpoint{0.695020in}{0.647699in}}%
\pgfpathlineto{\pgfqpoint{0.718799in}{0.721549in}}%
\pgfpathlineto{\pgfqpoint{0.742577in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{0.766356in}{0.911539in}}%
\pgfpathlineto{\pgfqpoint{0.790135in}{1.020188in}}%
\pgfpathlineto{\pgfqpoint{0.813913in}{1.131607in}}%
\pgfpathlineto{\pgfqpoint{0.837692in}{1.240322in}}%
\pgfpathlineto{\pgfqpoint{0.861471in}{1.339354in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{1.421585in}}%
\pgfpathlineto{\pgfqpoint{0.909028in}{1.480986in}}%
\pgfpathlineto{\pgfqpoint{0.932807in}{1.513002in}}%
\pgfpathlineto{\pgfqpoint{0.956586in}{1.517230in}}%
\pgfpathlineto{\pgfqpoint{0.980365in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{1.004143in}{1.453424in}}%
\pgfpathlineto{\pgfqpoint{1.027922in}{1.391117in}}%
\pgfpathlineto{\pgfqpoint{1.051701in}{1.312033in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{1.219106in}}%
\pgfpathlineto{\pgfqpoint{1.099258in}{1.115856in}}%
\pgfpathlineto{\pgfqpoint{1.123037in}{1.006538in}}%
\pgfpathlineto{\pgfqpoint{1.146816in}{0.896009in}}%
\pgfpathlineto{\pgfqpoint{1.170594in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{1.218152in}{0.620289in}}%
\pgfpathlineto{\pgfqpoint{1.241931in}{0.569067in}}%
\pgfpathlineto{\pgfqpoint{1.265709in}{0.545787in}}%
\pgfpathlineto{\pgfqpoint{1.289488in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{1.313267in}{0.577303in}}%
\pgfpathlineto{\pgfqpoint{1.337046in}{0.626426in}}%
\pgfpathlineto{\pgfqpoint{1.360824in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{1.384603in}{0.778625in}}%
\pgfpathlineto{\pgfqpoint{1.408382in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{1.432160in}{0.982586in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{1.204180in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{1.307445in}}%
\pgfpathlineto{\pgfqpoint{1.527275in}{1.396280in}}%
\pgfpathlineto{\pgfqpoint{1.551054in}{1.463980in}}%
\pgfpathlineto{\pgfqpoint{1.574833in}{1.505635in}}%
\pgfpathlineto{\pgfqpoint{1.598612in}{1.519079in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{1.506423in}}%
\pgfpathlineto{\pgfqpoint{1.646169in}{1.470558in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{1.414502in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{1.340746in}}%
\pgfpathlineto{\pgfqpoint{1.717505in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{1.741284in}{1.151888in}}%
\pgfpathlineto{\pgfqpoint{1.765063in}{1.044049in}}%
\pgfpathlineto{\pgfqpoint{1.788841in}{0.933322in}}%
\pgfpathlineto{\pgfqpoint{1.812620in}{0.824968in}}%
\pgfpathlineto{\pgfqpoint{1.836399in}{0.725879in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{0.643277in}}%
\pgfpathlineto{\pgfqpoint{1.883956in}{0.583230in}}%
\pgfpathlineto{\pgfqpoint{1.907735in}{0.550419in}}%
\pgfpathlineto{\pgfqpoint{1.931514in}{0.545300in}}%
\pgfpathlineto{\pgfqpoint{1.955292in}{0.565258in}}%
\pgfpathlineto{\pgfqpoint{1.979071in}{0.607537in}}%
\pgfpathlineto{\pgfqpoint{2.002850in}{0.669417in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{2.050407in}{0.841764in}}%
\pgfpathlineto{\pgfqpoint{2.074186in}{0.945702in}}%
\pgfpathlineto{\pgfqpoint{2.097965in}{1.055845in}}%
\pgfpathlineto{\pgfqpoint{2.121744in}{1.167119in}}%
\pgfpathlineto{\pgfqpoint{2.145522in}{1.273599in}}%
\pgfpathlineto{\pgfqpoint{2.169301in}{1.368061in}}%
\pgfpathlineto{\pgfqpoint{2.193080in}{1.443456in}}%
\pgfpathlineto{\pgfqpoint{2.216858in}{1.494484in}}%
\pgfpathlineto{\pgfqpoint{2.240637in}{1.517400in}}%
\pgfpathlineto{\pgfqpoint{2.264416in}{1.513242in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{1.484902in}}%
\pgfpathlineto{\pgfqpoint{2.311973in}{1.435439in}}%
\pgfpathlineto{\pgfqpoint{2.335752in}{1.367408in}}%
\pgfpathlineto{\pgfqpoint{2.359531in}{1.283506in}}%
\pgfpathlineto{\pgfqpoint{2.383310in}{1.186839in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.081094in}}%
\pgfpathlineto{\pgfqpoint{2.430867in}{0.970812in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{0.860978in}}%
\pgfpathlineto{\pgfqpoint{2.478424in}{0.757930in}}%
\pgfpathlineto{\pgfqpoint{2.502203in}{0.668934in}}%
\pgfpathlineto{\pgfqpoint{2.525982in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{0.558412in}}%
\pgfpathlineto{\pgfqpoint{2.573539in}{0.544115in}}%
\pgfpathlineto{\pgfqpoint{2.597318in}{0.555866in}}%
\pgfpathlineto{\pgfqpoint{2.621097in}{0.590929in}}%
\pgfpathlineto{\pgfqpoint{2.644876in}{0.646394in}}%
\pgfpathlineto{\pgfqpoint{2.668654in}{0.719909in}}%
\pgfpathlineto{\pgfqpoint{2.692433in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{0.909428in}}%
\pgfpathlineto{\pgfqpoint{2.739990in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{2.763769in}{1.129394in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{1.238232in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.337534in}}%
\pgfpathlineto{\pgfqpoint{2.835105in}{1.420177in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{1.480082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362118in}{0.218210in}}{\pgfqpoint{2.615660in}{1.628071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481011in}{1.696479in}}%
\pgfpathlineto{\pgfqpoint{0.504790in}{1.707137in}}%
\pgfpathlineto{\pgfqpoint{0.528569in}{1.674681in}}%
\pgfpathlineto{\pgfqpoint{0.552347in}{1.605271in}}%
\pgfpathlineto{\pgfqpoint{0.576126in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{0.599905in}{1.379226in}}%
\pgfpathlineto{\pgfqpoint{0.623684in}{1.231235in}}%
\pgfpathlineto{\pgfqpoint{0.647462in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{0.671241in}{0.888788in}}%
\pgfpathlineto{\pgfqpoint{0.695020in}{0.715503in}}%
\pgfpathlineto{\pgfqpoint{0.718799in}{0.562428in}}%
\pgfpathlineto{\pgfqpoint{0.742577in}{0.445719in}}%
\pgfpathlineto{\pgfqpoint{0.766356in}{0.375533in}}%
\pgfpathlineto{\pgfqpoint{0.790135in}{0.353954in}}%
\pgfpathlineto{\pgfqpoint{0.813913in}{0.377552in}}%
\pgfpathlineto{\pgfqpoint{0.837692in}{0.440595in}}%
\pgfpathlineto{\pgfqpoint{0.861471in}{0.536877in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{0.909028in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{0.932807in}{0.975689in}}%
\pgfpathlineto{\pgfqpoint{0.956586in}{1.153971in}}%
\pgfpathlineto{\pgfqpoint{0.980365in}{1.329998in}}%
\pgfpathlineto{\pgfqpoint{1.004143in}{1.486549in}}%
\pgfpathlineto{\pgfqpoint{1.027922in}{1.607431in}}%
\pgfpathlineto{\pgfqpoint{1.051701in}{1.682263in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{1.708685in}}%
\pgfpathlineto{\pgfqpoint{1.099258in}{1.690169in}}%
\pgfpathlineto{\pgfqpoint{1.123037in}{1.632545in}}%
\pgfpathlineto{\pgfqpoint{1.146816in}{1.542133in}}%
\pgfpathlineto{\pgfqpoint{1.170594in}{1.424506in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{1.283638in}}%
\pgfpathlineto{\pgfqpoint{1.218152in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{1.241931in}{0.948911in}}%
\pgfpathlineto{\pgfqpoint{1.265709in}{0.772759in}}%
\pgfpathlineto{\pgfqpoint{1.289488in}{0.610842in}}%
\pgfpathlineto{\pgfqpoint{1.313267in}{0.480294in}}%
\pgfpathlineto{\pgfqpoint{1.337046in}{0.393717in}}%
\pgfpathlineto{\pgfqpoint{1.360824in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.384603in}{0.364724in}}%
\pgfpathlineto{\pgfqpoint{1.408382in}{0.415116in}}%
\pgfpathlineto{\pgfqpoint{1.432160in}{0.500813in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{0.615992in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.756119in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{0.917230in}}%
\pgfpathlineto{\pgfqpoint{1.527275in}{1.092927in}}%
\pgfpathlineto{\pgfqpoint{1.551054in}{1.271566in}}%
\pgfpathlineto{\pgfqpoint{1.574833in}{1.436711in}}%
\pgfpathlineto{\pgfqpoint{1.598612in}{1.571216in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{1.662335in}}%
\pgfpathlineto{\pgfqpoint{1.646169in}{1.704994in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{1.701123in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{1.656034in}}%
\pgfpathlineto{\pgfqpoint{1.717505in}{1.576039in}}%
\pgfpathlineto{\pgfqpoint{1.741284in}{1.467086in}}%
\pgfpathlineto{\pgfqpoint{1.765063in}{1.333725in}}%
\pgfpathlineto{\pgfqpoint{1.788841in}{1.179310in}}%
\pgfpathlineto{\pgfqpoint{1.812620in}{1.008758in}}%
\pgfpathlineto{\pgfqpoint{1.836399in}{0.831651in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{0.662930in}}%
\pgfpathlineto{\pgfqpoint{1.883956in}{0.520050in}}%
\pgfpathlineto{\pgfqpoint{1.907735in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.931514in}{0.363289in}}%
\pgfpathlineto{\pgfqpoint{1.955292in}{0.356845in}}%
\pgfpathlineto{\pgfqpoint{1.979071in}{0.393875in}}%
\pgfpathlineto{\pgfqpoint{2.002850in}{0.468324in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{0.574117in}}%
\pgfpathlineto{\pgfqpoint{2.050407in}{0.706238in}}%
\pgfpathlineto{\pgfqpoint{2.074186in}{0.860781in}}%
\pgfpathlineto{\pgfqpoint{2.097965in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{2.121744in}{1.211851in}}%
\pgfpathlineto{\pgfqpoint{2.145522in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{2.169301in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{2.193080in}{1.636886in}}%
\pgfpathlineto{\pgfqpoint{2.216858in}{1.695965in}}%
\pgfpathlineto{\pgfqpoint{2.240637in}{1.707312in}}%
\pgfpathlineto{\pgfqpoint{2.264416in}{1.675461in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{1.606558in}}%
\pgfpathlineto{\pgfqpoint{2.311973in}{1.506795in}}%
\pgfpathlineto{\pgfqpoint{2.335752in}{1.381291in}}%
\pgfpathlineto{\pgfqpoint{2.359531in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{2.383310in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{0.891457in}}%
\pgfpathlineto{\pgfqpoint{2.430867in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{0.564495in}}%
\pgfpathlineto{\pgfqpoint{2.478424in}{0.447144in}}%
\pgfpathlineto{\pgfqpoint{2.502203in}{0.376224in}}%
\pgfpathlineto{\pgfqpoint{2.525982in}{0.353930in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{0.376888in}}%
\pgfpathlineto{\pgfqpoint{2.573539in}{0.439384in}}%
\pgfpathlineto{\pgfqpoint{2.597318in}{0.535209in}}%
\pgfpathlineto{\pgfqpoint{2.621097in}{0.658898in}}%
\pgfpathlineto{\pgfqpoint{2.644876in}{0.806306in}}%
\pgfpathlineto{\pgfqpoint{2.668654in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{2.692433in}{1.151264in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{2.739990in}{1.484422in}}%
\pgfpathlineto{\pgfqpoint{2.763769in}{1.605936in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{1.681500in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.708637in}}%
\pgfpathlineto{\pgfqpoint{2.835105in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{1.633678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362118in}{0.218210in}}{\pgfqpoint{2.615660in}{1.628071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481011in}{0.317428in}}%
\pgfpathlineto{\pgfqpoint{0.504790in}{0.292213in}}%
\pgfpathlineto{\pgfqpoint{0.528569in}{0.318183in}}%
\pgfpathlineto{\pgfqpoint{0.552347in}{0.387522in}}%
\pgfpathlineto{\pgfqpoint{0.576126in}{0.493075in}}%
\pgfpathlineto{\pgfqpoint{0.599905in}{0.629420in}}%
\pgfpathlineto{\pgfqpoint{0.623684in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{0.647462in}{0.977279in}}%
\pgfpathlineto{\pgfqpoint{0.671241in}{1.175639in}}%
\pgfpathlineto{\pgfqpoint{0.695020in}{1.371959in}}%
\pgfpathlineto{\pgfqpoint{0.718799in}{1.545139in}}%
\pgfpathlineto{\pgfqpoint{0.742577in}{1.675416in}}%
\pgfpathlineto{\pgfqpoint{0.766356in}{1.751482in}}%
\pgfpathlineto{\pgfqpoint{0.790135in}{1.772277in}}%
\pgfpathlineto{\pgfqpoint{0.813913in}{1.743581in}}%
\pgfpathlineto{\pgfqpoint{0.837692in}{1.673335in}}%
\pgfpathlineto{\pgfqpoint{0.861471in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{1.434737in}}%
\pgfpathlineto{\pgfqpoint{0.909028in}{1.275386in}}%
\pgfpathlineto{\pgfqpoint{0.932807in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.956586in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{0.980365in}{0.703438in}}%
\pgfpathlineto{\pgfqpoint{1.004143in}{0.528724in}}%
\pgfpathlineto{\pgfqpoint{1.027922in}{0.395254in}}%
\pgfpathlineto{\pgfqpoint{1.051701in}{0.315696in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{0.292297in}}%
\pgfpathlineto{\pgfqpoint{1.099258in}{0.319841in}}%
\pgfpathlineto{\pgfqpoint{1.123037in}{0.390494in}}%
\pgfpathlineto{\pgfqpoint{1.146816in}{0.497152in}}%
\pgfpathlineto{\pgfqpoint{1.170594in}{0.634448in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{0.798220in}}%
\pgfpathlineto{\pgfqpoint{1.218152in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{1.241931in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{1.265709in}{1.378232in}}%
\pgfpathlineto{\pgfqpoint{1.289488in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{1.313267in}{1.678859in}}%
\pgfpathlineto{\pgfqpoint{1.337046in}{1.753047in}}%
\pgfpathlineto{\pgfqpoint{1.360824in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{1.384603in}{1.741861in}}%
\pgfpathlineto{\pgfqpoint{1.408382in}{1.670360in}}%
\pgfpathlineto{\pgfqpoint{1.432160in}{1.564608in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{1.087996in}}%
\pgfpathlineto{\pgfqpoint{1.527275in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{1.551054in}{0.697145in}}%
\pgfpathlineto{\pgfqpoint{1.574833in}{0.523504in}}%
\pgfpathlineto{\pgfqpoint{1.598612in}{0.391688in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{0.314023in}}%
\pgfpathlineto{\pgfqpoint{1.646169in}{0.292438in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{0.321551in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{0.393512in}}%
\pgfpathlineto{\pgfqpoint{1.717505in}{0.501270in}}%
\pgfpathlineto{\pgfqpoint{1.741284in}{0.639515in}}%
\pgfpathlineto{\pgfqpoint{1.765063in}{0.804101in}}%
\pgfpathlineto{\pgfqpoint{1.788841in}{0.990235in}}%
\pgfpathlineto{\pgfqpoint{1.812620in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{1.836399in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.555358in}}%
\pgfpathlineto{\pgfqpoint{1.883956in}{1.682246in}}%
\pgfpathlineto{\pgfqpoint{1.907735in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{1.931514in}{1.771813in}}%
\pgfpathlineto{\pgfqpoint{1.955292in}{1.740093in}}%
\pgfpathlineto{\pgfqpoint{1.979071in}{1.667342in}}%
\pgfpathlineto{\pgfqpoint{2.002850in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{2.050407in}{1.263912in}}%
\pgfpathlineto{\pgfqpoint{2.074186in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{2.097965in}{0.885629in}}%
\pgfpathlineto{\pgfqpoint{2.121744in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{2.145522in}{0.518322in}}%
\pgfpathlineto{\pgfqpoint{2.169301in}{0.388177in}}%
\pgfpathlineto{\pgfqpoint{2.193080in}{0.312411in}}%
\pgfpathlineto{\pgfqpoint{2.216858in}{0.292636in}}%
\pgfpathlineto{\pgfqpoint{2.240637in}{0.323311in}}%
\pgfpathlineto{\pgfqpoint{2.264416in}{0.396574in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{0.505429in}}%
\pgfpathlineto{\pgfqpoint{2.311973in}{0.644620in}}%
\pgfpathlineto{\pgfqpoint{2.335752in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{2.359531in}{0.996753in}}%
\pgfpathlineto{\pgfqpoint{2.383310in}{1.195735in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.390731in}}%
\pgfpathlineto{\pgfqpoint{2.430867in}{1.560406in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{1.685578in}}%
\pgfpathlineto{\pgfqpoint{2.478424in}{1.755998in}}%
\pgfpathlineto{\pgfqpoint{2.502203in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{2.525982in}{1.738275in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{1.664282in}}%
\pgfpathlineto{\pgfqpoint{2.573539in}{1.556444in}}%
\pgfpathlineto{\pgfqpoint{2.597318in}{1.419844in}}%
\pgfpathlineto{\pgfqpoint{2.621097in}{1.258123in}}%
\pgfpathlineto{\pgfqpoint{2.644876in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{2.668654in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{2.692433in}{0.684600in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{0.513179in}}%
\pgfpathlineto{\pgfqpoint{2.739990in}{0.384723in}}%
\pgfpathlineto{\pgfqpoint{2.763769in}{0.310860in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{0.292891in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.325121in}}%
\pgfpathlineto{\pgfqpoint{2.835105in}{0.399682in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.509629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362118in}{0.218210in}}%
\pgfpathlineto{\pgfqpoint{0.362118in}{1.846281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977778in}{0.218210in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{1.846281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362118in}{0.218210in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{0.218210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362118in}{1.846281in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{1.846281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360824in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{1.360824in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{1.360824in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{1.360824in}{1.806167in}}%
\pgfpathmoveto{\pgfqpoint{1.360824in}{1.797833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.075479in}{1.797833in}}{\pgfqpoint{0.790135in}{1.797833in}}%
\pgfpathmoveto{\pgfqpoint{0.790135in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{0.790135in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{0.790135in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{0.790135in}{1.789500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598612in}{1.519044in}}%
\pgfpathlineto{\pgfqpoint{1.598612in}{1.519044in}}%
\pgfpathlineto{\pgfqpoint{1.598612in}{1.535711in}}%
\pgfpathlineto{\pgfqpoint{1.598612in}{1.535711in}}%
\pgfpathmoveto{\pgfqpoint{1.598612in}{1.527378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.271654in}{1.527378in}}{\pgfqpoint{0.944696in}{1.527378in}}%
\pgfpathmoveto{\pgfqpoint{0.944696in}{1.535711in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.535711in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.519044in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.519044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669948in}{1.718946in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{1.718946in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{1.735613in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{1.735613in}}%
\pgfpathmoveto{\pgfqpoint{1.669948in}{1.727280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.372714in}{1.727280in}}{\pgfqpoint{1.075479in}{1.727280in}}%
\pgfpathmoveto{\pgfqpoint{1.075479in}{1.735613in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{1.735613in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{1.718946in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{1.718946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932807in,y=1.774315in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.24\,s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134926in,y=1.503860in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.274\,s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246686in,y=1.703762in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.243\,s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416095in}{0.851734in}}%
\pgfpathlineto{\pgfqpoint{1.436915in}{0.851734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452337in}{0.851734in}}{\pgfqpoint{1.452337in}{0.867156in}}%
\pgfpathlineto{\pgfqpoint{1.452337in}{1.197334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452337in}{1.212757in}}{\pgfqpoint{1.436915in}{1.212757in}}%
\pgfpathlineto{\pgfqpoint{0.416095in}{1.212757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.400673in}{1.212757in}}{\pgfqpoint{0.400673in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.400673in}{0.867156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.400673in}{0.851734in}}{\pgfqpoint{0.416095in}{0.851734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431518in}{1.151031in}}%
\pgfpathlineto{\pgfqpoint{0.585740in}{1.151031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647429in,y=1.124042in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 3 multigrid levels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431518in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{0.585740in}{1.038401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647429in,y=1.011412in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 4 multgrid levels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431518in}{0.925771in}}%
\pgfpathlineto{\pgfqpoint{0.585740in}{0.925771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647429in,y=0.898782in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 5 multigrid levels}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/liftfcts_convminimal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406494in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406494in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893511in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893511in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380528in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380528in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867545in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867545in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354562in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354562in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841579in}{0.386976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841579in,y=0.289753in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624037in,y=0.135432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.446621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.408041in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{0.782420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=0.743839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.118218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036667in,y=1.079637in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.454016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=1.415435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{1.789814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=1.751234in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.125612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=2.087032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284740in}{2.461410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128489in,y=2.422830in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284740in,y=2.556456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{2.307044in}}%
\pgfpathlineto{\pgfqpoint{0.432127in}{2.279998in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{2.208820in}}%
\pgfpathlineto{\pgfqpoint{0.483392in}{2.102003in}}%
\pgfpathlineto{\pgfqpoint{0.509024in}{1.963814in}}%
\pgfpathlineto{\pgfqpoint{0.534656in}{1.791671in}}%
\pgfpathlineto{\pgfqpoint{0.560289in}{1.589121in}}%
\pgfpathlineto{\pgfqpoint{0.585921in}{1.369709in}}%
\pgfpathlineto{\pgfqpoint{0.611554in}{1.153307in}}%
\pgfpathlineto{\pgfqpoint{0.637186in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{0.662819in}{0.798716in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.682705in}}%
\pgfpathlineto{\pgfqpoint{0.714084in}{0.619360in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{0.610129in}}%
\pgfpathlineto{\pgfqpoint{0.765349in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{0.790981in}{0.724798in}}%
\pgfpathlineto{\pgfqpoint{0.816614in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{0.974483in}}%
\pgfpathlineto{\pgfqpoint{0.867879in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.349507in}}%
\pgfpathlineto{\pgfqpoint{0.919144in}{1.567885in}}%
\pgfpathlineto{\pgfqpoint{0.944776in}{1.785552in}}%
\pgfpathlineto{\pgfqpoint{0.970409in}{1.982021in}}%
\pgfpathlineto{\pgfqpoint{0.996041in}{2.139554in}}%
\pgfpathlineto{\pgfqpoint{1.021673in}{2.247774in}}%
\pgfpathlineto{\pgfqpoint{1.047306in}{2.300269in}}%
\pgfpathlineto{\pgfqpoint{1.072938in}{2.298362in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{2.248249in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{2.158347in}}%
\pgfpathlineto{\pgfqpoint{1.149836in}{2.036050in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{1.881260in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{1.692678in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.479459in}}%
\pgfpathlineto{\pgfqpoint{1.252366in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{1.277998in}{1.050962in}}%
\pgfpathlineto{\pgfqpoint{1.303631in}{0.872661in}}%
\pgfpathlineto{\pgfqpoint{1.329263in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{0.642415in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{0.606621in}}%
\pgfpathlineto{\pgfqpoint{1.406161in}{0.621780in}}%
\pgfpathlineto{\pgfqpoint{1.431793in}{0.680104in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{0.898815in}}%
\pgfpathlineto{\pgfqpoint{1.508690in}{1.056075in}}%
\pgfpathlineto{\pgfqpoint{1.534323in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{1.678874in}}%
\pgfpathlineto{\pgfqpoint{1.611220in}{1.889252in}}%
\pgfpathlineto{\pgfqpoint{1.636853in}{2.067949in}}%
\pgfpathlineto{\pgfqpoint{1.662485in}{2.202046in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{2.282678in}}%
\pgfpathlineto{\pgfqpoint{1.713750in}{2.307093in}}%
\pgfpathlineto{\pgfqpoint{1.739383in}{2.279797in}}%
\pgfpathlineto{\pgfqpoint{1.765015in}{2.208403in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{2.101399in}}%
\pgfpathlineto{\pgfqpoint{1.816280in}{1.963015in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{1.587947in}}%
\pgfpathlineto{\pgfqpoint{1.893178in}{1.368460in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{1.152101in}}%
\pgfpathlineto{\pgfqpoint{1.944443in}{0.957314in}}%
\pgfpathlineto{\pgfqpoint{1.970075in}{0.797859in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{2.021340in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{2.046972in}{0.610159in}}%
\pgfpathlineto{\pgfqpoint{2.072605in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{2.098237in}{0.725302in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{2.149502in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{2.175135in}{1.148900in}}%
\pgfpathlineto{\pgfqpoint{2.200767in}{1.350760in}}%
\pgfpathlineto{\pgfqpoint{2.226400in}{1.569214in}}%
\pgfpathlineto{\pgfqpoint{2.252032in}{1.786842in}}%
\pgfpathlineto{\pgfqpoint{2.277665in}{1.983142in}}%
\pgfpathlineto{\pgfqpoint{2.303297in}{2.140421in}}%
\pgfpathlineto{\pgfqpoint{2.328930in}{2.248322in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.300465in}}%
\pgfpathlineto{\pgfqpoint{2.380195in}{2.298226in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{2.247819in}}%
\pgfpathlineto{\pgfqpoint{2.431460in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{2.457092in}{2.035167in}}%
\pgfpathlineto{\pgfqpoint{2.482724in}{1.880142in}}%
\pgfpathlineto{\pgfqpoint{2.508357in}{1.691345in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{1.477999in}}%
\pgfpathlineto{\pgfqpoint{2.559622in}{1.257289in}}%
\pgfpathlineto{\pgfqpoint{2.585254in}{1.049645in}}%
\pgfpathlineto{\pgfqpoint{2.610887in}{0.871583in}}%
\pgfpathlineto{\pgfqpoint{2.636519in}{0.732346in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{2.687784in}{0.606558in}}%
\pgfpathlineto{\pgfqpoint{2.713417in}{0.622033in}}%
\pgfpathlineto{\pgfqpoint{2.739049in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{0.774773in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{0.899778in}}%
\pgfpathlineto{\pgfqpoint{2.815947in}{1.057269in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.246629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{2.165017in}}%
\pgfpathlineto{\pgfqpoint{0.432127in}{2.137558in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{2.075866in}}%
\pgfpathlineto{\pgfqpoint{0.483392in}{1.983257in}}%
\pgfpathlineto{\pgfqpoint{0.509024in}{1.862847in}}%
\pgfpathlineto{\pgfqpoint{0.534656in}{1.720078in}}%
\pgfpathlineto{\pgfqpoint{0.560289in}{1.563504in}}%
\pgfpathlineto{\pgfqpoint{0.585921in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{0.611554in}{1.245329in}}%
\pgfpathlineto{\pgfqpoint{0.637186in}{1.097202in}}%
\pgfpathlineto{\pgfqpoint{0.662819in}{0.964796in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.855917in}}%
\pgfpathlineto{\pgfqpoint{0.714084in}{0.779324in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{0.740522in}}%
\pgfpathlineto{\pgfqpoint{0.765349in}{0.739870in}}%
\pgfpathlineto{\pgfqpoint{0.790981in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{0.816614in}{0.843250in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{0.942228in}}%
\pgfpathlineto{\pgfqpoint{0.867879in}{1.068753in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.216228in}}%
\pgfpathlineto{\pgfqpoint{0.919144in}{1.375830in}}%
\pgfpathlineto{\pgfqpoint{0.944776in}{1.538073in}}%
\pgfpathlineto{\pgfqpoint{0.970409in}{1.695316in}}%
\pgfpathlineto{\pgfqpoint{0.996041in}{1.841546in}}%
\pgfpathlineto{\pgfqpoint{1.021673in}{1.969472in}}%
\pgfpathlineto{\pgfqpoint{1.047306in}{2.070978in}}%
\pgfpathlineto{\pgfqpoint{1.072938in}{2.137787in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{2.165473in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{2.154620in}}%
\pgfpathlineto{\pgfqpoint{1.149836in}{2.108067in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{2.029157in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{1.920897in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.787271in}}%
\pgfpathlineto{\pgfqpoint{1.252366in}{1.635744in}}%
\pgfpathlineto{\pgfqpoint{1.277998in}{1.475472in}}%
\pgfpathlineto{\pgfqpoint{1.303631in}{1.315790in}}%
\pgfpathlineto{\pgfqpoint{1.329263in}{1.162716in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{1.022135in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{0.901444in}}%
\pgfpathlineto{\pgfqpoint{1.406161in}{0.809257in}}%
\pgfpathlineto{\pgfqpoint{1.431793in}{0.752996in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{0.735270in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{1.508690in}{0.808228in}}%
\pgfpathlineto{\pgfqpoint{1.534323in}{0.893703in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{1.147380in}}%
\pgfpathlineto{\pgfqpoint{1.611220in}{1.302454in}}%
\pgfpathlineto{\pgfqpoint{1.636853in}{1.464908in}}%
\pgfpathlineto{\pgfqpoint{1.662485in}{1.625037in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{1.777009in}}%
\pgfpathlineto{\pgfqpoint{1.713750in}{1.914199in}}%
\pgfpathlineto{\pgfqpoint{1.739383in}{2.028758in}}%
\pgfpathlineto{\pgfqpoint{1.765015in}{2.112071in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{2.157634in}}%
\pgfpathlineto{\pgfqpoint{1.816280in}{2.163918in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{2.133166in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{2.068507in}}%
\pgfpathlineto{\pgfqpoint{1.893178in}{1.973195in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{1.850424in}}%
\pgfpathlineto{\pgfqpoint{1.944443in}{1.705993in}}%
\pgfpathlineto{\pgfqpoint{1.970075in}{1.548607in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{1.387818in}}%
\pgfpathlineto{\pgfqpoint{2.021340in}{1.231134in}}%
\pgfpathlineto{\pgfqpoint{2.046972in}{1.084164in}}%
\pgfpathlineto{\pgfqpoint{2.072605in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{2.098237in}{0.847360in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{0.774124in}}%
\pgfpathlineto{\pgfqpoint{2.149502in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{2.175135in}{0.741679in}}%
\pgfpathlineto{\pgfqpoint{2.200767in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{2.226400in}{0.851191in}}%
\pgfpathlineto{\pgfqpoint{2.252032in}{0.952867in}}%
\pgfpathlineto{\pgfqpoint{2.277665in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{2.303297in}{1.230584in}}%
\pgfpathlineto{\pgfqpoint{2.328930in}{1.390858in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{1.552853in}}%
\pgfpathlineto{\pgfqpoint{2.380195in}{1.709333in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{1.854222in}}%
\pgfpathlineto{\pgfqpoint{2.431460in}{1.980091in}}%
\pgfpathlineto{\pgfqpoint{2.457092in}{2.078697in}}%
\pgfpathlineto{\pgfqpoint{2.482724in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{2.508357in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{2.151825in}}%
\pgfpathlineto{\pgfqpoint{2.559622in}{2.102148in}}%
\pgfpathlineto{\pgfqpoint{2.585254in}{2.020425in}}%
\pgfpathlineto{\pgfqpoint{2.610887in}{1.909650in}}%
\pgfpathlineto{\pgfqpoint{2.636519in}{1.774049in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{1.621361in}}%
\pgfpathlineto{\pgfqpoint{2.687784in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{2.713417in}{1.301519in}}%
\pgfpathlineto{\pgfqpoint{2.739049in}{1.149344in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{1.010279in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{0.891808in}}%
\pgfpathlineto{\pgfqpoint{2.815947in}{0.802637in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.749842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284740in}{0.386976in}}{\pgfqpoint{2.678593in}{2.127813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406494in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{0.432127in}{2.391632in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{2.309354in}}%
\pgfpathlineto{\pgfqpoint{0.483392in}{2.180261in}}%
\pgfpathlineto{\pgfqpoint{0.509024in}{2.012307in}}%
\pgfpathlineto{\pgfqpoint{0.534656in}{1.811170in}}%
\pgfpathlineto{\pgfqpoint{0.560289in}{1.581846in}}%
\pgfpathlineto{\pgfqpoint{0.585921in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{0.611554in}{1.081716in}}%
\pgfpathlineto{\pgfqpoint{0.637186in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{0.662819in}{0.664123in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.540505in}}%
\pgfpathlineto{\pgfqpoint{0.714084in}{0.486445in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{0.499108in}}%
\pgfpathlineto{\pgfqpoint{0.765349in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{0.790981in}{0.693421in}}%
\pgfpathlineto{\pgfqpoint{0.816614in}{0.857877in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{1.057957in}}%
\pgfpathlineto{\pgfqpoint{0.867879in}{1.287998in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{0.919144in}{1.793933in}}%
\pgfpathlineto{\pgfqpoint{0.944776in}{2.029734in}}%
\pgfpathlineto{\pgfqpoint{0.970409in}{2.221786in}}%
\pgfpathlineto{\pgfqpoint{0.996041in}{2.351890in}}%
\pgfpathlineto{\pgfqpoint{1.021673in}{2.412799in}}%
\pgfpathlineto{\pgfqpoint{1.047306in}{2.407272in}}%
\pgfpathlineto{\pgfqpoint{1.072938in}{2.342892in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{2.073105in}}%
\pgfpathlineto{\pgfqpoint{1.149836in}{1.882687in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{1.418686in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.165804in}}%
\pgfpathlineto{\pgfqpoint{1.252366in}{0.924898in}}%
\pgfpathlineto{\pgfqpoint{1.277998in}{0.720887in}}%
\pgfpathlineto{\pgfqpoint{1.303631in}{0.574672in}}%
\pgfpathlineto{\pgfqpoint{1.329263in}{0.497058in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{0.487856in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{0.540730in}}%
\pgfpathlineto{\pgfqpoint{1.406161in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{1.431793in}{0.798087in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{0.986735in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.207397in}}%
\pgfpathlineto{\pgfqpoint{1.508690in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{1.534323in}{1.708670in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{1.953807in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{2.163104in}}%
\pgfpathlineto{\pgfqpoint{1.611220in}{2.315553in}}%
\pgfpathlineto{\pgfqpoint{1.636853in}{2.399908in}}%
\pgfpathlineto{\pgfqpoint{1.662485in}{2.416109in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{2.370631in}}%
\pgfpathlineto{\pgfqpoint{1.713750in}{2.272249in}}%
\pgfpathlineto{\pgfqpoint{1.739383in}{2.129804in}}%
\pgfpathlineto{\pgfqpoint{1.765015in}{1.950604in}}%
\pgfpathlineto{\pgfqpoint{1.790648in}{1.739736in}}%
\pgfpathlineto{\pgfqpoint{1.816280in}{1.502899in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{1.251198in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{1.003535in}}%
\pgfpathlineto{\pgfqpoint{1.893178in}{0.784349in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{0.616790in}}%
\pgfpathlineto{\pgfqpoint{1.944443in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{1.970075in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.516475in}}%
\pgfpathlineto{\pgfqpoint{2.021340in}{0.605709in}}%
\pgfpathlineto{\pgfqpoint{2.046972in}{0.742533in}}%
\pgfpathlineto{\pgfqpoint{2.072605in}{0.919141in}}%
\pgfpathlineto{\pgfqpoint{2.098237in}{1.129615in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{2.149502in}{1.622162in}}%
\pgfpathlineto{\pgfqpoint{2.175135in}{1.873724in}}%
\pgfpathlineto{\pgfqpoint{2.200767in}{2.097858in}}%
\pgfpathlineto{\pgfqpoint{2.226400in}{2.271361in}}%
\pgfpathlineto{\pgfqpoint{2.252032in}{2.379255in}}%
\pgfpathlineto{\pgfqpoint{2.277665in}{2.418002in}}%
\pgfpathlineto{\pgfqpoint{2.303297in}{2.392475in}}%
\pgfpathlineto{\pgfqpoint{2.328930in}{2.310972in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.182524in}}%
\pgfpathlineto{\pgfqpoint{2.380195in}{2.015110in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{1.814441in}}%
\pgfpathlineto{\pgfqpoint{2.431460in}{1.585492in}}%
\pgfpathlineto{\pgfqpoint{2.457092in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{2.482724in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{2.508357in}{0.853741in}}%
\pgfpathlineto{\pgfqpoint{2.533989in}{0.666503in}}%
\pgfpathlineto{\pgfqpoint{2.559622in}{0.541852in}}%
\pgfpathlineto{\pgfqpoint{2.585254in}{0.486743in}}%
\pgfpathlineto{\pgfqpoint{2.610887in}{0.498444in}}%
\pgfpathlineto{\pgfqpoint{2.636519in}{0.569564in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{2.687784in}{0.855100in}}%
\pgfpathlineto{\pgfqpoint{2.713417in}{1.054680in}}%
\pgfpathlineto{\pgfqpoint{2.739049in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{1.534976in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{1.790144in}}%
\pgfpathlineto{\pgfqpoint{2.815947in}{2.026427in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{2.219301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{0.386976in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{0.386976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284740in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.514789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081669in}{2.773848in}}%
\pgfpathlineto{\pgfqpoint{2.965509in}{2.773848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984020in}{2.773848in}}{\pgfqpoint{2.984020in}{2.792359in}}%
\pgfpathlineto{\pgfqpoint{2.984020in}{2.926604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984020in}{2.945115in}}{\pgfqpoint{2.965509in}{2.945115in}}%
\pgfpathlineto{\pgfqpoint{0.081669in}{2.945115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.063158in}{2.945115in}}{\pgfqpoint{0.063158in}{2.926604in}}%
\pgfpathlineto{\pgfqpoint{0.063158in}{2.792359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.063158in}{2.773848in}}{\pgfqpoint{0.081669in}{2.773848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100181in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{0.285292in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359336in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont DNN-MG (\(\displaystyle L+1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343375in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602530in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110347in}{2.867570in}}%
\pgfpathlineto{\pgfqpoint{2.295458in}{2.867570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369503in,y=2.835176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont MG (\(\displaystyle L+1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/timings2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{0.399222in}}%
\pgfpathlineto{\pgfqpoint{5.463333in}{0.399222in}}%
\pgfpathlineto{\pgfqpoint{5.463333in}{1.963333in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.963333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.485975in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.485975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{0.978146in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{0.978146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{0.839122in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{0.839122in}{0.470318in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{0.470318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.485975in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.485975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{0.978146in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{0.978146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839122in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{1.113462in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{1.113462in}{0.470318in}}%
\pgfpathlineto{\pgfqpoint{0.839122in}{0.470318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{4.064398in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{4.064398in}{1.485975in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.485975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{0.978146in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{0.978146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113462in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{2.923371in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{2.923371in}{0.470318in}}%
\pgfpathlineto{\pgfqpoint{1.113462in}{0.470318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064398in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{5.240968in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{5.240968in}{1.485975in}}%
\pgfpathlineto{\pgfqpoint{4.064398in}{1.485975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267617in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{2.575713in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{2.575713in}{0.978146in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{0.978146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793667in}{0.399222in}}{\pgfqpoint{4.669667in}{1.564111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603576in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{3.239683in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{3.239683in}{0.470318in}}%
\pgfpathlineto{\pgfqpoint{2.603576in}{0.470318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793667in}{0.399222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793667in,y=0.302000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686699in}{0.399222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686699in,y=0.302000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579732in}{0.399222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579732in,y=0.302000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472764in}{0.399222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472764in,y=0.302000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365796in}{0.399222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.365796in,y=0.302000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258829in}{0.399222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.258829in,y=0.302000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128500in,y=0.147778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793667in}{1.689106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.17in,y=1.649995in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont%
MG (fine)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793667in}{1.181278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in,y=1.142722in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793667in}{0.673449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159889in,y=0.634894in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DNN-MG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{0.399222in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{1.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463333in}{0.399222in}}%
\pgfpathlineto{\pgfqpoint{5.463333in}{1.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{0.399222in}}%
\pgfpathlineto{\pgfqpoint{5.463333in}{0.399222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793667in}{1.963333in}}%
\pgfpathlineto{\pgfqpoint{5.463333in}{1.963333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.258829in,y=1.689106in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 498}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593574in,y=1.181278in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 199.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257543in,y=0.673449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 273.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063222in}{0.454778in}}%
\pgfpathlineto{\pgfqpoint{5.385556in}{0.454778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.407778in}{0.454778in}}{\pgfqpoint{5.407778in}{0.477000in}}%
\pgfpathlineto{\pgfqpoint{5.407778in}{1.098444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.407778in}{1.120667in}}{\pgfqpoint{5.385556in}{1.120667in}}%
\pgfpathlineto{\pgfqpoint{4.063222in}{1.120667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041000in}{1.120667in}}{\pgfqpoint{4.041000in}{1.098444in}}%
\pgfpathlineto{\pgfqpoint{4.041000in}{0.477000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041000in}{0.454778in}}{\pgfqpoint{4.063222in}{0.454778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085444in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{4.307666in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{4.307666in}{1.076222in}}%
\pgfpathlineto{\pgfqpoint{4.085444in}{1.076222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396555in,y=0.998444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ANN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085444in}{0.838000in}}%
\pgfpathlineto{\pgfqpoint{4.307666in}{0.838000in}}%
\pgfpathlineto{\pgfqpoint{4.307666in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{4.085444in}{0.915778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396555in,y=0.838000in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont In-/output of ANN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085444in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{4.307666in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{4.307666in}{0.754667in}}%
\pgfpathlineto{\pgfqpoint{4.085444in}{0.754667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396555in,y=0.676889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Multigrid solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085444in}{0.520778in}}%
\pgfpathlineto{\pgfqpoint{4.307666in}{0.520778in}}%
\pgfpathlineto{\pgfqpoint{4.307666in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{4.085444in}{0.598556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396555in,y=0.520778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Other calculations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

